Weighted tensor decomposition for approximate decoupling of multivariate polynomials

Multivariate polynomials arise in many different disciplines. Representing such a polynomial as a vector of univariate polynomials can offer useful insight, as well as more intuitive understanding. For this, techniques based on tensor methods are known, but these have only been studied in the exact case. In this paper, we generalize an existing method to the noisy case, by introducing a weight factor in the tensor decomposition. Finally, we apply the proposed weighted decoupling algorithm in the domain of system identification, and observe smaller model errors.

==> (inline-0) <==
\begin{tikzpicture}

\begin{axis}[%
width=4.612cm,
height=4.612cm,
at={(6.011cm,6.983cm)},
scale only axis,
clip=false,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=9,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=9,
hide axis,
axis x line*=bottom,
axis y line*=left
]
\draw[solid, fill=mycolor1, draw=black] (axis cs:0.6,0.6) rectangle (axis cs:1.4,1.4);
\node[align=center, text=black]
at (axis cs:1,1) {8};
\draw[solid, fill=mycolor2, draw=black] (axis cs:0.6,1.6) rectangle (axis cs:1.4,2.4);
\node[align=center, text=black]
at (axis cs:1,2) {7};
\draw[solid, fill=mycolor3, draw=black] (axis cs:0.6,2.6) rectangle (axis cs:1.4,3.4);
\node[align=center, text=black]
at (axis cs:1,3) {6};
\draw[solid, fill=mycolor4, draw=black] (axis cs:0.6,3.6) rectangle (axis cs:1.4,4.4);
\node[align=center, text=black]
at (axis cs:1,4) {5};
\draw[solid, fill=mycolor5, draw=black] (axis cs:0.6,4.6) rectangle (axis cs:1.4,5.4);
\node[align=center, text=black]
at (axis cs:1,5) {4};
\draw[solid, fill=mycolor6, draw=black] (axis cs:0.6,5.6) rectangle (axis cs:1.4,6.4);
\node[align=center, text=black]
at (axis cs:1,6) {3};
\draw[solid, fill=mycolor7, draw=black] (axis cs:0.6,6.6) rectangle (axis cs:1.4,7.4);
\node[align=center, text=black]
at (axis cs:1,7) {2};
\draw[solid, fill=white!30!red, draw=black] (axis cs:0.6,7.6) rectangle (axis cs:1.4,8.4);
\node[align=center, text=black]
at (axis cs:1,8) {1};
\draw[solid, fill=mycolor8, draw=black] (axis cs:1.6,0.6) rectangle (axis cs:2.4,1.4);
\node[align=center, text=black]
at (axis cs:2,1) {15};
\draw[solid, fill=mycolor9, draw=black] (axis cs:1.6,1.6) rectangle (axis cs:2.4,2.4);
\node[align=center, text=black]
at (axis cs:2,2) {14};
\draw[solid, fill=mycolor10, draw=black] (axis cs:1.6,2.6) rectangle (axis cs:2.4,3.4);
\node[align=center, text=black]
at (axis cs:2,3) {13};
\draw[solid, fill=mycolor1!20!mycolor10, draw=black] (axis cs:1.6,3.6) rectangle (axis cs:2.4,4.4);
\node[align=center, text=black]
at (axis cs:2,4) {12};
\draw[solid, fill=mycolor1!40!mycolor10, draw=black] (axis cs:1.6,4.6) rectangle (axis cs:2.4,5.4);
\node[align=center, text=black]
at (axis cs:2,5) {11};
\draw[solid, fill=mycolor1!60!mycolor10, draw=black] (axis cs:1.6,5.6) rectangle (axis cs:2.4,6.4);
\node[align=center, text=black]
at (axis cs:2,6) {10};
\draw[solid, fill=mycolor1!80!mycolor10, draw=black] (axis cs:1.6,6.6) rectangle (axis cs:2.4,7.4);
\node[align=center, text=black]
at (axis cs:2,7) {9};
\draw[solid, fill=mycolor7, draw=black] (axis cs:1.6,7.6) rectangle (axis cs:2.4,8.4);
\node[align=center, text=black]
at (axis cs:2,8) {2};
\draw[solid, fill=mycolor11, draw=black] (axis cs:2.6,0.6) rectangle (axis cs:3.4,1.4);
\node[align=center, text=black]
at (axis cs:3,1) {21};
\draw[solid, fill=mycolor12, draw=black] (axis cs:2.6,1.6) rectangle (axis cs:3.4,2.4);
\node[align=center, text=black]
at (axis cs:3,2) {20};
\draw[solid, fill=mycolor13, draw=black] (axis cs:2.6,2.6) rectangle (axis cs:3.4,3.4);
\node[align=center, text=black]
at (axis cs:3,3) {19};
\draw[solid, fill=mycolor8!25!mycolor13, draw=black] (axis cs:2.6,3.6) rectangle (axis cs:3.4,4.4);
\node[align=center, text=black]
at (axis cs:3,4) {18};
\draw[solid, fill=mycolor8!50!mycolor13, draw=black] (axis cs:2.6,4.6) rectangle (axis cs:3.4,5.4);
\node[align=center, text=black]
at (axis cs:3,5) {17};
\draw[solid, fill=mycolor8!75!mycolor13, draw=black] (axis cs:2.6,5.6) rectangle (axis cs:3.4,6.4);
\node[align=center, text=black]
at (axis cs:3,6) {16};
\draw[solid, fill=mycolor1!60!mycolor10, draw=black] (axis cs:2.6,6.6) rectangle (axis cs:3.4,7.4);
\node[align=center, text=black]
at (axis cs:3,7) {10};
\draw[solid, fill=mycolor6, draw=black] (axis cs:2.6,7.6) rectangle (axis cs:3.4,8.4);
\node[align=center, text=black]
at (axis cs:3,8) {3};
\draw[solid, fill=mycolor14, draw=black] (axis cs:3.6,0.6) rectangle (axis cs:4.4,1.4);
\node[align=center, text=black]
at (axis cs:4,1) {26};
\draw[solid, fill=mycolor15, draw=black] (axis cs:3.6,1.6) rectangle (axis cs:4.4,2.4);
\node[align=center, text=black]
at (axis cs:4,2) {25};
\draw[solid, fill=mycolor11!25!mycolor15, draw=black] (axis cs:3.6,2.6) rectangle (axis cs:4.4,3.4);
\node[align=center, text=black]
at (axis cs:4,3) {24};
\draw[solid, fill=mycolor11!50!mycolor15, draw=black] (axis cs:3.6,3.6) rectangle (axis cs:4.4,4.4);
\node[align=center, text=black]
at (axis cs:4,4) {23};
\draw[solid, fill=mycolor11!75!mycolor15, draw=black] (axis cs:3.6,4.6) rectangle (axis cs:4.4,5.4);
\node[align=center, text=black]
at (axis cs:4,5) {22};
\draw[solid, fill=mycolor8!50!mycolor13, draw=black] (axis cs:3.6,5.6) rectangle (axis cs:4.4,6.4);
\node[align=center, text=black]
at (axis cs:4,6) {17};
\draw[solid, fill=mycolor1!40!mycolor10, draw=black] (axis cs:3.6,6.6) rectangle (axis cs:4.4,7.4);
\node[align=center, text=black]
at (axis cs:4,7) {11};
\draw[solid, fill=mycolor5, draw=black] (axis cs:3.6,7.6) rectangle (axis cs:4.4,8.4);
\node[align=center, text=black]
at (axis cs:4,8) {4};
\draw[solid, fill=mycolor16, draw=black] (axis cs:4.6,0.6) rectangle (axis cs:5.4,1.4);
\node[align=center, text=black]
at (axis cs:5,1) {30};
\draw[solid, fill=mycolor14!25!mycolor16, draw=black] (axis cs:4.6,1.6) rectangle (axis cs:5.4,2.4);
\node[align=center, text=black]
at (axis cs:5,2) {29};
\draw[solid, fill=mycolor14!50!mycolor16, draw=black] (axis cs:4.6,2.6) rectangle (axis cs:5.4,3.4);
\node[align=center, text=black]
at (axis cs:5,3) {28};
\draw[solid, fill=mycolor14!75!mycolor16, draw=black] (axis cs:4.6,3.6) rectangle (axis cs:5.4,4.4);
\node[align=center, text=black]
at (axis cs:5,4) {27};
\draw[solid, fill=mycolor11!50!mycolor15, draw=black] (axis cs:4.6,4.6) rectangle (axis cs:5.4,5.4);
\node[align=center, text=black]
at (axis cs:5,5) {23};
\draw[solid, fill=mycolor8!25!mycolor13, draw=black] (axis cs:4.6,5.6) rectangle (axis cs:5.4,6.4);
\node[align=center, text=black]
at (axis cs:5,6) {18};
\draw[solid, fill=mycolor1!20!mycolor10, draw=black] (axis cs:4.6,6.6) rectangle (axis cs:5.4,7.4);
\node[align=center, text=black]
at (axis cs:5,7) {12};
\draw[solid, fill=mycolor4, draw=black] (axis cs:4.6,7.6) rectangle (axis cs:5.4,8.4);
\node[align=center, text=black]
at (axis cs:5,8) {5};
\draw[solid, fill=mycolor17, draw=black] (axis cs:5.6,0.6) rectangle (axis cs:6.4,1.4);
\node[align=center, text=black]
at (axis cs:6,1) {33};
\draw[solid, fill=mycolor18, draw=black] (axis cs:5.6,1.6) rectangle (axis cs:6.4,2.4);
\node[align=center, text=black]
at (axis cs:6,2) {32};
\draw[solid, fill=mycolor19, draw=black] (axis cs:5.6,2.6) rectangle (axis cs:6.4,3.4);
\node[align=center, text=black]
at (axis cs:6,3) {31};
\draw[solid, fill=mycolor14!50!mycolor16, draw=black] (axis cs:5.6,3.6) rectangle (axis cs:6.4,4.4);
\node[align=center, text=black]
at (axis cs:6,4) {28};
\draw[solid, fill=mycolor11!25!mycolor15, draw=black] (axis cs:5.6,4.6) rectangle (axis cs:6.4,5.4);
\node[align=center, text=black]
at (axis cs:6,5) {24};
\draw[solid, fill=mycolor13, draw=black] (axis cs:5.6,5.6) rectangle (axis cs:6.4,6.4);
\node[align=center, text=black]
at (axis cs:6,6) {19};
\draw[solid, fill=mycolor10, draw=black] (axis cs:5.6,6.6) rectangle (axis cs:6.4,7.4);
\node[align=center, text=black]
at (axis cs:6,7) {13};
\draw[solid, fill=mycolor3, draw=black] (axis cs:5.6,7.6) rectangle (axis cs:6.4,8.4);
\node[align=center, text=black]
at (axis cs:6,8) {6};
\draw[solid, fill=mycolor20, draw=black] (axis cs:6.6,0.6) rectangle (axis cs:7.4,1.4);
\node[align=center, text=black]
at (axis cs:7,1) {35};
\draw[solid, fill=mycolor17!50!mycolor20, draw=black] (axis cs:6.6,1.6) rectangle (axis cs:7.4,2.4);
\node[align=center, text=black]
at (axis cs:7,2) {34};
\draw[solid, fill=mycolor18, draw=black] (axis cs:6.6,2.6) rectangle (axis cs:7.4,3.4);
\node[align=center, text=black]
at (axis cs:7,3) {32};
\draw[solid, fill=mycolor14!25!mycolor16, draw=black] (axis cs:6.6,3.6) rectangle (axis cs:7.4,4.4);
\node[align=center, text=black]
at (axis cs:7,4) {29};
\draw[solid, fill=mycolor15, draw=black] (axis cs:6.6,4.6) rectangle (axis cs:7.4,5.4);
\node[align=center, text=black]
at (axis cs:7,5) {25};
\draw[solid, fill=mycolor12, draw=black] (axis cs:6.6,5.6) rectangle (axis cs:7.4,6.4);
\node[align=center, text=black]
at (axis cs:7,6) {20};
\draw[solid, fill=mycolor9, draw=black] (axis cs:6.6,6.6) rectangle (axis cs:7.4,7.4);
\node[align=center, text=black]
at (axis cs:7,7) {14};
\draw[solid, fill=mycolor2, draw=black] (axis cs:6.6,7.6) rectangle (axis cs:7.4,8.4);
\node[align=center, text=black]
at (axis cs:7,8) {7};
\draw[solid, fill=mycolor21, draw=black] (axis cs:7.6,0.6) rectangle (axis cs:8.4,1.4);
\node[align=center, text=black]
at (axis cs:8,1) {36};
\draw[solid, fill=mycolor20, draw=black] (axis cs:7.6,1.6) rectangle (axis cs:8.4,2.4);
\node[align=center, text=black]
at (axis cs:8,2) {35};
\draw[solid, fill=mycolor17, draw=black] (axis cs:7.6,2.6) rectangle (axis cs:8.4,3.4);
\node[align=center, text=black]
at (axis cs:8,3) {33};
\draw[solid, fill=mycolor16, draw=black] (axis cs:7.6,3.6) rectangle (axis cs:8.4,4.4);
\node[align=center, text=black]
at (axis cs:8,4) {30};
\draw[solid, fill=mycolor14, draw=black] (axis cs:7.6,4.6) rectangle (axis cs:8.4,5.4);
\node[align=center, text=black]
at (axis cs:8,5) {26};
\draw[solid, fill=mycolor11, draw=black] (axis cs:7.6,5.6) rectangle (axis cs:8.4,6.4);
\node[align=center, text=black]
at (axis cs:8,6) {21};
\draw[solid, fill=mycolor8, draw=black] (axis cs:7.6,6.6) rectangle (axis cs:8.4,7.4);
\node[align=center, text=black]
at (axis cs:8,7) {15};
\draw[solid, fill=mycolor1, draw=black] (axis cs:7.6,7.6) rectangle (axis cs:8.4,8.4);
\node[align=center, text=black]
at (axis cs:8,8) {8};
\node[align=center, text=black]
at (rel axis cs:0.5,-0.005) {$\mathbf{\Omega}$};
\end{axis}

\begin{axis}[%
width=5.271cm,
height=5.271cm,
at={(0cm,0cm)},
scale only axis,
clip=false,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=9,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=9,
hide axis,
axis x line*=bottom,
axis y line*=left
]
\draw[solid, fill=mycolor1, draw=black] (axis cs:0.6,0.6) rectangle (axis cs:1.4,1.4);
\node[align=center, text=black]
at (axis cs:1,1) {8};
\draw[solid, fill=mycolor3, draw=black] (axis cs:0.6,1.6) rectangle (axis cs:1.4,2.4);
\node[align=center, text=black]
at (axis cs:1,2) {6};
\draw[solid, fill=mycolor5, draw=black] (axis cs:0.6,2.6) rectangle (axis cs:1.4,3.4);
\node[align=center, text=black]
at (axis cs:1,3) {4};
\draw[solid, fill=mycolor7, draw=black] (axis cs:0.6,3.6) rectangle (axis cs:1.4,4.4);
\node[align=center, text=black]
at (axis cs:1,4) {2};
\draw[solid, fill=mycolor2, draw=black] (axis cs:0.6,4.6) rectangle (axis cs:1.4,5.4);
\node[align=center, text=black]
at (axis cs:1,5) {7};
\draw[solid, fill=mycolor4, draw=black] (axis cs:0.6,5.6) rectangle (axis cs:1.4,6.4);
\node[align=center, text=black]
at (axis cs:1,6) {5};
\draw[solid, fill=mycolor6, draw=black] (axis cs:0.6,6.6) rectangle (axis cs:1.4,7.4);
\node[align=center, text=black]
at (axis cs:1,7) {3};
\draw[solid, fill=white!30!red, draw=black] (axis cs:0.6,7.6) rectangle (axis cs:1.4,8.4);
\node[align=center, text=black]
at (axis cs:1,8) {1};
\draw[solid, fill=mycolor11, draw=black] (axis cs:1.6,0.6) rectangle (axis cs:2.4,1.4);
\node[align=center, text=black]
at (axis cs:2,1) {21};
\draw[solid, fill=mycolor13, draw=black] (axis cs:1.6,1.6) rectangle (axis cs:2.4,2.4);
\node[align=center, text=black]
at (axis cs:2,2) {19};
\draw[solid, fill=mycolor8!50!mycolor13, draw=black] (axis cs:1.6,2.6) rectangle (axis cs:2.4,3.4);
\node[align=center, text=black]
at (axis cs:2,3) {17};
\draw[solid, fill=mycolor1!60!mycolor10, draw=black] (axis cs:1.6,3.6) rectangle (axis cs:2.4,4.4);
\node[align=center, text=black]
at (axis cs:2,4) {10};
\draw[solid, fill=mycolor12, draw=black] (axis cs:1.6,4.6) rectangle (axis cs:2.4,5.4);
\node[align=center, text=black]
at (axis cs:2,5) {20};
\draw[solid, fill=mycolor8!25!mycolor13, draw=black] (axis cs:1.6,5.6) rectangle (axis cs:2.4,6.4);
\node[align=center, text=black]
at (axis cs:2,6) {18};
\draw[solid, fill=mycolor8!75!mycolor13, draw=black] (axis cs:1.6,6.6) rectangle (axis cs:2.4,7.4);
\node[align=center, text=black]
at (axis cs:2,7) {16};
\draw[solid, fill=mycolor6, draw=black] (axis cs:1.6,7.6) rectangle (axis cs:2.4,8.4);
\node[align=center, text=black]
at (axis cs:2,8) {3};
\draw[solid, fill=mycolor16, draw=black] (axis cs:2.6,0.6) rectangle (axis cs:3.4,1.4);
\node[align=center, text=black]
at (axis cs:3,1) {30};
\draw[solid, fill=mycolor14!50!mycolor16, draw=black] (axis cs:2.6,1.6) rectangle (axis cs:3.4,2.4);
\node[align=center, text=black]
at (axis cs:3,2) {28};
\draw[solid, fill=mycolor11!50!mycolor15, draw=black] (axis cs:2.6,2.6) rectangle (axis cs:3.4,3.4);
\node[align=center, text=black]
at (axis cs:3,3) {23};
\draw[solid, fill=mycolor1!20!mycolor10, draw=black] (axis cs:2.6,3.6) rectangle (axis cs:3.4,4.4);
\node[align=center, text=black]
at (axis cs:3,4) {12};
\draw[solid, fill=mycolor14!25!mycolor16, draw=black] (axis cs:2.6,4.6) rectangle (axis cs:3.4,5.4);
\node[align=center, text=black]
at (axis cs:3,5) {29};
\draw[solid, fill=mycolor14!75!mycolor16, draw=black] (axis cs:2.6,5.6) rectangle (axis cs:3.4,6.4);
\node[align=center, text=black]
at (axis cs:3,6) {27};
\draw[solid, fill=mycolor8!25!mycolor13, draw=black] (axis cs:2.6,6.6) rectangle (axis cs:3.4,7.4);
\node[align=center, text=black]
at (axis cs:3,7) {18};
\draw[solid, fill=mycolor4, draw=black] (axis cs:2.6,7.6) rectangle (axis cs:3.4,8.4);
\node[align=center, text=black]
at (axis cs:3,8) {5};
\draw[solid, fill=mycolor20, draw=black] (axis cs:3.6,0.6) rectangle (axis cs:4.4,1.4);
\node[align=center, text=black]
at (axis cs:4,1) {35};
\draw[solid, fill=mycolor18, draw=black] (axis cs:3.6,1.6) rectangle (axis cs:4.4,2.4);
\node[align=center, text=black]
at (axis cs:4,2) {32};
\draw[solid, fill=mycolor15, draw=black] (axis cs:3.6,2.6) rectangle (axis cs:4.4,3.4);
\node[align=center, text=black]
at (axis cs:4,3) {25};
\draw[solid, fill=mycolor9, draw=black] (axis cs:3.6,3.6) rectangle (axis cs:4.4,4.4);
\node[align=center, text=black]
at (axis cs:4,4) {14};
\draw[solid, fill=mycolor17!50!mycolor20, draw=black] (axis cs:3.6,4.6) rectangle (axis cs:4.4,5.4);
\node[align=center, text=black]
at (axis cs:4,5) {34};
\draw[solid, fill=mycolor14!25!mycolor16, draw=black] (axis cs:3.6,5.6) rectangle (axis cs:4.4,6.4);
\node[align=center, text=black]
at (axis cs:4,6) {29};
\draw[solid, fill=mycolor12, draw=black] (axis cs:3.6,6.6) rectangle (axis cs:4.4,7.4);
\node[align=center, text=black]
at (axis cs:4,7) {20};
\draw[solid, fill=mycolor2, draw=black] (axis cs:3.6,7.6) rectangle (axis cs:4.4,8.4);
\node[align=center, text=black]
at (axis cs:4,8) {7};
\draw[solid, fill=mycolor8, draw=black] (axis cs:4.6,0.6) rectangle (axis cs:5.4,1.4);
\node[align=center, text=black]
at (axis cs:5,1) {15};
\draw[solid, fill=mycolor10, draw=black] (axis cs:4.6,1.6) rectangle (axis cs:5.4,2.4);
\node[align=center, text=black]
at (axis cs:5,2) {13};
\draw[solid, fill=mycolor1!40!mycolor10, draw=black] (axis cs:4.6,2.6) rectangle (axis cs:5.4,3.4);
\node[align=center, text=black]
at (axis cs:5,3) {11};
\draw[solid, fill=mycolor1!80!mycolor10, draw=black] (axis cs:4.6,3.6) rectangle (axis cs:5.4,4.4);
\node[align=center, text=black]
at (axis cs:5,4) {9};
\draw[solid, fill=mycolor9, draw=black] (axis cs:4.6,4.6) rectangle (axis cs:5.4,5.4);
\node[align=center, text=black]
at (axis cs:5,5) {14};
\draw[solid, fill=mycolor1!20!mycolor10, draw=black] (axis cs:4.6,5.6) rectangle (axis cs:5.4,6.4);
\node[align=center, text=black]
at (axis cs:5,6) {12};
\draw[solid, fill=mycolor1!60!mycolor10, draw=black] (axis cs:4.6,6.6) rectangle (axis cs:5.4,7.4);
\node[align=center, text=black]
at (axis cs:5,7) {10};
\draw[solid, fill=mycolor7, draw=black] (axis cs:4.6,7.6) rectangle (axis cs:5.4,8.4);
\node[align=center, text=black]
at (axis cs:5,8) {2};
\draw[solid, fill=mycolor14, draw=black] (axis cs:5.6,0.6) rectangle (axis cs:6.4,1.4);
\node[align=center, text=black]
at (axis cs:6,1) {26};
\draw[solid, fill=mycolor11!25!mycolor15, draw=black] (axis cs:5.6,1.6) rectangle (axis cs:6.4,2.4);
\node[align=center, text=black]
at (axis cs:6,2) {24};
\draw[solid, fill=mycolor11!75!mycolor15, draw=black] (axis cs:5.6,2.6) rectangle (axis cs:6.4,3.4);
\node[align=center, text=black]
at (axis cs:6,3) {22};
\draw[solid, fill=mycolor1!40!mycolor10, draw=black] (axis cs:5.6,3.6) rectangle (axis cs:6.4,4.4);
\node[align=center, text=black]
at (axis cs:6,4) {11};
\draw[solid, fill=mycolor15, draw=black] (axis cs:5.6,4.6) rectangle (axis cs:6.4,5.4);
\node[align=center, text=black]
at (axis cs:6,5) {25};
\draw[solid, fill=mycolor11!50!mycolor15, draw=black] (axis cs:5.6,5.6) rectangle (axis cs:6.4,6.4);
\node[align=center, text=black]
at (axis cs:6,6) {23};
\draw[solid, fill=mycolor8!50!mycolor13, draw=black] (axis cs:5.6,6.6) rectangle (axis cs:6.4,7.4);
\node[align=center, text=black]
at (axis cs:6,7) {17};
\draw[solid, fill=mycolor5, draw=black] (axis cs:5.6,7.6) rectangle (axis cs:6.4,8.4);
\node[align=center, text=black]
at (axis cs:6,8) {4};
\draw[solid, fill=mycolor17, draw=black] (axis cs:6.6,0.6) rectangle (axis cs:7.4,1.4);
\node[align=center, text=black]
at (axis cs:7,1) {33};
\draw[solid, fill=mycolor19, draw=black] (axis cs:6.6,1.6) rectangle (axis cs:7.4,2.4);
\node[align=center, text=black]
at (axis cs:7,2) {31};
\draw[solid, fill=mycolor11!25!mycolor15, draw=black] (axis cs:6.6,2.6) rectangle (axis cs:7.4,3.4);
\node[align=center, text=black]
at (axis cs:7,3) {24};
\draw[solid, fill=mycolor10, draw=black] (axis cs:6.6,3.6) rectangle (axis cs:7.4,4.4);
\node[align=center, text=black]
at (axis cs:7,4) {13};
\draw[solid, fill=mycolor18, draw=black] (axis cs:6.6,4.6) rectangle (axis cs:7.4,5.4);
\node[align=center, text=black]
at (axis cs:7,5) {32};
\draw[solid, fill=mycolor14!50!mycolor16, draw=black] (axis cs:6.6,5.6) rectangle (axis cs:7.4,6.4);
\node[align=center, text=black]
at (axis cs:7,6) {28};
\draw[solid, fill=mycolor13, draw=black] (axis cs:6.6,6.6) rectangle (axis cs:7.4,7.4);
\node[align=center, text=black]
at (axis cs:7,7) {19};
\draw[solid, fill=mycolor3, draw=black] (axis cs:6.6,7.6) rectangle (axis cs:7.4,8.4);
\node[align=center, text=black]
at (axis cs:7,8) {6};
\draw[solid, fill=mycolor21, draw=black] (axis cs:7.6,0.6) rectangle (axis cs:8.4,1.4);
\node[align=center, text=black]
at (axis cs:8,1) {36};
\draw[solid, fill=mycolor17, draw=black] (axis cs:7.6,1.6) rectangle (axis cs:8.4,2.4);
\node[align=center, text=black]
at (axis cs:8,2) {33};
\draw[solid, fill=mycolor14, draw=black] (axis cs:7.6,2.6) rectangle (axis cs:8.4,3.4);
\node[align=center, text=black]
at (axis cs:8,3) {26};
\draw[solid, fill=mycolor8, draw=black] (axis cs:7.6,3.6) rectangle (axis cs:8.4,4.4);
\node[align=center, text=black]
at (axis cs:8,4) {15};
\draw[solid, fill=mycolor20, draw=black] (axis cs:7.6,4.6) rectangle (axis cs:8.4,5.4);
\node[align=center, text=black]
at (axis cs:8,5) {35};
\draw[solid, fill=mycolor16, draw=black] (axis cs:7.6,5.6) rectangle (axis cs:8.4,6.4);
\node[align=center, text=black]
at (axis cs:8,6) {30};
\draw[solid, fill=mycolor11, draw=black] (axis cs:7.6,6.6) rectangle (axis cs:8.4,7.4);
\node[align=center, text=black]
at (axis cs:8,7) {21};
\draw[solid, fill=mycolor1, draw=black] (axis cs:7.6,7.6) rectangle (axis cs:8.4,8.4);
\node[align=center, text=black]
at (axis cs:8,8) {8};
\node[align=center, text=black]
at (rel axis cs:0.5,-0.005) {$\mathbf{\Omega}_{(1)}$};
\end{axis}

\begin{axis}[%
width=5.271cm,
height=5.271cm,
at={(5.682cm,0cm)},
scale only axis,
clip=false,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=9,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=9,
hide axis,
axis x line*=bottom,
axis y line*=left
]
\draw[solid, fill=mycolor1, draw=black] (axis cs:0.6,0.6) rectangle (axis cs:1.4,1.4);
\node[align=center, text=black]
at (axis cs:1,1) {8};
\draw[solid, fill=mycolor2, draw=black] (axis cs:0.6,1.6) rectangle (axis cs:1.4,2.4);
\node[align=center, text=black]
at (axis cs:1,2) {7};
\draw[solid, fill=mycolor5, draw=black] (axis cs:0.6,2.6) rectangle (axis cs:1.4,3.4);
\node[align=center, text=black]
at (axis cs:1,3) {4};
\draw[solid, fill=mycolor6, draw=black] (axis cs:0.6,3.6) rectangle (axis cs:1.4,4.4);
\node[align=center, text=black]
at (axis cs:1,4) {3};
\draw[solid, fill=mycolor3, draw=black] (axis cs:0.6,4.6) rectangle (axis cs:1.4,5.4);
\node[align=center, text=black]
at (axis cs:1,5) {6};
\draw[solid, fill=mycolor4, draw=black] (axis cs:0.6,5.6) rectangle (axis cs:1.4,6.4);
\node[align=center, text=black]
at (axis cs:1,6) {5};
\draw[solid, fill=mycolor7, draw=black] (axis cs:0.6,6.6) rectangle (axis cs:1.4,7.4);
\node[align=center, text=black]
at (axis cs:1,7) {2};
\draw[solid, fill=white!30!red, draw=black] (axis cs:0.6,7.6) rectangle (axis cs:1.4,8.4);
\node[align=center, text=black]
at (axis cs:1,8) {1};
\draw[solid, fill=mycolor8, draw=black] (axis cs:1.6,0.6) rectangle (axis cs:2.4,1.4);
\node[align=center, text=black]
at (axis cs:2,1) {15};
\draw[solid, fill=mycolor9, draw=black] (axis cs:1.6,1.6) rectangle (axis cs:2.4,2.4);
\node[align=center, text=black]
at (axis cs:2,2) {14};
\draw[solid, fill=mycolor1!40!mycolor10, draw=black] (axis cs:1.6,2.6) rectangle (axis cs:2.4,3.4);
\node[align=center, text=black]
at (axis cs:2,3) {11};
\draw[solid, fill=mycolor1!60!mycolor10, draw=black] (axis cs:1.6,3.6) rectangle (axis cs:2.4,4.4);
\node[align=center, text=black]
at (axis cs:2,4) {10};
\draw[solid, fill=mycolor10, draw=black] (axis cs:1.6,4.6) rectangle (axis cs:2.4,5.4);
\node[align=center, text=black]
at (axis cs:2,5) {13};
\draw[solid, fill=mycolor1!20!mycolor10, draw=black] (axis cs:1.6,5.6) rectangle (axis cs:2.4,6.4);
\node[align=center, text=black]
at (axis cs:2,6) {12};
\draw[solid, fill=mycolor1!80!mycolor10, draw=black] (axis cs:1.6,6.6) rectangle (axis cs:2.4,7.4);
\node[align=center, text=black]
at (axis cs:2,7) {9};
\draw[solid, fill=mycolor7, draw=black] (axis cs:1.6,7.6) rectangle (axis cs:2.4,8.4);
\node[align=center, text=black]
at (axis cs:2,8) {2};
\draw[solid, fill=mycolor16, draw=black] (axis cs:2.6,0.6) rectangle (axis cs:3.4,1.4);
\node[align=center, text=black]
at (axis cs:3,1) {30};
\draw[solid, fill=mycolor14!25!mycolor16, draw=black] (axis cs:2.6,1.6) rectangle (axis cs:3.4,2.4);
\node[align=center, text=black]
at (axis cs:3,2) {29};
\draw[solid, fill=mycolor11!50!mycolor15, draw=black] (axis cs:2.6,2.6) rectangle (axis cs:3.4,3.4);
\node[align=center, text=black]
at (axis cs:3,3) {23};
\draw[solid, fill=mycolor8!25!mycolor13, draw=black] (axis cs:2.6,3.6) rectangle (axis cs:3.4,4.4);
\node[align=center, text=black]
at (axis cs:3,4) {18};
\draw[solid, fill=mycolor14!50!mycolor16, draw=black] (axis cs:2.6,4.6) rectangle (axis cs:3.4,5.4);
\node[align=center, text=black]
at (axis cs:3,5) {28};
\draw[solid, fill=mycolor14!75!mycolor16, draw=black] (axis cs:2.6,5.6) rectangle (axis cs:3.4,6.4);
\node[align=center, text=black]
at (axis cs:3,6) {27};
\draw[solid, fill=mycolor1!20!mycolor10, draw=black] (axis cs:2.6,6.6) rectangle (axis cs:3.4,7.4);
\node[align=center, text=black]
at (axis cs:3,7) {12};
\draw[solid, fill=mycolor4, draw=black] (axis cs:2.6,7.6) rectangle (axis cs:3.4,8.4);
\node[align=center, text=black]
at (axis cs:3,8) {5};
\draw[solid, fill=mycolor17, draw=black] (axis cs:3.6,0.6) rectangle (axis cs:4.4,1.4);
\node[align=center, text=black]
at (axis cs:4,1) {33};
\draw[solid, fill=mycolor18, draw=black] (axis cs:3.6,1.6) rectangle (axis cs:4.4,2.4);
\node[align=center, text=black]
at (axis cs:4,2) {32};
\draw[solid, fill=mycolor11!25!mycolor15, draw=black] (axis cs:3.6,2.6) rectangle (axis cs:4.4,3.4);
\node[align=center, text=black]
at (axis cs:4,3) {24};
\draw[solid, fill=mycolor13, draw=black] (axis cs:3.6,3.6) rectangle (axis cs:4.4,4.4);
\node[align=center, text=black]
at (axis cs:4,4) {19};
\draw[solid, fill=mycolor19, draw=black] (axis cs:3.6,4.6) rectangle (axis cs:4.4,5.4);
\node[align=center, text=black]
at (axis cs:4,5) {31};
\draw[solid, fill=mycolor14!50!mycolor16, draw=black] (axis cs:3.6,5.6) rectangle (axis cs:4.4,6.4);
\node[align=center, text=black]
at (axis cs:4,6) {28};
\draw[solid, fill=mycolor10, draw=black] (axis cs:3.6,6.6) rectangle (axis cs:4.4,7.4);
\node[align=center, text=black]
at (axis cs:4,7) {13};
\draw[solid, fill=mycolor3, draw=black] (axis cs:3.6,7.6) rectangle (axis cs:4.4,8.4);
\node[align=center, text=black]
at (axis cs:4,8) {6};
\draw[solid, fill=mycolor11, draw=black] (axis cs:4.6,0.6) rectangle (axis cs:5.4,1.4);
\node[align=center, text=black]
at (axis cs:5,1) {21};
\draw[solid, fill=mycolor12, draw=black] (axis cs:4.6,1.6) rectangle (axis cs:5.4,2.4);
\node[align=center, text=black]
at (axis cs:5,2) {20};
\draw[solid, fill=mycolor8!50!mycolor13, draw=black] (axis cs:4.6,2.6) rectangle (axis cs:5.4,3.4);
\node[align=center, text=black]
at (axis cs:5,3) {17};
\draw[solid, fill=mycolor8!75!mycolor13, draw=black] (axis cs:4.6,3.6) rectangle (axis cs:5.4,4.4);
\node[align=center, text=black]
at (axis cs:5,4) {16};
\draw[solid, fill=mycolor13, draw=black] (axis cs:4.6,4.6) rectangle (axis cs:5.4,5.4);
\node[align=center, text=black]
at (axis cs:5,5) {19};
\draw[solid, fill=mycolor8!25!mycolor13, draw=black] (axis cs:4.6,5.6) rectangle (axis cs:5.4,6.4);
\node[align=center, text=black]
at (axis cs:5,6) {18};
\draw[solid, fill=mycolor1!60!mycolor10, draw=black] (axis cs:4.6,6.6) rectangle (axis cs:5.4,7.4);
\node[align=center, text=black]
at (axis cs:5,7) {10};
\draw[solid, fill=mycolor6, draw=black] (axis cs:4.6,7.6) rectangle (axis cs:5.4,8.4);
\node[align=center, text=black]
at (axis cs:5,8) {3};
\draw[solid, fill=mycolor14, draw=black] (axis cs:5.6,0.6) rectangle (axis cs:6.4,1.4);
\node[align=center, text=black]
at (axis cs:6,1) {26};
\draw[solid, fill=mycolor15, draw=black] (axis cs:5.6,1.6) rectangle (axis cs:6.4,2.4);
\node[align=center, text=black]
at (axis cs:6,2) {25};
\draw[solid, fill=mycolor11!75!mycolor15, draw=black] (axis cs:5.6,2.6) rectangle (axis cs:6.4,3.4);
\node[align=center, text=black]
at (axis cs:6,3) {22};
\draw[solid, fill=mycolor8!50!mycolor13, draw=black] (axis cs:5.6,3.6) rectangle (axis cs:6.4,4.4);
\node[align=center, text=black]
at (axis cs:6,4) {17};
\draw[solid, fill=mycolor11!25!mycolor15, draw=black] (axis cs:5.6,4.6) rectangle (axis cs:6.4,5.4);
\node[align=center, text=black]
at (axis cs:6,5) {24};
\draw[solid, fill=mycolor11!50!mycolor15, draw=black] (axis cs:5.6,5.6) rectangle (axis cs:6.4,6.4);
\node[align=center, text=black]
at (axis cs:6,6) {23};
\draw[solid, fill=mycolor1!40!mycolor10, draw=black] (axis cs:5.6,6.6) rectangle (axis cs:6.4,7.4);
\node[align=center, text=black]
at (axis cs:6,7) {11};
\draw[solid, fill=mycolor5, draw=black] (axis cs:5.6,7.6) rectangle (axis cs:6.4,8.4);
\node[align=center, text=black]
at (axis cs:6,8) {4};
\draw[solid, fill=mycolor20, draw=black] (axis cs:6.6,0.6) rectangle (axis cs:7.4,1.4);
\node[align=center, text=black]
at (axis cs:7,1) {35};
\draw[solid, fill=mycolor17!50!mycolor20, draw=black] (axis cs:6.6,1.6) rectangle (axis cs:7.4,2.4);
\node[align=center, text=black]
at (axis cs:7,2) {34};
\draw[solid, fill=mycolor15, draw=black] (axis cs:6.6,2.6) rectangle (axis cs:7.4,3.4);
\node[align=center, text=black]
at (axis cs:7,3) {25};
\draw[solid, fill=mycolor12, draw=black] (axis cs:6.6,3.6) rectangle (axis cs:7.4,4.4);
\node[align=center, text=black]
at (axis cs:7,4) {20};
\draw[solid, fill=mycolor18, draw=black] (axis cs:6.6,4.6) rectangle (axis cs:7.4,5.4);
\node[align=center, text=black]
at (axis cs:7,5) {32};
\draw[solid, fill=mycolor14!25!mycolor16, draw=black] (axis cs:6.6,5.6) rectangle (axis cs:7.4,6.4);
\node[align=center, text=black]
at (axis cs:7,6) {29};
\draw[solid, fill=mycolor9, draw=black] (axis cs:6.6,6.6) rectangle (axis cs:7.4,7.4);
\node[align=center, text=black]
at (axis cs:7,7) {14};
\draw[solid, fill=mycolor2, draw=black] (axis cs:6.6,7.6) rectangle (axis cs:7.4,8.4);
\node[align=center, text=black]
at (axis cs:7,8) {7};
\draw[solid, fill=mycolor21, draw=black] (axis cs:7.6,0.6) rectangle (axis cs:8.4,1.4);
\node[align=center, text=black]
at (axis cs:8,1) {36};
\draw[solid, fill=mycolor20, draw=black] (axis cs:7.6,1.6) rectangle (axis cs:8.4,2.4);
\node[align=center, text=black]
at (axis cs:8,2) {35};
\draw[solid, fill=mycolor14, draw=black] (axis cs:7.6,2.6) rectangle (axis cs:8.4,3.4);
\node[align=center, text=black]
at (axis cs:8,3) {26};
\draw[solid, fill=mycolor11, draw=black] (axis cs:7.6,3.6) rectangle (axis cs:8.4,4.4);
\node[align=center, text=black]
at (axis cs:8,4) {21};
\draw[solid, fill=mycolor17, draw=black] (axis cs:7.6,4.6) rectangle (axis cs:8.4,5.4);
\node[align=center, text=black]
at (axis cs:8,5) {33};
\draw[solid, fill=mycolor16, draw=black] (axis cs:7.6,5.6) rectangle (axis cs:8.4,6.4);
\node[align=center, text=black]
at (axis cs:8,6) {30};
\draw[solid, fill=mycolor8, draw=black] (axis cs:7.6,6.6) rectangle (axis cs:8.4,7.4);
\node[align=center, text=black]
at (axis cs:8,7) {15};
\draw[solid, fill=mycolor1, draw=black] (axis cs:7.6,7.6) rectangle (axis cs:8.4,8.4);
\node[align=center, text=black]
at (axis cs:8,8) {8};
\node[align=center, text=black]
at (rel axis cs:0.5,-0.005) {$\mathbf{\Omega}_{(2)}$};
\end{axis}

\begin{axis}[%
width=5.271cm,
height=5.271cm,
at={(11.364cm,0cm)},
scale only axis,
clip=false,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=9,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=9,
hide axis,
axis x line*=bottom,
axis y line*=left
]
\draw[solid, fill=mycolor1, draw=black] (axis cs:0.6,0.6) rectangle (axis cs:1.4,1.4);
\node[align=center, text=black]
at (axis cs:1,1) {8};
\draw[solid, fill=mycolor2, draw=black] (axis cs:0.6,1.6) rectangle (axis cs:1.4,2.4);
\node[align=center, text=black]
at (axis cs:1,2) {7};
\draw[solid, fill=mycolor3, draw=black] (axis cs:0.6,2.6) rectangle (axis cs:1.4,3.4);
\node[align=center, text=black]
at (axis cs:1,3) {6};
\draw[solid, fill=mycolor4, draw=black] (axis cs:0.6,3.6) rectangle (axis cs:1.4,4.4);
\node[align=center, text=black]
at (axis cs:1,4) {5};
\draw[solid, fill=mycolor5, draw=black] (axis cs:0.6,4.6) rectangle (axis cs:1.4,5.4);
\node[align=center, text=black]
at (axis cs:1,5) {4};
\draw[solid, fill=mycolor6, draw=black] (axis cs:0.6,5.6) rectangle (axis cs:1.4,6.4);
\node[align=center, text=black]
at (axis cs:1,6) {3};
\draw[solid, fill=mycolor7, draw=black] (axis cs:0.6,6.6) rectangle (axis cs:1.4,7.4);
\node[align=center, text=black]
at (axis cs:1,7) {2};
\draw[solid, fill=white!30!red, draw=black] (axis cs:0.6,7.6) rectangle (axis cs:1.4,8.4);
\node[align=center, text=black]
at (axis cs:1,8) {1};
\draw[solid, fill=mycolor8, draw=black] (axis cs:1.6,0.6) rectangle (axis cs:2.4,1.4);
\node[align=center, text=black]
at (axis cs:2,1) {15};
\draw[solid, fill=mycolor9, draw=black] (axis cs:1.6,1.6) rectangle (axis cs:2.4,2.4);
\node[align=center, text=black]
at (axis cs:2,2) {14};
\draw[solid, fill=mycolor10, draw=black] (axis cs:1.6,2.6) rectangle (axis cs:2.4,3.4);
\node[align=center, text=black]
at (axis cs:2,3) {13};
\draw[solid, fill=mycolor1!20!mycolor10, draw=black] (axis cs:1.6,3.6) rectangle (axis cs:2.4,4.4);
\node[align=center, text=black]
at (axis cs:2,4) {12};
\draw[solid, fill=mycolor1!40!mycolor10, draw=black] (axis cs:1.6,4.6) rectangle (axis cs:2.4,5.4);
\node[align=center, text=black]
at (axis cs:2,5) {11};
\draw[solid, fill=mycolor1!60!mycolor10, draw=black] (axis cs:1.6,5.6) rectangle (axis cs:2.4,6.4);
\node[align=center, text=black]
at (axis cs:2,6) {10};
\draw[solid, fill=mycolor1!80!mycolor10, draw=black] (axis cs:1.6,6.6) rectangle (axis cs:2.4,7.4);
\node[align=center, text=black]
at (axis cs:2,7) {9};
\draw[solid, fill=mycolor7, draw=black] (axis cs:1.6,7.6) rectangle (axis cs:2.4,8.4);
\node[align=center, text=black]
at (axis cs:2,8) {2};
\draw[solid, fill=mycolor11, draw=black] (axis cs:2.6,0.6) rectangle (axis cs:3.4,1.4);
\node[align=center, text=black]
at (axis cs:3,1) {21};
\draw[solid, fill=mycolor12, draw=black] (axis cs:2.6,1.6) rectangle (axis cs:3.4,2.4);
\node[align=center, text=black]
at (axis cs:3,2) {20};
\draw[solid, fill=mycolor13, draw=black] (axis cs:2.6,2.6) rectangle (axis cs:3.4,3.4);
\node[align=center, text=black]
at (axis cs:3,3) {19};
\draw[solid, fill=mycolor8!25!mycolor13, draw=black] (axis cs:2.6,3.6) rectangle (axis cs:3.4,4.4);
\node[align=center, text=black]
at (axis cs:3,4) {18};
\draw[solid, fill=mycolor8!50!mycolor13, draw=black] (axis cs:2.6,4.6) rectangle (axis cs:3.4,5.4);
\node[align=center, text=black]
at (axis cs:3,5) {17};
\draw[solid, fill=mycolor8!75!mycolor13, draw=black] (axis cs:2.6,5.6) rectangle (axis cs:3.4,6.4);
\node[align=center, text=black]
at (axis cs:3,6) {16};
\draw[solid, fill=mycolor1!60!mycolor10, draw=black] (axis cs:2.6,6.6) rectangle (axis cs:3.4,7.4);
\node[align=center, text=black]
at (axis cs:3,7) {10};
\draw[solid, fill=mycolor6, draw=black] (axis cs:2.6,7.6) rectangle (axis cs:3.4,8.4);
\node[align=center, text=black]
at (axis cs:3,8) {3};
\draw[solid, fill=mycolor14, draw=black] (axis cs:3.6,0.6) rectangle (axis cs:4.4,1.4);
\node[align=center, text=black]
at (axis cs:4,1) {26};
\draw[solid, fill=mycolor15, draw=black] (axis cs:3.6,1.6) rectangle (axis cs:4.4,2.4);
\node[align=center, text=black]
at (axis cs:4,2) {25};
\draw[solid, fill=mycolor11!25!mycolor15, draw=black] (axis cs:3.6,2.6) rectangle (axis cs:4.4,3.4);
\node[align=center, text=black]
at (axis cs:4,3) {24};
\draw[solid, fill=mycolor11!50!mycolor15, draw=black] (axis cs:3.6,3.6) rectangle (axis cs:4.4,4.4);
\node[align=center, text=black]
at (axis cs:4,4) {23};
\draw[solid, fill=mycolor11!75!mycolor15, draw=black] (axis cs:3.6,4.6) rectangle (axis cs:4.4,5.4);
\node[align=center, text=black]
at (axis cs:4,5) {22};
\draw[solid, fill=mycolor8!50!mycolor13, draw=black] (axis cs:3.6,5.6) rectangle (axis cs:4.4,6.4);
\node[align=center, text=black]
at (axis cs:4,6) {17};
\draw[solid, fill=mycolor1!40!mycolor10, draw=black] (axis cs:3.6,6.6) rectangle (axis cs:4.4,7.4);
\node[align=center, text=black]
at (axis cs:4,7) {11};
\draw[solid, fill=mycolor5, draw=black] (axis cs:3.6,7.6) rectangle (axis cs:4.4,8.4);
\node[align=center, text=black]
at (axis cs:4,8) {4};
\draw[solid, fill=mycolor16, draw=black] (axis cs:4.6,0.6) rectangle (axis cs:5.4,1.4);
\node[align=center, text=black]
at (axis cs:5,1) {30};
\draw[solid, fill=mycolor14!25!mycolor16, draw=black] (axis cs:4.6,1.6) rectangle (axis cs:5.4,2.4);
\node[align=center, text=black]
at (axis cs:5,2) {29};
\draw[solid, fill=mycolor14!50!mycolor16, draw=black] (axis cs:4.6,2.6) rectangle (axis cs:5.4,3.4);
\node[align=center, text=black]
at (axis cs:5,3) {28};
\draw[solid, fill=mycolor14!75!mycolor16, draw=black] (axis cs:4.6,3.6) rectangle (axis cs:5.4,4.4);
\node[align=center, text=black]
at (axis cs:5,4) {27};
\draw[solid, fill=mycolor11!50!mycolor15, draw=black] (axis cs:4.6,4.6) rectangle (axis cs:5.4,5.4);
\node[align=center, text=black]
at (axis cs:5,5) {23};
\draw[solid, fill=mycolor8!25!mycolor13, draw=black] (axis cs:4.6,5.6) rectangle (axis cs:5.4,6.4);
\node[align=center, text=black]
at (axis cs:5,6) {18};
\draw[solid, fill=mycolor1!20!mycolor10, draw=black] (axis cs:4.6,6.6) rectangle (axis cs:5.4,7.4);
\node[align=center, text=black]
at (axis cs:5,7) {12};
\draw[solid, fill=mycolor4, draw=black] (axis cs:4.6,7.6) rectangle (axis cs:5.4,8.4);
\node[align=center, text=black]
at (axis cs:5,8) {5};
\draw[solid, fill=mycolor17, draw=black] (axis cs:5.6,0.6) rectangle (axis cs:6.4,1.4);
\node[align=center, text=black]
at (axis cs:6,1) {33};
\draw[solid, fill=mycolor18, draw=black] (axis cs:5.6,1.6) rectangle (axis cs:6.4,2.4);
\node[align=center, text=black]
at (axis cs:6,2) {32};
\draw[solid, fill=mycolor19, draw=black] (axis cs:5.6,2.6) rectangle (axis cs:6.4,3.4);
\node[align=center, text=black]
at (axis cs:6,3) {31};
\draw[solid, fill=mycolor14!50!mycolor16, draw=black] (axis cs:5.6,3.6) rectangle (axis cs:6.4,4.4);
\node[align=center, text=black]
at (axis cs:6,4) {28};
\draw[solid, fill=mycolor11!25!mycolor15, draw=black] (axis cs:5.6,4.6) rectangle (axis cs:6.4,5.4);
\node[align=center, text=black]
at (axis cs:6,5) {24};
\draw[solid, fill=mycolor13, draw=black] (axis cs:5.6,5.6) rectangle (axis cs:6.4,6.4);
\node[align=center, text=black]
at (axis cs:6,6) {19};
\draw[solid, fill=mycolor10, draw=black] (axis cs:5.6,6.6) rectangle (axis cs:6.4,7.4);
\node[align=center, text=black]
at (axis cs:6,7) {13};
\draw[solid, fill=mycolor3, draw=black] (axis cs:5.6,7.6) rectangle (axis cs:6.4,8.4);
\node[align=center, text=black]
at (axis cs:6,8) {6};
\draw[solid, fill=mycolor20, draw=black] (axis cs:6.6,0.6) rectangle (axis cs:7.4,1.4);
\node[align=center, text=black]
at (axis cs:7,1) {35};
\draw[solid, fill=mycolor17!50!mycolor20, draw=black] (axis cs:6.6,1.6) rectangle (axis cs:7.4,2.4);
\node[align=center, text=black]
at (axis cs:7,2) {34};
\draw[solid, fill=mycolor18, draw=black] (axis cs:6.6,2.6) rectangle (axis cs:7.4,3.4);
\node[align=center, text=black]
at (axis cs:7,3) {32};
\draw[solid, fill=mycolor14!25!mycolor16, draw=black] (axis cs:6.6,3.6) rectangle (axis cs:7.4,4.4);
\node[align=center, text=black]
at (axis cs:7,4) {29};
\draw[solid, fill=mycolor15, draw=black] (axis cs:6.6,4.6) rectangle (axis cs:7.4,5.4);
\node[align=center, text=black]
at (axis cs:7,5) {25};
\draw[solid, fill=mycolor12, draw=black] (axis cs:6.6,5.6) rectangle (axis cs:7.4,6.4);
\node[align=center, text=black]
at (axis cs:7,6) {20};
\draw[solid, fill=mycolor9, draw=black] (axis cs:6.6,6.6) rectangle (axis cs:7.4,7.4);
\node[align=center, text=black]
at (axis cs:7,7) {14};
\draw[solid, fill=mycolor2, draw=black] (axis cs:6.6,7.6) rectangle (axis cs:7.4,8.4);
\node[align=center, text=black]
at (axis cs:7,8) {7};
\draw[solid, fill=mycolor21, draw=black] (axis cs:7.6,0.6) rectangle (axis cs:8.4,1.4);
\node[align=center, text=black]
at (axis cs:8,1) {36};
\draw[solid, fill=mycolor20, draw=black] (axis cs:7.6,1.6) rectangle (axis cs:8.4,2.4);
\node[align=center, text=black]
at (axis cs:8,2) {35};
\draw[solid, fill=mycolor17, draw=black] (axis cs:7.6,2.6) rectangle (axis cs:8.4,3.4);
\node[align=center, text=black]
at (axis cs:8,3) {33};
\draw[solid, fill=mycolor16, draw=black] (axis cs:7.6,3.6) rectangle (axis cs:8.4,4.4);
\node[align=center, text=black]
at (axis cs:8,4) {30};
\draw[solid, fill=mycolor14, draw=black] (axis cs:7.6,4.6) rectangle (axis cs:8.4,5.4);
\node[align=center, text=black]
at (axis cs:8,5) {26};
\draw[solid, fill=mycolor11, draw=black] (axis cs:7.6,5.6) rectangle (axis cs:8.4,6.4);
\node[align=center, text=black]
at (axis cs:8,6) {21};
\draw[solid, fill=mycolor8, draw=black] (axis cs:7.6,6.6) rectangle (axis cs:8.4,7.4);
\node[align=center, text=black]
at (axis cs:8,7) {15};
\draw[solid, fill=mycolor1, draw=black] (axis cs:7.6,7.6) rectangle (axis cs:8.4,8.4);
\node[align=center, text=black]
at (axis cs:8,8) {8};
\node[align=center, text=black]
at (rel axis cs:0.5,-0.005) {$\mathbf{\Omega}_{(3)}$};
\end{axis}

\begin{axis}[%
width=22.727cm,
height=13.176cm,
at={(-3.047cm,-1.581cm)},
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=1,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=1,
hide axis,
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.495   0.63\\
0.254962529138177   0.512430626516658\\
};

\addplot[area legend,solid,table/row sep=crcr,patch,fill=black,faceted color=black,forget plot,patch table={%
0   1   2\\
3   4   5\\
}]
table[row sep=crcr] {%
x   y\\
0.258447651362039   0.508801195498616\\
0.25    0.51\\
0.254962529138177   0.512430626516658\\
0.25    0.51\\
0.256821669063121   0.518677655321871\\
0.254962529138177   0.512430626516658\\
};
\node[left, align=right, text=black]
at (axis cs:0.495,0.63) {};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.5 0.63\\
0.5 0.518898015058179\\
};

\addplot[area legend,solid,table/row sep=crcr,patch,fill=black,faceted color=black,forget plot,patch table={%
0   1   2\\
3   4   5\\
}]
table[row sep=crcr] {%
x   y\\
0.50297619047619    0.52368925393566\\
0.5 0.51\\
0.5 0.518898015058179\\
0.5 0.51\\
0.49702380952381    0.52368925393566\\
0.5 0.518898015058179\\
};
\node[above left, align=right, text=black]
at (axis cs:0.5,0.63) {};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.505   0.63\\
0.745037470861823   0.512430626516658\\
};

\addplot[area legend,solid,table/row sep=crcr,patch,fill=black,faceted color=black,forget plot,patch table={%
0   1   2\\
3   4   5\\
}]
table[row sep=crcr] {%
x   y\\
0.743178330936879   0.518677655321871\\
0.75    0.51\\
0.745037470861823   0.512430626516658\\
0.75    0.51\\
0.741552348637961   0.508801195498616\\
0.745037470861823   0.512430626516658\\
};
\node[left, align=right, text=black]
at (axis cs:0.505,0.63) {};
\end{axis}
\end{tikzpicture}

==> (inline-1) <==
\begin{array}{@{}rrrrrrrrrrrrrrrrrr@{}}                                                                      
   \textbf{2.0} & -1.5 & 0.1 & -0.3 & 0.1 & -9.3 & 25.7 & -26.7 & 9.3 & -2.0 & 1.5 & -0.1 & 0.3 & -0.1 & 9.3 & -25.7 & 26.7 & -9.4 \\                
   -1.5 & \textbf{1.8} & -0.0 & 0.0 & -0.0 & 7.5 & -24.6 & 27.9 & -11.3 & 1.5 & -1.8 & 0.0 & -0.0 & 0.0 & -7.5 & 24.5 & -27.8 & 11.2 \\              
   0.1 & -0.0 & \textbf{9.6} & -16.0 & 7.3 & -3.7 & 6.5 & 0.3 & -2.2 & -0.1 & 0.0 & -9.6 & 15.9 & -7.3 & 3.7 & -6.6 & -0.2 & 2.2 \\                  
   -0.3 & 0.0 & -16.0 & \textbf{32.2} & -16.6 & 5.5 & -5.5 & -6.1 & 5.0 & 0.3 & -0.0 & 15.8 & -32.0 & 16.5 & -5.5 & 5.7 & 5.7 & -4.9 \\              
   0.1 & -0.0 & 7.3 & -16.6 & \textbf{10.4} & -2.7 & 1.6 & 4.2 & -2.7 & -0.1 & 0.0 & -7.3 & 16.4 & -10.3 & 2.7 & -1.8 & -4.0 & 2.6 \\                
   -9.3 & 7.5 & -3.7 & 5.5 & -2.7 & \textbf{105.7} & -275.3 & 227.3 & -56.6 & 9.3 & -7.5 & 3.7 & -5.5 & 2.7 & -105.5 & 275.4 & -228.3 & 57.2 \\      
   25.7 & -24.6 & 6.5 & -5.5 & 1.6 & -275.3 & \textbf{850.9} & -824.9 & 245.7 & -25.6 & 24.6 & -6.5 & 5.6 & -1.6 & 273.5 & -847.5 & 823.8 & -246.2 \\
   -26.7 & 27.9 & 0.3 & -6.1 & 4.2 & 227.3 & -824.9 & \textbf{937.1} & -327.3 & 26.5 & -27.9 & -0.2 & 5.9 & -4.1 & -225.3 & 819.0 & -932.4 & 326.5 \\
   9.3 & -11.3 & -2.2 & 5.0 & -2.7 & -56.6 & 245.7 & -327.3 & \textbf{134.5} & -9.3 & 11.2 & 2.2 & -4.9 & 2.6 & 55.9 & -243.1 & 324.6 & -133.7 \\    
   -2.0 & 1.5 & -0.1 & 0.3 & -0.1 & 9.3 & -25.6 & 26.5 & -9.3 & \textbf{2.0} & -1.5 & 0.1 & -0.3 & 0.1 & -9.3 & 25.6 & -26.6 & 9.3 \\                
   1.5 & -1.8 & 0.0 & -0.0 & 0.0 & -7.5 & 24.6 & -27.9 & 11.2 & -1.5 & \textbf{1.8} & -0.0 & 0.0 & -0.0 & 7.5 & -24.4 & 27.7 & -11.2 \\              
   -0.1 & 0.0 & -9.6 & 15.8 & -7.3 & 3.7 & -6.5 & -0.2 & 2.2 & 0.1 & -0.0 & \textbf{9.5} & -15.8 & 7.3 & -3.7 & 6.5 & 0.1 & -2.1 \\                  
   0.3 & -0.0 & 15.9 & -32.0 & 16.4 & -5.5 & 5.6 & 5.9 & -4.9 & -0.3 & 0.0 & -15.8 & \textbf{31.8} & -16.4 & 5.5 & -5.8 & -5.6 & 4.8 \\              
   -0.1 & 0.0 & -7.3 & 16.5 & -10.3 & 2.7 & -1.6 & -4.1 & 2.6 & 0.1 & -0.0 & 7.3 & -16.4 & \textbf{10.3} & -2.7 & 1.8 & 3.9 & -2.6 \\                
   9.3 & -7.5 & 3.7 & -5.5 & 2.7 & -105.5 & 273.5 & -225.3 & 55.9 & -9.3 & 7.5 & -3.7 & 5.5 & -2.7 & \textbf{105.2} & -273.8 & 226.3 & -56.5 \\      
   -25.7 & 24.5 & -6.6 & 5.7 & -1.8 & 275.4 & -847.5 & 819.0 & -243.1 & 25.6 & -24.4 & 6.5 & -5.8 & 1.8 & -273.8 & \textbf{844.5} & -818.2 & 243.7 \\
   26.7 & -27.8 & -0.2 & 5.7 & -4.0 & -228.3 & 823.8 & -932.4 & 324.6 & -26.6 & 27.7 & 0.1 & -5.6 & 3.9 & 226.3 & -818.2 & \textbf{927.9} & -323.9 \\
   -9.4 & 11.2 & 2.2 & -4.9 & 2.6 & 57.2 & -246.2 & 326.5 & -133.7 & 9.3 & -11.2 & -2.1 & 4.8 & -2.6 & -56.5 & 243.7 & -323.9 & \textbf{133.0}   
\end{array}
\begin{tikzpicture}
            \begin{axis}[%
            width=0.285\textwidth,
            height=0.225\textwidth,
            at={(0\textwidth,0\textwidth)},
            scale only axis,
            every outer x axis line/.append style={black},
            every x tick label/.append style={font=\color{black}},
            xmin=0,
            xmax=1,
            xtick={0,0.5,1},
            xlabel={frequency (normalized)},
            every outer y axis line/.append style={black},
            every y tick label/.append style={font=\color{black}},
            ymin=-50,
            ymax=1,
            ytick={-50, -40, -30, -20, -10,   0},
            ylabel={magnitude (dB)},
            axis background/.style={fill=white},
            title={Input filters},
            axis x line*=bottom,
            axis y line*=left,
            legend style={legend cell align=left,align=left,draw=black},
            scale = 2
            ]
            \addplot [color=red,solid]
              table[row sep=crcr]{%
            0   -15.0757087402319\\
            0.002   -15.0726740648425\\
            0.004   -15.0635636366652\\
            0.006   -15.0483582069056\\
            0.008   -15.0270255511051\\
            0.01    -14.9995202524076\\
            0.012   -14.9657833940237\\
            0.014   -14.9257421566726\\
            0.016   -14.8793093154214\\
            0.018   -14.8263826288453\\
            0.02    -14.7668441117822\\
            0.022   -14.7005591810976\\
            0.024   -14.6273756617636\\
            0.026   -14.5471226381451\\
            0.028   -14.4596091325882\\
            0.03    -14.3646225901662\\
            0.032   -14.2619271446449\\
            0.034   -14.1512616362734\\
            0.036   -14.0323373467613\\
            0.038   -13.9048354105904\\
            0.04    -13.7684038544584\\
            0.042   -13.6226542079089\\
            0.044   -13.4671576178254\\
            0.046   -13.3014403871333\\
            0.048   -13.1249788434222\\
            0.05    -12.9371934259165\\
            0.052   -12.7374418589102\\
            0.054   -12.5250112561818\\
            0.056   -12.2991089739228\\
            0.058   -12.0588519997249\\
            0.06    -11.8032546333975\\
            0.062   -11.5312141847176\\
            0.064   -11.2414943895789\\
            0.066   -10.932706240905\\
            0.068   -10.6032859657743\\
            0.07    -10.2514699956081\\
            0.072   -9.87526704589732\\
            0.074   -9.47242798197055\\
            0.076   -9.04041524947718\\
            0.078   -8.57637576107436\\
            0.08    -8.07712513274271\\
            0.082   -7.5391587136188\\
            0.084   -6.95871910174105\\
            0.086   -6.33197675240962\\
            0.088   -5.65543099851504\\
            0.09    -4.92673313880022\\
            0.092   -4.14630235796415\\
            0.094   -3.32038063970106\\
            0.096   -2.46651039821802\\
            0.098   -1.62240159966166\\
            0.1 -0.857232663018237\\
            0.102   -0.277433430919359\\
            0.104   -0.00768663343967546\\
            0.106   -0.134170923614533\\
            0.108   -0.647115865403748\\
            0.11    -1.44800354028285\\
            0.112   -2.41230167037588\\
            0.114   -3.44009702353787\\
            0.116   -4.46882625196508\\
            0.118   -5.46534507684743\\
            0.12    -6.41477958130025\\
            0.122   -7.3123146894531\\
            0.124   -8.15824736711397\\
            0.126   -8.95526096976107\\
            0.128   -9.70699411244465\\
            0.13    -10.4173168466402\\
            0.132   -11.0899818027174\\
            0.134   -11.7284705523022\\
            0.136   -12.3359397468296\\
            0.138   -12.9152167433622\\
            0.14    -13.4688183700658\\
            0.142   -13.9989791591585\\
            0.144   -14.5076820933552\\
            0.146   -14.9966884715432\\
            0.148   -15.4675653760353\\
            0.15    -15.9217101992724\\
            0.152   -16.3603721799481\\
            0.154   -16.7846711319279\\
            0.156   -17.1956136457038\\
            0.158   -17.5941070675162\\
            0.16    -17.9809715515425\\
            0.162   -18.3569504549891\\
            0.164   -18.7227193147461\\
            0.166   -19.0788936126934\\
            0.168   -19.4260355072839\\
            0.17    -19.7646596826912\\
            0.172   -20.095238443866\\
            0.174   -20.4182061661584\\
            0.176   -20.7339631914369\\
            0.178   -21.0428792485071\\
            0.18    -21.3452964637401\\
            0.182   -21.6415320178283\\
            0.184   -21.931880496192\\
            0.186   -22.2166159735095\\
            0.188   -22.4959938669153\\
            0.19    -22.7702525874183\\
            0.192   -23.0396150148791\\
            0.194   -23.3042898183304\\
            0.196   -23.5644726404087\\
            0.198   -23.8203471621089\\
            0.2 -24.0720860618985\\
            0.202   -24.3198518813747\\
            0.204   -24.5637978080596\\
            0.206   -24.8040683845757\\
            0.208   -25.0408001522762\\
            0.21    -25.2741222364016\\
            0.212   -25.5041568789712\\
            0.214   -25.7310199248682\\
            0.216   -25.954821265932\\
            0.218   -26.1756652473065\\
            0.22    -26.3936510398068\\
            0.222   -26.6088729816368\\
            0.224   -26.8214208924215\\
            0.226   -27.0313803621877\\
            0.228   -27.238833017644\\
            0.23    -27.4438567678573\\
            0.232   -27.6465260312021\\
            0.234   -27.8469119452657\\
            0.236   -28.0450825612156\\
            0.238   -28.2411030239867\\
            0.24    -28.4350357395094\\
            0.242   -28.6269405300777\\
            0.244   -28.8168747788506\\
            0.246   -29.0048935643871\\
            0.248   -29.1910497860244\\
            0.25    -29.3753942808391\\
            0.252   -29.5579759328589\\
            0.254   -29.7388417751329\\
            0.256   -29.9180370852138\\
            0.258   -30.0956054745564\\
            0.26    -30.2715889722904\\
            0.262   -30.4460281037904\\
            0.264   -30.6189619644229\\
            0.266   -30.7904282888251\\
            0.268   -30.960463516035\\
            0.27    -31.129102850769\\
            0.272   -31.2963803211176\\
            0.274   -31.4623288329084\\
            0.276   -31.6269802209652\\
            0.278   -31.7903652974746\\
            0.28    -31.9525138976547\\
            0.282   -32.1134549229036\\
            0.284   -32.2732163815966\\
            0.286   -32.4318254276814\\
            0.288   -32.589308397216\\
            0.29    -32.7456908429785\\
            0.292   -32.9009975672711\\
            0.294   -33.0552526530308\\
            0.296   -33.2084794933511\\
            0.298   -33.360700819512\\
            0.3 -33.5119387276088\\
            0.302   -33.6622147038629\\
            0.304   -33.811549648693\\
            0.306   -33.9599638996206\\
            0.308   -34.1074772530754\\
            0.31    -34.2541089851665\\
            0.312   -34.3998778714758\\
            0.314   -34.5448022059315\\
            0.316   -34.688899818811\\
            0.318   -34.8321880939228\\
            0.32    -34.9746839850118\\
            0.322   -35.1164040314314\\
            0.324   -35.2573643731207\\
            0.326   -35.3975807649242\\
            0.328   -35.5370685902901\\
            0.33    -35.6758428743784\\
            0.332   -35.8139182966103\\
            0.334   -35.9513092026879\\
            0.336   -36.0880296161108\\
            0.338   -36.2240932492153\\
            0.34    -36.3595135137615\\
            0.342   -36.4943035310885\\
            0.344   -36.6284761418613\\
            0.346   -36.7620439154288\\
            0.348   -36.8950191588113\\
            0.35    -37.027413925336\\
            0.352   -37.1592400229379\\
            0.354   -37.2905090221406\\
            0.356   -37.4212322637339\\
            0.358   -37.5514208661612\\
            0.36    -37.6810857326304\\
            0.362   -37.8102375579624\\
            0.364   -37.9388868351866\\
            0.366   -38.067043861898\\
            0.368   -38.1947187463846\\
            0.37    -38.3219214135363\\
            0.372   -38.4486616105449\\
            0.374   -38.5749489124042\\
            0.376   -38.7007927272199\\
            0.378   -38.8262023013364\\
            0.38    -38.9511867242897\\
            0.382   -39.0757549335928\\
            0.384   -39.1999157193619\\
            0.386   -39.3236777287894\\
            0.388   -39.4470494704704\\
            0.39    -39.5700393185895\\
            0.392   -39.6926555169725\\
            0.394   -39.8149061830106\\
            0.396   -39.9367993114598\\
            0.398   -40.0583427781233\\
            0.4 -40.1795443434204\\
            0.402   -40.3004116558458\\
            0.404   -40.4209522553258\\
            0.406   -40.541173576474\\
            0.408   -40.6610829517509\\
            0.41    -40.7806876145318\\
            0.412   -40.899994702086\\
            0.414   -41.0190112584713\\
            0.416   -41.1377442373471\\
            0.418   -41.2562005047095\\
            0.42    -41.3743868415503\\
            0.422   -41.4923099464458\\
            0.424   -41.6099764380741\\
            0.426   -41.7273928576676\\
            0.428   -41.8445656714005\\
            0.43    -41.9615012727156\\
            0.432   -42.078205984592\\
            0.434   -42.1946860617553\\
            0.436   -42.3109476928348\\
            0.438   -42.426997002467\\
            0.44    -42.5428400533498\\
            0.442   -42.6584828482482\\
            0.444   -42.7739313319531\\
            0.446   -42.8891913931965\\
            0.448   -43.0042688665233\\
            0.45    -43.1191695341216\\
            0.452   -43.2338991276153\\
            0.454   -43.3484633298167\\
            0.456   -43.4628677764443\\
            0.458   -43.5771180578049\\
            0.46    -43.6912197204431\\
            0.462   -43.8051782687577\\
            0.464   -43.9189991665884\\
            0.466   -44.0326878387724\\
            0.468   -44.146249672673\\
            0.47    -44.2596900196815\\
            0.472   -44.3730141966926\\
            0.474   -44.486227487556\\
            0.476   -44.5993351445035\\
            0.478   -44.7123423895545\\
            0.48    -44.8252544158992\\
            0.482   -44.9380763892619\\
            0.484   -45.0508134492446\\
            0.486   -45.163470710652\\
            0.488   -45.2760532647988\\
            0.49    -45.3885661808009\\
            0.492   -45.5010145068499\\
            0.494   -45.6134032714732\\
            0.496   -45.7257374847803\\
            0.498   -45.8380221396947\\
            0.5 -45.9502622131746\\
            0.502   -46.0624626674212\\
            0.504   -46.1746284510762\\
            0.506   -46.2867645004092\\
            0.508   -46.3988757404958\\
            0.51    -46.510967086387\\
            0.512   -46.6230434442706\\
            0.514   -46.7351097126253\\
            0.516   -46.8471707833688\\
            0.518   -46.9592315429992\\
            0.52    -47.0712968737321\\
            0.522   -47.1833716546329\\
            0.524   -47.2954607627454\\
            0.526   -47.4075690742172\\
            0.528   -47.5197014654225\\
            0.53    -47.6318628140839\\
            0.532   -47.7440580003918\\
            0.534   -47.8562919081248\\
            0.536   -47.9685694257688\\
            0.538   -48.0808954476381\\
            0.54    -48.1932748749974\\
            0.542   -48.3057126171859\\
            0.544   -48.4182135927447\\
            0.546   -48.5307827305465\\
            0.548   -48.643424970931\\
            0.55    -48.7561452668435\\
            0.552   -48.8689485849798\\
            0.554   -48.9818399069368\\
            0.556   -49.09482423037\\
            0.558   -49.2079065701581\\
            0.56    -49.3210919595764\\
            0.562   -49.434385451478\\
            0.564   -49.5477921194848\\
            0.566   -49.6613170591894\\
            0.568   -49.7749653893671\\
            0.57    -49.8887422531994\\
            0.572   -50.0026528195104\\
            0.574   -50.1167022840164\\
            0.576   -50.2308958705884\\
            0.578   -50.3452388325304\\
            0.58    -50.4597364538725\\
            0.582   -50.5743940506804\\
            0.584   -50.6892169723817\\
            0.586   -50.8042106031106\\
            0.588   -50.9193803630712\\
            0.59    -51.03473170992\\
            0.592   -51.1502701401696\\
            0.594   -51.2660011906135\\
            0.596   -51.3819304397735\\
            0.598   -51.4980635093699\\
            0.6 -51.6144060658173\\
            0.602   -51.7309638217446\\
            0.604   -51.8477425375419\\
            0.606   -51.9647480229351\\
            0.608   -52.0819861385891\\
            0.61    -52.1994627977402\\
            0.612   -52.3171839678608\\
            0.614   -52.4351556723546\\
            0.616   -52.5533839922863\\
            0.618   -52.6718750681461\\
            0.62    -52.7906351016494\\
            0.622   -52.9096703575751\\
            0.624   -53.0289871656414\\
            0.626   -53.1485919224229\\
            0.628   -53.2684910933095\\
            0.63    -53.3886912145077\\
            0.632   -53.5091988950885\\
            0.634   -53.6300208190802\\
            0.636   -53.751163747611\\
            0.638   -53.8726345211015\\
            0.64    -53.9944400615084\\
            0.642   -54.1165873746236\\
            0.644   -54.2390835524284\\
            0.646   -54.3619357755056\\
            0.648   -54.485151315513\\
            0.65    -54.6087375377178\\
            0.652   -54.7327019035971\\
            0.654   -54.8570519735049\\
            0.656   -54.981795409409\\
            0.658   -55.1069399777001\\
            0.66    -55.2324935520761\\
            0.662   -55.358464116504\\
            0.664   -55.4848597682628\\
            0.666   -55.6116887210697\\
            0.668   -55.7389593082937\\
            0.67    -55.8666799862596\\
            0.672   -55.9948593376445\\
            0.674   -56.1235060749736\\
            0.676   -56.2526290442148\\
            0.678   -56.3822372284796\\
            0.68    -56.5123397518325\\
            0.682   -56.6429458832137\\
            0.684   -56.7740650404784\\
            0.686   -56.9057067945603\\
            0.688   -57.0378808737596\\
            0.69    -57.1705971681651\\
            0.692   -57.3038657342123\\
            0.694   -57.4376967993846\\
            0.696   -57.5721007670628\\
            0.698   -57.7070882215297\\
            0.7 -57.8426699331342\\
            0.702   -57.9788568636239\\
            0.704   -58.1156601716511\\
            0.706   -58.2530912184601\\
            0.708   -58.3911615737642\\
            0.71    -58.5298830218184\\
            0.712   -58.6692675676976\\
            0.714   -58.8093274437888\\
            0.716   -58.9500751165055\\
            0.718   -59.0915232932349\\
            0.72    -59.2336849295273\\
            0.722   -59.3765732365384\\
            0.724   -59.5202016887352\\
            0.726   -59.6645840318784\\
            0.728   -59.8097342912913\\
            0.73    -59.9556667804301\\
            0.732   -60.1023961097684\\
            0.734   -60.2499371960089\\
            0.736   -60.3983052716396\\
            0.738   -60.5475158948484\\
            0.74    -60.6975849598131\\
            0.742   -60.8485287073846\\
            0.744   -61.0003637361818\\
            0.746   -61.1531070141174\\
            0.748   -61.3067758903742\\
            0.75    -61.4613881078562\\
            0.752   -61.6169618161343\\
            0.754   -61.7735155849126\\
            0.756   -61.9310684180407\\
            0.758   -62.0896397680982\\
            0.76    -62.2492495515807\\
            0.762   -62.4099181647181\\
            0.764   -62.571666499955\\
            0.766   -62.7345159631304\\
            0.768   -62.8984884913901\\
            0.77    -63.0636065718705\\
            0.772   -63.229893261196\\
            0.774   -63.3973722058304\\
            0.776   -63.5660676633299\\
            0.778   -63.7360045245458\\
            0.78    -63.9072083368281\\
            0.782   -64.0797053282851\\
            0.784   -64.2535224331579\\
            0.786   -64.4286873183714\\
            0.788   -64.6052284113291\\
            0.79    -64.783174929021\\
            0.792   -64.9625569085218\\
            0.794   -65.143405238959\\
            0.796   -65.3257516950367\\
            0.798   -65.5096289722087\\
            0.8 -65.6950707235974\\
            0.802   -65.8821115987654\\
            0.804   -66.0707872844522\\
            0.806   -66.2611345473965\\
            0.808   -66.4531912793748\\
            0.81    -66.6469965445947\\
            0.812   -66.8425906295932\\
            0.814   -67.0400150958007\\
            0.816   -67.2393128349423\\
            0.818   -67.4405281274653\\
            0.82    -67.643706704191\\
            0.822   -67.8488958114081\\
            0.824   -68.0561442796414\\
            0.826   -68.2655025963472\\
            0.828   -68.4770229828081\\
            0.83    -68.6907594755226\\
            0.832   -68.9067680124073\\
            0.834   -69.1251065241593\\
            0.836   -69.3458350311528\\
            0.838   -69.569015746278\\
            0.84    -69.7947131841658\\
            0.842   -70.0229942772788\\
            0.844   -70.2539284993957\\
            0.846   -70.4875879970593\\
            0.848   -70.7240477296144\\
            0.85    -70.9633856185185\\
            0.852   -71.2056827066702\\
            0.854   -71.4510233285756\\
            0.856   -71.6994952922491\\
            0.858   -71.9511900738317\\
            0.86    -72.2062030260128\\
            0.862   -72.4646336014433\\
            0.864   -72.726585592457\\
            0.866   -72.9921673885476\\
            0.868   -73.2614922532042\\
            0.87    -73.5346786218806\\
            0.872   -73.8118504230614\\
            0.874   -74.0931374246107\\
            0.876   -74.3786756078292\\
            0.878   -74.6686075719234\\
            0.88    -74.9630829719052\\
            0.882   -75.2622589932913\\
            0.884   -75.5663008673782\\
            0.886   -75.8753824313296\\
            0.888   -76.1896867378316\\
            0.89    -76.5094067196803\\
            0.892   -76.8347459153464\\
            0.894   -77.1659192623597\\
            0.896   -77.5031539662643\\
            0.898   -77.8466904539511\\
            0.9 -78.1967834213957\\
            0.902   -78.5537029872451\\
            0.904   -78.9177359653548\\
            0.906   -79.2891872713011\\
            0.908   -79.6683814801635\\
            0.91    -80.0556645555283\\
            0.912   -80.4514057728068\\
            0.914   -80.8559998636771\\
            0.916   -81.2698694128778\\
            0.918   -81.6934675438484\\
            0.92    -82.1272809360226\\
            0.922   -82.5718332241728\\
            0.924   -83.027688839363\\
            0.926   -83.4954573621989\\
            0.928   -83.9757984726222\\
            0.93    -84.4694275971139\\
            0.932   -84.9771223746519\\
            0.934   -85.4997300881392\\
            0.936   -86.0381762396247\\
            0.938   -86.5934744873103\\
            0.94    -87.1667382123812\\
            0.942   -87.7591940473582\\
            0.944   -88.3721977791874\\
            0.946   -89.0072531455601\\
            0.948   -89.6660341800193\\
            0.95    -90.3504119415401\\
            0.952   -91.0624867032624\\
            0.954   -91.8046269955224\\
            0.956   -92.5795173328578\\
            0.958   -93.390217051132\\
            0.96    -94.2402335104804\\
            0.962   -95.1336140902616\\
            0.964   -96.0750630797344\\
            0.966   -97.0700920141613\\
            0.968   -98.1252156406009\\
            0.97    -99.2482112128792\\
            0.972   -100.44846738199\\
            0.974   -101.737462608056\\
            0.976   -103.129435454708\\
            0.978   -104.64234723596\\
            0.98    -106.299304778112\\
            0.982   -108.130735363709\\
            0.984   -110.177848085764\\
            0.986   -112.498418680121\\
            0.988   -115.177063898229\\
            0.99    -118.344968313657\\
            0.992   -122.221904367606\\
            0.994   -127.219870341587\\
            0.996   -134.263818201853\\
            0.998   -146.30519652372\\
            };
            \addlegendentry{$\text{L}_\text{1}$};

            \addplot [color=blue,solid]
              table[row sep=crcr]{%
            0   -15.6700327601184\\
            0.002   -15.6674360650118\\
            0.004   -15.6596412434838\\
            0.006   -15.6466340594973\\
            0.008   -15.628390694628\\
            0.01    -15.6048776093843\\
            0.012   -15.5760513467648\\
            0.014   -15.541858275703\\
            0.016   -15.5022342713086\\
            0.018   -15.4571043279979\\
            0.02    -15.4063821007196\\
            0.022   -15.3499693684965\\
            0.024   -15.2877554133904\\
            0.026   -15.219616306748\\
            0.028   -15.1454140931502\\
            0.03    -15.06499586084\\
            0.032   -14.9781926855078\\
            0.034   -14.8848184320969\\
            0.036   -14.7846683967208\\
            0.038   -14.6775177677632\\
            0.04    -14.5631198816848\\
            0.042   -14.4412042448816\\
            0.044   -14.3114742879976\\
            0.046   -14.1736048132415\\
            0.048   -14.0272390883137\\
            0.05    -13.8719855322988\\
            0.052   -13.7074139290731\\
            0.054   -13.5330510921283\\
            0.056   -13.3483758908955\\
            0.058   -13.152813532326\\
            0.06    -12.9457289723085\\
            0.062   -12.7264193091906\\
            0.064   -12.4941049861477\\
            0.066   -12.2479196006739\\
            0.068   -11.9868980891295\\
            0.07    -11.7099630245804\\
            0.072   -11.4159087423105\\
            0.074   -11.1033829994908\\
            0.076   -10.770865902558\\
            0.078   -10.4166459330693\\
            0.08    -10.0387931347339\\
            0.082   -9.63513000955533\\
            0.084   -9.20320162788011\\
            0.086   -8.74024829012586\\
            0.088   -8.24318754210452\\
            0.09    -7.70861886097254\\
            0.092   -7.13287657927299\\
            0.094   -6.51217967437339\\
            0.096   -5.8429703951345\\
            0.098   -5.12261435626021\\
            0.1 -4.35078033572239\\
            0.102   -3.53206098837467\\
            0.104   -2.68072128504559\\
            0.106   -1.82858943271242\\
            0.108   -1.03586987068928\\
            0.11    -0.399273784866693\\
            0.112   -0.0410755528083655\\
            0.114   -0.0615867698264196\\
            0.116   -0.476866630615348\\
            0.118   -1.20703103020645\\
            0.12    -2.12982964132186\\
            0.122   -3.13801010559149\\
            0.124   -4.16053281381926\\
            0.126   -5.15805346579572\\
            0.128   -6.11191643749294\\
            0.13    -7.01520236632928\\
            0.132   -7.86710521921151\\
            0.134   -8.66976439456687\\
            0.136   -9.42657599782751\\
            0.138   -10.1413260263056\\
            0.14    -10.8177637839899\\
            0.142   -11.4594064473717\\
            0.144   -12.0694629526426\\
            0.146   -12.6508179698034\\
            0.148   -13.2060447608824\\
            0.15    -13.7374306104857\\
            0.152   -14.2470064335602\\
            0.154   -14.7365763763141\\
            0.156   -15.2077454593713\\
            0.158   -15.6619444843195\\
            0.16    -16.1004520259066\\
            0.162   -16.5244136261509\\
            0.164   -16.9348584366655\\
            0.166   -17.3327135994413\\
            0.168   -17.7188166566421\\
            0.17    -18.0939262596571\\
            0.172   -18.4587314190402\\
            0.174   -18.8138595064755\\
            0.176   -19.1598831907087\\
            0.178   -19.4973264629108\\
            0.18    -19.8266698836474\\
            0.182   -20.1483551635246\\
            0.184   -20.4627891724285\\
            0.186   -20.7703474577423\\
            0.188   -21.0713773396651\\
            0.19    -21.3662006414399\\
            0.192   -21.6551161036244\\
            0.194   -21.9384015242463\\
            0.196   -22.2163156605499\\
            0.198   -22.4890999228734\\
            0.2 -22.7569798868387\\
            0.202   -23.0201666463524\\
            0.204   -23.2788580267954\\
            0.206   -23.533239675136\\
            0.208   -23.7834860414482\\
            0.21    -24.0297612643992\\
            0.212   -24.2722199716324\\
            0.214   -24.5110080045674\\
            0.216   -24.7462630759375\\
            0.218   -24.9781153673438\\
            0.22    -25.2066880732193\\
            0.222   -25.4320978968172\\
            0.224   -25.6544555031754\\
            0.226   -25.8738659334257\\
            0.228   -26.0904289843118\\
            0.23    -26.3042395563442\\
            0.232   -26.5153879736304\\
            0.234   -26.7239602780883\\
            0.236   -26.9300385004519\\
            0.238   -27.133700910223\\
            0.24    -27.3350222464923\\
            0.242   -27.5340739313527\\
            0.244   -27.7309242674536\\
            0.246   -27.9256386210811\\
            0.248   -28.1182795920188\\
            0.25    -28.3089071713116\\
            0.252   -28.4975788879512\\
            0.254   -28.6843499454026\\
            0.256   -28.8692733488003\\
            0.258   -29.0524000235711\\
            0.26    -29.2337789261641\\
            0.262   -29.4134571475121\\
            0.264   -29.5914800097861\\
            0.266   -29.7678911569605\\
            0.268   -29.9427326396566\\
            0.27    -30.1160449946934\\
            0.272   -30.2878673197375\\
            0.274   -30.4582373434095\\
            0.276   -30.627191491176\\
            0.278   -30.7947649473278\\
            0.28    -30.9609917133205\\
            0.282   -31.1259046627308\\
            0.284   -31.2895355930632\\
            0.286   -31.45191527462\\
            0.288   -31.6130734966344\\
            0.29    -31.7730391108489\\
            0.292   -31.9318400727065\\
            0.294   -32.0895034803117\\
            0.296   -32.2460556113053\\
            0.298   -32.4015219577852\\
            0.3 -32.5559272593978\\
            0.302   -32.7092955347148\\
            0.304   -32.861650111\\
            0.306   -33.0130136524664\\
            0.308   -33.1634081871145\\
            0.31    -33.3128551322375\\
            0.312   -33.4613753186717\\
            0.314   -33.6089890138679\\
            0.316   -33.7557159438504\\
            0.318   -33.9015753141298\\
            0.32    -34.0465858296283\\
            0.322   -34.1907657136742\\
            0.324   -34.3341327261172\\
            0.326   -34.4767041806145\\
            0.328   -34.6184969611323\\
            0.33    -34.7595275377062\\
            0.332   -34.8998119815012\\
            0.334   -35.0393659792076\\
            0.336   -35.1782048468091\\
            0.338   -35.3163435427563\\
            0.34    -35.4537966805762\\
            0.342   -35.5905785409471\\
            0.344   -35.7267030832671\\
            0.346   -35.8621839567404\\
            0.348   -35.9970345110081\\
            0.35    -36.1312678063443\\
            0.352   -36.2648966234404\\
            0.354   -36.3979334727971\\
            0.356   -36.5303906037444\\
            0.358   -36.6622800131063\\
            0.36    -36.7936134535288\\
            0.362   -36.9244024414862\\
            0.364   -37.0546582649816\\
            0.366   -37.1843919909557\\
            0.368   -37.3136144724179\\
            0.37    -37.4423363553123\\
            0.372   -37.5705680851311\\
            0.374   -37.6983199132868\\
            0.376   -37.8256019032542\\
            0.378   -37.9524239364928\\
            0.38    -38.0787957181594\\
            0.382   -38.2047267826196\\
            0.384   -38.3302264987686\\
            0.386   -38.4553040751684\\
            0.388   -38.5799685650095\\
            0.39    -38.704228870906\\
            0.392   -38.8280937495297\\
            0.394   -38.9515718160907\\
            0.396   -39.0746715486724\\
            0.398   -39.1974012924242\\
            0.4 -39.3197692636215\\
            0.402   -39.4417835535948\\
            0.404   -39.5634521325371\\
            0.406   -39.6847828531916\\
            0.408   -39.8057834544268\\
            0.41    -39.926461564702\\
            0.412   -40.0468247054295\\
            0.414   -40.1668802942359\\
            0.416   -40.2866356481278\\
            0.418   -40.4060979865656\\
            0.42    -40.5252744344488\\
            0.422   -40.6441720250165\\
            0.424   -40.7627977026667\\
            0.426   -40.8811583256978\\
            0.428   -40.9992606689743\\
            0.43    -41.1171114265217\\
            0.432   -41.2347172140513\\
            0.434   -41.3520845714197\\
            0.436   -41.4692199650235\\
            0.438   -41.5861297901338\\
            0.44    -41.7028203731718\\
            0.442   -41.8192979739276\\
            0.444   -41.9355687877251\\
            0.446   -42.0516389475353\\
            0.448   -42.1675145260393\\
            0.45    -42.2832015376434\\
            0.452   -42.3987059404486\\
            0.454   -42.5140336381752\\
            0.456   -42.6291904820464\\
            0.458   -42.7441822726294\\
            0.46    -42.8590147616393\\
            0.462   -42.9736936537049\\
            0.464   -43.088224608098\\
            0.466   -43.2026132404297\\
            0.468   -43.3168651243127\\
            0.47    -43.4309857929924\\
            0.472   -43.5449807409481\\
            0.474   -43.6588554254651\\
            0.476   -43.772615268179\\
            0.478   -43.8862656565941\\
            0.48    -43.9998119455757\\
            0.482   -44.1132594588199\\
            0.484   -44.2266134902983\\
            0.486   -44.3398793056832\\
            0.488   -44.45306214375\\
            0.49    -44.5661672177609\\
            0.492   -44.6791997168297\\
            0.494   -44.7921648072684\\
            0.496   -44.9050676339177\\
            0.498   -45.0179133214602\\
            0.5 -45.1307069757204\\
            0.502   -45.2434536849489\\
            0.504   -45.3561585210943\\
            0.506   -45.4688265410625\\
            0.508   -45.5814627879639\\
            0.51    -45.6940722923506\\
            0.512   -45.8066600734431\\
            0.514   -45.9192311403477\\
            0.516   -46.031790493266\\
            0.518   -46.1443431246964\\
            0.52    -46.2568940206282\\
            0.522   -46.369448161731\\
            0.524   -46.4820105245369\\
            0.526   -46.5945860826191\\
            0.528   -46.7071798077662\\
            0.53    -46.8197966711533\\
            0.532   -46.9324416445103\\
            0.534   -47.0451197012885\\
            0.536   -47.1578358178262\\
            0.538   -47.2705949745132\\
            0.54    -47.3834021569565\\
            0.542   -47.4962623571457\\
            0.544   -47.609180574621\\
            0.546   -47.7221618176428\\
            0.548   -47.8352111043649\\
            0.55    -47.9483334640107\\
            0.552   -48.0615339380542\\
            0.554   -48.1748175814057\\
            0.556   -48.2881894636038\\
            0.558   -48.4016546700132\\
            0.56    -48.5152183030302\\
            0.562   -48.6288854832957\\
            0.564   -48.742661350917\\
            0.566   -48.8565510666993\\
            0.568   -48.9705598133862\\
            0.57    -49.0846927969125\\
            0.572   -49.1989552476671\\
            0.574   -49.3133524217699\\
            0.576   -49.4278896023602\\
            0.578   -49.5425721009002\\
            0.58    -49.6574052584928\\
            0.582   -49.7723944472153\\
            0.584   -49.8875450714691\\
            0.586   -50.0028625693469\\
            0.588   -50.1183524140183\\
            0.59    -50.2340201151342\\
            0.592   -50.3498712202514\\
            0.594   -50.4659113162776\\
            0.596   -50.5821460309392\\
            0.598   -50.6985810342712\\
            0.6 -50.8152220401313\\
            0.602   -50.9320748077388\\
            0.604   -51.0491451432398\\
            0.606   -51.166438901299\\
            0.608   -51.2839619867202\\
            0.61    -51.4017203560957\\
            0.612   -51.5197200194866\\
            0.614   -51.6379670421345\\
            0.616   -51.7564675462071\\
            0.618   -51.8752277125767\\
            0.62    -51.9942537826358\\
            0.622   -52.113552060149\\
            0.624   -52.2331289131433\\
            0.626   -52.3529907758391\\
            0.628   -52.4731441506216\\
            0.63    -52.5935956100564\\
            0.632   -52.714351798949\\
            0.634   -52.8354194364511\\
            0.636   -52.9568053182146\\
            0.638   -53.078516318596\\
            0.64    -53.2005593929124\\
            0.642   -53.3229415797511\\
            0.644   -53.4456700033351\\
            0.646   -53.5687518759464\\
            0.648   -53.6921945004093\\
            0.65    -53.8160052726359\\
            0.652   -53.940191684236\\
            0.654   -54.0647613251942\\
            0.656   -54.1897218866166\\
            0.658   -54.3150811635488\\
            0.66    -54.4408470578699\\
            0.662   -54.5670275812629\\
            0.664   -54.6936308582665\\
            0.666   -54.8206651294101\\
            0.668   -54.9481387544356\\
            0.67    -55.076060215609\\
            0.672   -55.2044381211262\\
            0.674   -55.3332812086153\\
            0.676   -55.4625983487396\\
            0.678   -55.5923985489056\\
            0.68    -55.7226909570801\\
            0.682   -55.8534848657194\\
            0.684   -55.9847897158164\\
            0.686   -56.1166151010701\\
            0.688   -56.2489707721811\\
            0.69    -56.3818666412793\\
            0.692   -56.5153127864894\\
            0.694   -56.6493194566376\\
            0.696   -56.7838970761076\\
            0.698   -56.9190562498508\\
            0.7 -57.054807768557\\
            0.702   -57.1911626139917\\
            0.704   -57.3281319645086\\
            0.706   -57.4657272007422\\
            0.708   -57.6039599114894\\
            0.71    -57.7428418997887\\
            0.712   -57.8823851892027\\
            0.714   -58.0226020303154\\
            0.716   -58.1635049074519\\
            0.718   -58.3051065456301\\
            0.72    -58.4474199177549\\
            0.722   -58.5904582520651\\
            0.724   -58.7342350398443\\
            0.726   -58.8787640434067\\
            0.728   -59.0240593043715\\
            0.73    -59.1701351522366\\
            0.732   -59.3170062132675\\
            0.734   -59.4646874197135\\
            0.736   -59.6131940193673\\
            0.738   -59.7625415854838\\
            0.74    -59.9127460270739\\
            0.742   -60.0638235995914\\
            0.744   -60.2157909160318\\
            0.746   -60.3686649584609\\
            0.748   -60.5224630899962\\
            0.75    -60.6772030672597\\
            0.752   -60.8329030533281\\
            0.754   -60.9895816312022\\
            0.756   -61.1472578178219\\
            0.758   -61.3059510786547\\
            0.76    -61.4656813428845\\
            0.762   -61.6264690192324\\
            0.764   -61.7883350124413\\
            0.766   -61.9513007404572\\
            0.768   -62.1153881523453\\
            0.77    -62.2806197469767\\
            0.772   -62.4470185925277\\
            0.774   -62.6146083468349\\
            0.776   -62.7834132786505\\
            0.778   -62.9534582898471\\
            0.78    -63.1247689386247\\
            0.782   -63.2973714637721\\
            0.784   -63.4712928100441\\
            0.786   -63.6465606547152\\
            0.788   -63.8232034353762\\
            0.79    -64.0012503790446\\
            0.792   -64.1807315326656\\
            0.794   -64.3616777950811\\
            0.796   -64.5441209505574\\
            0.798   -64.7280937039589\\
            0.8 -64.9136297176699\\
            0.802   -65.1007636503682\\
            0.804   -65.2895311977634\\
            0.806   -65.4799691354215\\
            0.808   -65.6721153638054\\
            0.81    -65.8660089556699\\
            0.812   -66.0616902059624\\
            0.814   -66.2592006843874\\
            0.816   -66.4585832908112\\
            0.818   -66.6598823136902\\
            0.82    -66.8631434917245\\
            0.822   -67.0684140789531\\
            0.824   -67.2757429135242\\
            0.826   -67.4851804903922\\
            0.828   -67.6967790382141\\
            0.83    -67.9105926007406\\
            0.832   -68.12667712302\\
            0.834   -68.3450905427614\\
            0.836   -68.5658928872338\\
            0.838   -68.7891463761056\\
            0.84    -69.014915530671\\
            0.842   -69.2432672899426\\
            0.844   -69.4742711341363\\
            0.846   -69.7079992161216\\
            0.848   -69.9445265014605\\
            0.85    -70.1839309177188\\
            0.852   -70.4262935137965\\
            0.854   -70.6716986300953\\
            0.856   -70.9202340804202\\
            0.858   -71.1719913465993\\
            0.86    -71.4270657869065\\
            0.862   -71.685556859476\\
            0.864   -71.9475683620245\\
            0.866   -72.2132086893291\\
            0.868   -72.4825911100647\\
            0.87    -72.7558340647732\\
            0.872   -73.0330614869312\\
            0.874   -73.3144031492998\\
            0.876   -73.599995037982\\
            0.878   -73.8899797568939\\
            0.88    -74.1845069656642\\
            0.882   -74.4837338543345\\
            0.884   -74.7878256586365\\
            0.886   -75.0969562200782\\
            0.888   -75.4113085956019\\
            0.89    -75.731075722171\\
            0.892   -76.0564611423367\\
            0.894   -76.3876797976225\\
            0.896   -76.7249588974802\\
            0.898   -77.0685388726235\\
            0.9 -77.4186744227662\\
            0.902   -77.7756356702101\\
            0.904   -78.1397094323822\\
            0.906   -78.5112006283482\\
            0.908   -78.8904338365952\\
            0.91    -79.2777550240361\\
            0.912   -79.6735334693283\\
            0.914   -80.0781639073163\\
            0.916   -80.4920689258259\\
            0.918   -80.9157016513049\\
            0.92    -81.3495487661177\\
            0.922   -81.7941339078891\\
            0.924   -82.2500215104589\\
            0.926   -82.7178211571325\\
            0.928   -83.1981925304742\\
            0.93    -83.6918510595127\\
            0.932   -84.1995743856991\\
            0.934   -84.7222097943335\\
            0.936   -85.2606827897891\\
            0.938   -85.8160070325175\\
            0.94    -86.3892959058807\\
            0.942   -86.9817760445028\\
            0.944   -87.5948032373615\\
            0.946   -88.2298812241064\\
            0.948   -88.8886840401674\\
            0.95    -89.5730827463352\\
            0.952   -90.2851776174941\\
            0.954   -91.0273371856535\\
            0.956   -91.802245966954\\
            0.958   -92.6129632987912\\
            0.96    -93.4629965427632\\
            0.962   -94.3563930796211\\
            0.964   -95.2978571999471\\
            0.966   -96.2929004402574\\
            0.968   -97.3480375487961\\
            0.97    -98.4710457805037\\
            0.972   -99.6713137874239\\
            0.974   -100.960320030655\\
            0.976   -102.352303074743\\
            0.978   -103.86522423454\\
            0.98    -105.522190337123\\
            0.982   -107.353628665743\\
            0.984   -109.400748314053\\
            0.986   -111.721325018467\\
            0.988   -114.399975530941\\
            0.99    -117.567884425476\\
            0.992   -121.444824143649\\
            0.994   -126.44279296726\\
            0.996   -133.486742862827\\
            0.998   -145.528122405801\\
            };
            \addlegendentry{$\text{L}_\text{2}$};

            \end{axis}
            \end{tikzpicture}%
	\end{minipage}
	\begin{minipage}[c]{0.5\textwidth}
	\centering
                \begin{tikzpicture}
                \begin{axis}[%
                width=0.285\textwidth,
                height=0.225\textwidth,
                at={(0\textwidth,0\textwidth)},
                scale only axis,
                every outer x axis line/.append style={black},
                every x tick label/.append style={font=\color{black}},
                xmin=0,
                xmax=1,
                xtick={0,0.5,1},
                xlabel={frequency (normalized)},
                every outer y axis line/.append style={black},
                every y tick label/.append style={font=\color{black}},
                ymin=-50,
                ymax=1,
                ytick={-50, -40, -30, -20, -10,   0},
                ylabel={magnitude (dB)},
                axis background/.style={fill=white},
                title={Output filters},
                axis x line*=bottom,
                axis y line*=left,
                legend style={legend cell align=left,align=left,draw=black},
                scale = 2
                ]
                \addplot [color=green,solid]
                  table[row sep=crcr]{%
                0   0\\
                0.002   -4.35679794463795e-08\\
                0.004   -6.971151833568e-07\\
                0.006   -3.52937667003062e-06\\
                0.008   -1.11555909825256e-05\\
                0.01    -2.72385053108337e-05\\
                0.012   -5.64897520121121e-05\\
                0.014   -0.000104671567612513\\
                0.016   -0.000178598813192821\\
                0.018   -0.000286141250057881\\
                0.02    -0.000436226013107444\\
                0.022   -0.000638840215572145\\
                0.024   -0.000905033611047656\\
                0.026   -0.00124692122767556\\
                0.028   -0.00167768588102035\\
                0.03    -0.00221158046304026\\
                0.032   -0.00286392989357864\\
                0.034   -0.00365113261307215\\
                0.036   -0.00459066148459897\\
                0.038   -0.00570106396338588\\
                0.04    -0.00700196138484444\\
                0.042   -0.0085140472096441\\
                0.044   -0.0102590840588164\\
                0.046   -0.0122598993610836\\
                0.048   -0.014540379427217\\
                0.05    -0.0171254617598606\\
                0.052   -0.0200411253981656\\
                0.054   -0.0233143790942449\\
                0.056   -0.0269732471094812\\
                0.058   -0.0310467524200817\\
                0.06    -0.0355648971140567\\
                0.062   -0.0405586397665161\\
                0.064   -0.0460598695767089\\
                0.066   -0.0521013770575109\\
                0.068   -0.0587168210720392\\
                0.07    -0.0659406920185575\\
                0.072   -0.073808270980237\\
                0.074   -0.0823555846641852\\
                0.076   -0.0916193559751832\\
                0.078   -0.101636950087936\\
                0.08    -0.112446315903185\\
                0.082   -0.124085922802692\\
                0.084   -0.136594692644906\\
                0.086   -0.150011926978664\\
                0.088   -0.164377229487741\\
                0.09    -0.179730423720173\\
                0.092   -0.196111466197692\\
                0.094   -0.213560355048969\\
                0.096   -0.232117034356236\\
                0.098   -0.251821294456761\\
                0.1 -0.272712668492829\\
                0.102   -0.294830325555381\\
                0.104   -0.318212960821995\\
                0.106   -0.342898683140675\\
                0.108   -0.368924900564082\\
                0.11    -0.396328204387999\\
                0.112   -0.425144252294785\\
                0.114   -0.455407651245537\\
                0.116   -0.487151840802653\\
                0.118   -0.520408977598038\\
                0.12    -0.555209821687129\\
                0.122   -0.59158362554922\\
                0.124   -0.629558026503787\\
                0.126   -0.669158943316802\\
                0.128   -0.710410477762878\\
                0.13    -0.753334821893191\\
                0.132   -0.797952171733584\\
                0.134   -0.844280648102199\\
                0.136   -0.892336225190491\\
                0.138   -0.942132667497333\\
                0.14    -0.993681475645928\\
                0.142   -1.04699184153986\\
                0.144   -1.10207061324002\\
                0.146   -1.15892226986131\\
                0.148   -1.21754890669968\\
                0.15    -1.27795023071064\\
                0.152   -1.34012356636759\\
                0.154   -1.40406387183504\\
                0.156   -1.4697637653012\\
                0.158   -1.53721356122298\\
                0.16    -1.60640131615241\\
                0.162   -1.67731288373142\\
                0.164   -1.7499319783675\\
                0.166   -1.82424024703641\\
                0.168   -1.90021734859624\\
                0.17    -1.97784103994826\\
                0.172   -2.0570872683378\\
                0.174   -2.13793026905574\\
                0.176   -2.22034266777928\\
                0.178   -2.30429558677702\\
                0.18    -2.3897587542005\\
                0.182   -2.47670061568863\\
                0.184   -2.56508844752608\\
                0.186   -2.65488847061692\\
                0.188   -2.74606596456437\\
                0.19    -2.83858538118142\\
                0.192   -2.93241045679673\\
                0.194   -3.02750432276525\\
                0.196   -3.12382961364006\\
                0.198   -3.2213485725124\\
                0.2 -3.32002315308029\\
                0.202   -3.41981511805602\\
                0.204   -3.52068613357994\\
                0.206   -3.62259785935731\\
                0.208   -3.72551203428804\\
                0.21    -3.82939055740843\\
                0.212   -3.93419556401125\\
                0.214   -4.03988949685515\\
                0.216   -4.14643517241763\\
                0.218   -4.25379584218211\\
                0.22    -4.36193524898812\\
                0.222   -4.47081767850239\\
                0.224   -4.58040800590072\\
                0.226   -4.69067173787261\\
                0.228   -4.80157505008469\\
                0.23    -4.91308482025585\\
                0.232   -5.0251686570146\\
                0.234   -5.13779492471895\\
                0.236   -5.25093276443175\\
                0.238   -5.36455211124934\\
                0.24    -5.47862370818797\\
                0.242   -5.59311911683346\\
                0.244   -5.70801072496249\\
                0.246   -5.82327175134043\\
                0.248   -5.93887624790102\\
                0.25    -6.05479909950679\\
                0.252   -6.17101602148659\\
                0.254   -6.28750355513853\\
                0.256   -6.40423906138273\\
                0.258   -6.52120071273839\\
                0.26    -6.63836748379396\\
                0.262   -6.75571914033003\\
                0.264   -6.87323622724728\\
                0.266   -6.99090005544241\\
                0.268   -7.10869268776725\\
                0.27    -7.22659692419734\\
                0.272   -7.34459628632828\\
                0.274   -7.46267500131006\\
                0.276   -7.58081798532106\\
                0.278   -7.69901082667616\\
                0.28    -7.81723976865555\\
                0.282   -7.93549169213469\\
                0.284   -8.05375409808687\\
                0.286   -8.17201509002615\\
                0.288   -8.29026335644943\\
                0.29    -8.40848815333283\\
                0.292   -8.52667928673083\\
                0.294   -8.64482709552135\\
                0.296   -8.7629224343363\\
                0.298   -8.88095665671068\\
                0.3 -8.99892159848173\\
                0.302   -9.11680956146284\\
                0.304   -9.23461329741548\\
                0.306   -9.35232599233848\\
                0.308   -9.46994125109057\\
                0.31    -9.58745308235922\\
                0.312   -9.70485588398753\\
                0.314   -9.82214442866695\\
                0.316   -9.93931385000212\\
                0.318   -10.0563596289531\\
                0.32    -10.173277580657\\
                0.322   -10.2900638416302\\
                0.324   -10.4067148573521\\
                0.326   -10.5232273702272\\
                0.328   -10.6395984079247\\
                0.33    -10.7558252720905\\
                0.332   -10.8719055274296\\
                0.334   -10.987836991151\\
                0.336   -11.1036177227711\\
                0.338   -11.21924601427\\
                0.34    -11.3347203805917\\
                0.342   -11.4500395504833\\
                0.344   -11.5652024576646\\
                0.346   -11.68020823232\\
                0.348   -11.7950561929072\\
                0.35    -11.9097458382709\\
                0.352   -12.0242768400567\\
                0.354   -12.1386490354154\\
                0.356   -12.2528624199894\\
                0.358   -12.3669171411731\\
                0.36    -12.4808134916406\\
                0.362   -12.5945519031289\\
                0.364   -12.7081329404735\\
                0.366   -12.8215572958832\\
                0.368   -12.9348257834506\\
                0.37    -13.047939333888\\
                0.372   -13.1608989894821\\
                0.374   -13.2737058992593\\
                0.376   -13.3863613143558\\
                0.378   -13.4988665835837\\
                0.38    -13.611223149187\\
                0.382   -13.7234325427811\\
                0.384   -13.8354963814681\\
                0.386   -13.9474163641229\\
                0.388   -14.0591942678423\\
                0.39    -14.1708319445532\\
                0.392   -14.2823313177711\\
                0.394   -14.3936943795068\\
                0.396   -14.5049231873122\\
                0.398   -14.6160198614631\\
                0.4 -14.7269865822713\\
                0.402   -14.837825587523\\
                0.404   -14.9485391700375\\
                0.406   -15.0591296753419\\
                0.408   -15.1695994994575\\
                0.41    -15.2799510867943\\
                0.412   -15.390186928147\\
                0.414   -15.5003095587923\\
                0.416   -15.6103215566798\\
                0.418   -15.7202255407161\\
                0.42    -15.8300241691363\\
                0.422   -15.9397201379602\\
                0.424   -16.0493161795305\\
                0.426   -16.1588150611291\\
                0.428   -16.268219583669\\
                0.43    -16.3775325804581\\
                0.432   -16.4867569160336\\
                0.434   -16.5958954850627\\
                0.436   -16.704951211308\\
                0.438   -16.8139270466549\\
                0.44    -16.9228259701988\\
                0.442   -17.0316509873897\\
                0.444   -17.140405129232\\
                0.446   -17.2490914515375\\
                0.448   -17.35771303423\\
                0.45    -17.4662729806985\\
                0.452   -17.5747744171989\\
                0.454   -17.683220492301\\
                0.456   -17.7916143763796\\
                0.458   -17.8999592611489\\
                0.46    -18.0082583592369\\
                0.462   -18.1165149038008\\
                0.464   -18.2247321481797\\
                0.466   -18.3329133655849\\
                0.468   -18.4410618488259\\
                0.47    -18.5491809100704\\
                0.472   -18.6572738806394\\
                0.474   -18.7653441108325\\
                0.476   -18.8733949697864\\
                0.478   -18.9814298453634\\
                0.48    -19.0894521440684\\
                0.482   -19.1974652909967\\
                0.484   -19.305472729807\\
                0.486   -19.4134779227241\\
                0.488   -19.5214843505657\\
                0.49    -19.6294955127966\\
                0.492   -19.7375149276068\\
                0.494   -19.8455461320145\\
                0.496   -19.9535926819929\\
                0.498   -20.0616581526196\\
                0.5 -20.1697461382504\\
                0.502   -20.2778602527135\\
                0.504   -20.3860041295268\\
                0.506   -20.4941814221365\\
                0.508   -20.6023958041764\\
                0.51    -20.7106509697483\\
                0.512   -20.818950633723\\
                0.514   -20.9272985320612\\
                0.516   -21.0356984221539\\
                0.518   -21.144154083184\\
                0.52    -21.2526693165054\\
                0.522   -21.3612479460427\\
                0.524   -21.4698938187104\\
                0.526   -21.5786108048495\\
                0.528   -21.6874027986848\\
                0.53    -21.7962737188\\
                0.532   -21.9052275086322\\
                0.534   -22.0142681369847\\
                0.536   -22.1233995985592\\
                0.538   -22.2326259145061\\
                0.54    -22.3419511329942\\
                0.542   -22.451379329799\\
                0.544   -22.5609146089104\\
                0.546   -22.6705611031587\\
                0.548   -22.780322974861\\
                0.55    -22.8902044164857\\
                0.552   -23.0002096513378\\
                0.554   -23.1103429342628\\
                0.556   -23.2206085523716\\
                0.558   -23.3310108257846\\
                0.56    -23.4415541083977\\
                0.562   -23.5522427886669\\
                0.564   -23.6630812904165\\
                0.566   -23.7740740736664\\
                0.568   -23.885225635483\\
                0.57    -23.9965405108508\\
                0.572   -24.1080232735674\\
                0.574   -24.2196785371609\\
                0.576   -24.3315109558314\\
                0.578   -24.4435252254156\\
                0.58    -24.5557260843757\\
                0.582   -24.6681183148145\\
                0.584   -24.7807067435141\\
                0.586   -24.8934962430022\\
                0.588   -25.0064917326437\\
                0.59    -25.1196981797606\\
                0.592   -25.2331206007794\\
                0.594   -25.3467640624069\\
                0.596   -25.4606336828359\\
                0.598   -25.5747346329801\\
                0.6 -25.6890721377409\\
                0.602   -25.8036514773053\\
                0.604   -25.9184779884764\\
                0.606   -26.0335570660373\\
                0.608   -26.14889416415\\
                0.61    -26.2644947977885\\
                0.612   -26.3803645442097\\
                0.614   -26.4965090444601\\
                0.616   -26.6129340049225\\
                0.618   -26.7296451989014\\
                0.62    -26.8466484682497\\
                0.622   -26.9639497250367\\
                0.624   -27.081554953261\\
                0.626   -27.199470210606\\
                0.628   -27.3177016302433\\
                0.63    -27.4362554226825\\
                0.632   -27.5551378776702\\
                0.634   -27.6743553661399\\
                0.636   -27.7939143422138\\
                0.638   -27.9138213452585\\
                0.64    -28.0340830019962\\
                0.642   -28.1547060286735\\
                0.644   -28.2756972332897\\
                0.646   -28.3970635178864\\
                0.648   -28.5188118808994\\
                0.65    -28.6409494195785\\
                0.652   -28.7634833324724\\
                0.654   -28.8864209219857\\
                0.656   -29.0097695970072\\
                0.658   -29.1335368756138\\
                0.66    -29.2577303878519\\
                0.662   -29.3823578785993\\
                0.664   -29.5074272105101\\
                0.666   -29.6329463670459\\
                0.668   -29.7589234555968\\
                0.67    -29.885366710694\\
                0.672   -30.0122844973189\\
                0.674   -30.1396853143121\\
                0.676   -30.2675777978844\\
                0.678   -30.3959707252352\\
                0.68    -30.5248730182827\\
                0.682   -30.6542937475076\\
                0.684   -30.7842421359173\\
                0.686   -30.9147275631343\\
                0.688   -31.0457595696123\\
                0.69    -31.1773478609873\\
                0.692   -31.3095023125665\\
                0.694   -31.4422329739624\\
                0.696   -31.5755500738767\\
                0.698   -31.7094640250401\\
                0.7 -31.8439854293142\\
                0.702   -31.9791250829629\\
                0.704   -32.1148939820985\\
                0.706   -32.2513033283108\\
                0.708   -32.3883645344869\\
                0.71    -32.5260892308288\\
                0.712   -32.6644892710767\\
                0.714   -32.8035767389486\\
                0.716   -32.9433639548024\\
                0.718   -33.0838634825333\\
                0.72    -33.2250881367128\\
                0.722   -33.3670509899833\\
                0.724   -33.5097653807172\\
                0.726   -33.6532449209519\\
                0.728   -33.7975035046151\\
                0.73    -33.9425553160505\\
                0.732   -34.0884148388589\\
                0.734   -34.2350968650686\\
                0.736   -34.3826165046502\\
                0.738   -34.5309891953912\\
                0.74    -34.6802307131464\\
                0.742   -34.8303571824834\\
                0.744   -34.9813850877396\\
                0.746   -35.1333312845113\\
                0.748   -35.2862130115947\\
                0.75    -35.4400479034015\\
                0.752   -35.5948540028708\\
                0.754   -35.7506497749013\\
                0.756   -35.9074541203316\\
                0.758   -36.0652863904926\\
                0.76    -36.2241664023618\\
                0.762   -36.3841144543514\\
                0.764   -36.5451513427589\\
                0.766   -36.707298378917\\
                0.768   -36.8705774070779\\
                0.77    -37.0350108230695\\
                0.772   -37.2006215937641\\
                0.774   -37.3674332774045\\
                0.776   -37.5354700448303\\
                0.778   -37.7047567016547\\
                0.78    -37.8753187114434\\
                0.782   -38.0471822199495\\
                0.784   -38.2203740804645\\
                0.786   -38.3949218803454\\
                0.788   -38.5708539687866\\
                0.79    -38.7481994859058\\
                0.792   -38.9269883932199\\
                0.794   -39.1072515055914\\
                0.796   -39.289020524732\\
                0.798   -39.4723280743543\\
                0.8 -39.657207737071\\
                0.802   -39.8436940931472\\
                0.804   -40.031822761217\\
                0.806   -40.2216304410875\\
                0.808   -40.4131549587593\\
                0.81    -40.6064353138011\\
                0.812   -40.8015117292308\\
                0.814   -40.9984257040617\\
                0.816   -41.1972200686881\\
                0.818   -41.397939043295\\
                0.82    -41.6006282994942\\
                0.822   -41.8053350254023\\
                0.824   -42.0121079943934\\
                0.826   -42.2209976377794\\
                0.828   -42.4320561216904\\
                0.83    -42.6453374284495\\
                0.832   -42.8608974427605\\
                0.834   -43.0787940430573\\
                0.836   -43.2990871983861\\
                0.838   -43.5218390712315\\
                0.84    -43.7471141267279\\
                0.842   -43.9749792487384\\
                0.844   -44.2055038633256\\
                0.846   -44.4387600701888\\
                0.848   -44.6748227826893\\
                0.85    -44.9137698771493\\
                0.852   -45.1556823521693\\
                0.854   -45.4006444987836\\
                0.856   -45.6487440823493\\
                0.858   -45.9000725371552\\
                0.86    -46.154725174832\\
                0.862   -46.4128014077563\\
                0.864   -46.6744049887611\\
                0.866   -46.9396442686037\\
                0.868   -47.2086324727919\\
                0.87    -47.4814879995432\\
                0.872   -47.7583347408425\\
                0.874   -48.0393024287817\\
                0.876   -48.3245270096081\\
                0.878   -48.6141510481856\\
                0.88    -48.9083241658853\\
                0.882   -49.2072035152771\\
                0.884   -49.5109542953973\\
                0.886   -49.8197503118276\\
                0.888   -50.1337745863432\\
                0.89    -50.453220021493\\
                0.892   -50.7782901261571\\
                0.894   -51.1091998089242\\
                0.896   -51.4461762470401\\
                0.898   -51.7894598397334\\
                0.9 -52.139305255947\\
                0.902   -52.4959825879187\\
                0.904   -52.859778623712\\
                0.906   -53.2309982537223\\
                0.908   -53.6099660284536\\
                0.91    -53.9970278875163\\
                0.912   -54.3925530829399\\
                0.914   -54.7969363236099\\
                0.916   -55.2106001720554\\
                0.918   -55.6339977300848\\
                0.92    -56.0676156560751\\
                0.922   -56.5119775643095\\
                0.924   -56.9676478659276\\
                0.926   -57.4352361221702\\
                0.928   -57.9154019941689\\
                0.93    -58.4088608901455\\
                0.932   -58.9163904313664\\
                0.934   -59.4388378835644\\
                0.936   -59.9771287321581\\
                0.938   -60.5322766192539\\
                0.94    -61.1053949104734\\
                0.942   -61.6977102233013\\
                0.944   -62.3105783301731\\
                0.946   -62.9455029547904\\
                0.948   -63.6041581172247\\
                0.95    -64.2884148634954\\
                0.952   -65.0003734542993\\
                0.954   -65.7424024080385\\
                0.956   -66.5171862278245\\
                0.958   -67.3277842385986\\
                0.96    -68.1777037900766\\
                0.962   -69.0709922516962\\
                0.964   -70.0123539032944\\
                0.966   -71.0073002712066\\
                0.968   -72.0623460940582\\
                0.97    -73.1852686177333\\
                0.972   -74.3854564857752\\
                0.974   -75.6743881513416\\
                0.976   -77.0663021715896\\
                0.978   -78.5791598545394\\
                0.98    -80.2360680209853\\
                0.982   -82.0674539484475\\
                0.984   -84.1145267254009\\
                0.986   -86.435062083621\\
                0.988   -89.1136767709797\\
                0.99    -92.2815553579459\\
                0.992   -96.1584702830873\\
                0.994   -101.156419825776\\
                0.996   -108.200355950608\\
                0.998   -120.241727231648\\
                };
                \addlegendentry{$\text{R}_\text{1}$};

                \addplot [color=black,solid]
                  table[row sep=crcr]{%
                0   0\\
                0.002   -4.09156086789153e-08\\
                0.004   -6.54675261557713e-07\\
                0.006   -3.31451053625642e-06\\
                0.008   -1.04764465618246e-05\\
                0.01    -2.55802473816402e-05\\
                0.012   -5.3050713063385e-05\\
                0.014   -9.82993016123146e-05\\
                0.016   -0.000167726041581773\\
                0.018   -0.000268721692691543\\
                0.02    -0.000409670104943416\\
                0.022   -0.000599950718026321\\
                0.024   -0.00084994113473158\\
                0.026   -0.0011710196941408\\
                0.028   -0.0015755679621634\\
                0.03    -0.00207697304864496\\
                0.032   -0.00268962965139963\\
                0.034   -0.00342894172013075\\
                0.036   -0.00431132362280096\\
                0.038   -0.00535420069172687\\
                0.04    -0.00657600901462274\\
                0.042   -0.00799619433064436\\
                0.044   -0.00963520988199207\\
                0.046   -0.0115145130638439\\
                0.048   -0.0136565607093644\\
                0.05    -0.0160848028377245\\
                0.052   -0.0188236746887469\\
                0.054   -0.0218985868609138\\
                0.056   -0.0253359133654953\\
                0.058   -0.0291629774052353\\
                0.06    -0.0334080346848964\\
                0.062   -0.0381002540574968\\
                0.064   -0.0432696953129721\\
                0.066   -0.0489472839157088\\
                0.068   -0.0551647825031409\\
                0.07    -0.0619547589617468\\
                0.072   -0.0693505509063925\\
                0.074   -0.0773862263988008\\
                0.076   -0.086096540753374\\
                0.078   -0.0955168892961069\\
                0.08    -0.105683255958752\\
                0.082   -0.116632157613765\\
                0.084   -0.128400584078861\\
                0.086   -0.14102593374821\\
                0.088   -0.154545944837253\\
                0.09    -0.168998622262848\\
                0.092   -0.184422160214638\\
                0.094   -0.200854860514482\\
                0.096   -0.218335046901927\\
                0.098   -0.236900975425385\\
                0.1 -0.256590741166576\\
                0.102   -0.277442181569882\\
                0.104   -0.299492776697662\\
                0.106   -0.322779546777895\\
                0.108   -0.347338947459832\\
                0.11    -0.373206763237022\\
                0.112   -0.400417999543379\\
                0.114   -0.429006774066977\\
                0.116   -0.459006207866821\\
                0.118   -0.490448316909465\\
                0.12    -0.523363904672578\\
                0.122   -0.557782456485484\\
                0.124   -0.593732036292465\\
                0.126   -0.631239186536277\\
                0.128   -0.670328831859536\\
                0.13    -0.711024187317264\\
                0.132   -0.7533466717789\\
                0.134   -0.797315827176817\\
                0.136   -0.84294924422602\\
                0.138   -0.89026249520191\\
                0.14    -0.939269074314552\\
                0.142   -0.989980346165169\\
                0.144   -1.0424055027068\\
                0.146   -1.09655152906447\\
                0.148   -1.1524231784984\\
                0.15    -1.21002295671451\\
                0.152   -1.26935111564836\\
                0.154   -1.33040565676549\\
                0.156   -1.39318234383836\\
                0.158   -1.45767472507924\\
                0.16    -1.52387416442588\\
                0.162   -1.59176988170151\\
                0.164   -1.66134900129589\\
                0.166   -1.73259660894666\\
                0.168   -1.80549581613803\\
                0.17    -1.88002783157799\\
                0.172   -1.95617203916794\\
                0.174   -2.03390608183855\\
                0.176   -2.11320595059328\\
                0.178   -2.19404607807832\\
                0.18    -2.27639943598348\\
                0.182   -2.36023763556966\\
                0.184   -2.44553103062282\\
                0.186   -2.5322488221413\\
                0.188   -2.6203591640799\\
                0.19    -2.70982926949711\\
                0.192   -2.80062551647933\\
                0.194   -2.89271355325013\\
                0.196   -2.98605840190913\\
                0.198   -3.08062456028688\\
                0.2 -3.17637610144578\\
                0.202   -3.27327677040194\\
                0.204   -3.37129007769113\\
                0.206   -3.47037938944777\\
                0.208   -3.57050801371452\\
                0.21    -3.6716392827451\\
                0.212   -3.77373663110984\\
                0.214   -3.87676366945499\\
                0.216   -3.98068425381047\\
                0.218   -4.085462550378\\
                0.22    -4.1910630957691\\
                0.222   -4.29745085269508\\
                0.224   -4.40459126114376\\
                0.226   -4.51245028510237\\
                0.228   -4.62099445491356\\
                0.23    -4.7301909053719\\
                0.232   -4.84000740968668\\
                0.234   -4.95041240945363\\
                0.236   -5.06137504079044\\
                0.238   -5.17286515680303\\
                0.24    -5.28485334655602\\
                0.242   -5.39731095072881\\
                0.244   -5.51021007414079\\
                0.246   -5.62352359533321\\
                0.248   -5.73722517339434\\
                0.25    -5.85128925221449\\
                0.252   -5.96569106235484\\
                0.254   -6.08040662071028\\
                0.256   -6.19541272814297\\
                0.258   -6.31068696525733\\
                0.26    -6.42620768648152\\
                0.262   -6.54195401261421\\
                0.264   -6.65790582198878\\
                0.266   -6.77404374039918\\
                0.268   -6.89034912992514\\
                0.27    -7.00680407678692\\
                0.272   -7.12339137835113\\
                0.274   -7.24009452940356\\
                0.276   -7.35689770779533\\
                0.278   -7.47378575956338\\
                0.28    -7.59074418361809\\
                0.282   -7.70775911608382\\
                0.284   -7.82481731437201\\
                0.286   -7.94190614105975\\
                0.288   -8.05901354764114\\
                0.29    -8.17612805821119\\
                0.292   -8.29323875313935\\
                0.294   -8.41033525278101\\
                0.296   -8.52740770127394\\
                0.298   -8.64444675045831\\
                0.3 -8.76144354395808\\
                0.302   -8.87838970145458\\
                0.304   -8.99527730318107\\
                0.306   -9.11209887466259\\
                0.308   -9.22884737172296\\
                0.31    -9.34551616577647\\
                0.312   -9.46209902942093\\
                0.314   -9.57859012234383\\
                0.316   -9.69498397755308\\
                0.318   -9.81127548794063\\
                0.32    -9.9274598931853\\
                0.322   -10.0435327669998\\
                0.324   -10.1594900047247\\
                0.326   -10.275327811272\\
                0.328   -10.3910426894173\\
                0.33    -10.5066314284412\\
                0.332   -10.622091093117\\
                0.334   -10.7374190130431\\
                0.336   -10.8526127723151\\
                0.338   -10.9676701995352\\
                0.34    -11.0825893581526\\
                0.342   -11.1973685371299\\
                0.344   -11.3120062419304\\
                0.346   -11.4265011858186\\
                0.348   -11.540852281469\\
                0.35    -11.6550586328755\\
                0.352   -11.7691195275535\\
                0.354   -11.8830344290306\\
                0.356   -11.996802969614\\
                0.358   -12.1104249434317\\
                0.36    -12.2239002997372\\
                0.362   -12.3372291364715\\
                0.364   -12.450411694074\\
                0.366   -12.5634483495365\\
                0.368   -12.6763396106911\\
                0.37    -12.7890861107258\\
                0.372   -12.901688602921\\
                0.374   -13.0141479555984\\
                0.376   -13.1264651472767\\
                0.378   -13.2386412620266\\
                0.38    -13.3506774850189\\
                0.382   -13.4625750982578\\
                0.384   -13.5743354764959\\
                0.386   -13.6859600833205\\
                0.388   -13.7974504674095\\
                0.39    -13.9088082589475\\
                0.392   -14.0200351661983\\
                0.394   -14.1311329722278\\
                0.396   -14.2421035317707\\
                0.398   -14.3529487682388\\
                0.4 -14.4636706708611\\
                0.402   -14.5742712919555\\
                0.404   -14.6847527443246\\
                0.406   -14.7951171987706\\
                0.408   -14.9053668817276\\
                0.41    -15.0155040730036\\
                0.412   -15.1255311036308\\
                0.414   -15.2354503538181\\
                0.416   -15.3452642510038\\
                0.418   -15.4549752680024\\
                0.42    -15.5645859212452\\
                0.422   -15.6740987691077\\
                0.424   -15.7835164103228\\
                0.426   -15.8928414824762\\
                0.428   -16.0020766605796\\
                0.43    -16.1112246557213\\
                0.432   -16.220288213788\\
                0.434   -16.3292701142585\\
                0.436   -16.4381731690638\\
                0.438   -16.5470002215131\\
                0.44    -16.6557541452823\\
                0.442   -16.7644378434625\\
                0.444   -16.8730542476671\\
                0.446   -16.9816063171951\\
                0.448   -17.0900970382472\\
                0.45    -17.1985294231956\\
                0.452   -17.3069065099028\\
                0.454   -17.4152313610888\\
                0.456   -17.5235070637455\\
                0.458   -17.6317367285956\\
                0.46    -17.7399234895954\\
                0.462   -17.8480705034787\\
                0.464   -17.9561809493423\\
                0.466   -18.0642580282698\\
                0.468   -18.1723049629935\\
                0.47    -18.2803249975933\\
                0.472   -18.38832139723\\
                0.474   -18.4962974479143\\
                0.476   -18.6042564563078\\
                0.478   -18.7122017495565\\
                0.48    -18.8201366751566\\
                0.482   -18.9280646008485\\
                0.484   -19.0359889145426\\
                0.486   -19.1439130242721\\
                0.488   -19.2518403581744\\
                0.49    -19.3597743644989\\
                0.492   -19.4677185116425\\
                0.494   -19.5756762882097\\
                0.496   -19.683651203098\\
                0.498   -19.7916467856084\\
                0.5 -19.8996665855798\\
                0.502   -20.0077141735463\\
                0.504   -20.1157931409184\\
                0.506   -20.2239071001862\\
                0.508   -20.3320596851452\\
                0.51    -20.4402545511434\\
                0.512   -20.5484953753508\\
                0.514   -20.6567858570489\\
                0.516   -20.7651297179422\\
                0.518   -20.8735307024892\\
                0.52    -20.9819925782552\\
                0.522   -21.0905191362838\\
                0.524   -21.1991141914893\\
                0.526   -21.3077815830689\\
                0.528   -21.4165251749345\\
                0.53    -21.525348856164\\
                0.532   -21.6342565414723\\
                0.534   -21.7432521717018\\
                0.536   -21.8523397143327\\
                0.538   -21.9615231640122\\
                0.54    -22.0708065431032\\
                0.542   -22.1801939022536\\
                0.544   -22.2896893209835\\
                0.546   -22.3992969082937\\
                0.548   -22.5090208032929\\
                0.55    -22.6188651758455\\
                0.552   -22.7288342272392\\
                0.554   -22.8389321908728\\
                0.556   -22.9491633329645\\
                0.558   -23.0595319532814\\
                0.56    -23.170042385889\\
                0.562   -23.2806989999228\\
                0.564   -23.3915062003811\\
                0.566   -23.502468428939\\
                0.568   -23.6135901647857\\
                0.57    -23.7248759254837\\
                0.572   -23.8363302678505\\
                0.574   -23.9479577888645\\
                0.576   -24.059763126594\\
                0.578   -24.1717509611506\\
                0.58    -24.2839260156675\\
                0.582   -24.3962930573029\\
                0.584   -24.5088568982687\\
                0.586   -24.6216223968864\\
                0.588   -24.7345944586691\\
                0.59    -24.8477780374317\\
                0.592   -24.9611781364287\\
                0.594   -25.0747998095213\\
                0.596   -25.1886481623741\\
                0.598   -25.3027283536819\\
                0.6 -25.4170455964276\\
                0.602   -25.5316051591723\\
                0.604   -25.6464123673782\\
                0.606   -25.7614726047651\\
                0.608   -25.8767913147011\\
                0.61    -25.9923740016294\\
                0.612   -26.1082262325316\\
                0.614   -26.2243536384286\\
                0.616   -26.3407619159196\\
                0.618   -26.4574568287617\\
                0.62    -26.5744442094906\\
                0.622   -26.6917299610824\\
                0.624   -26.8093200586604\\
                0.626   -26.9272205512454\\
                0.628   -27.0454375635532\\
                0.63    -27.163977297839\\
                0.632   -27.2828460357919\\
                0.634   -27.4020501404789\\
                0.636   -27.5215960583421\\
                0.638   -27.6414903212496\\
                0.64    -27.7617395486021\\
                0.642   -27.8823504494973\\
                0.644   -28.0033298249534\\
                0.646   -28.1246845701945\\
                0.648   -28.2464216769993\\
                0.65    -28.3685482361152\\
                0.652   -28.4910714397407\\
                0.654   -28.6139985840778\\
                0.656   -28.7373370719566\\
                0.658   -28.8610944155363\\
                0.66    -28.9852782390823\\
                0.662   -29.1098962818248\\
                0.664   -29.2349564009008\\
                0.666   -29.3604665743816\\
                0.668   -29.4864349043909\\
                0.67    -29.612869620314\\
                0.672   -29.7397790821049\\
                0.674   -29.8671717836907\\
                0.676   -29.9950563564814\\
                0.678   -30.123441572985\\
                0.68    -30.2523363505344\\
                0.682   -30.3817497551293\\
                0.684   -30.5116910053977\\
                0.686   -30.6421694766815\\
                0.688   -30.7731947052505\\
                0.69    -30.904776392651\\
                0.692   -31.0369244101926\\
                0.694   -31.1696488035799\\
                0.696   -31.3029597976944\\
                0.698   -31.436867801532\\
                0.7 -31.571383413303\\
                0.702   -31.7065174257015\\
                0.704   -31.8422808313495\\
                0.706   -31.978684828424\\
                0.708   -32.1157408264756\\
                0.71    -32.2534604524429\\
                0.712   -32.3918555568758\\
                0.714   -32.530938220372\\
                0.716   -32.6707207602385\\
                0.718   -32.8112157373861\\
                0.72    -32.9524359634684\\
                0.722   -33.0943945082735\\
                0.724   -33.2371047073823\\
                0.726   -33.380580170102\\
                0.728   -33.5248347876899\\
                0.73    -33.6698827418774\\
                0.732   -33.8157385137104\\
                0.734   -33.9624168927177\\
                0.736   -34.1099329864253\\
                0.738   -34.2583022302287\\
                0.74    -34.4075403976432\\
                0.742   -34.5576636109474\\
                0.744   -34.7086883522394\\
                0.746   -34.8606314749246\\
                0.748   -35.013510215656\\
                0.75    -35.1673422067482\\
                0.752   -35.3221454890882\\
                0.754   -35.4779385255676\\
                0.756   -35.6347402150606\\
                0.758   -35.792569906976\\
                0.76    -35.9514474164109\\
                0.762   -36.1113930399371\\
                0.764   -36.2724275720515\\
                0.766   -36.4345723223249\\
                0.768   -36.5978491332852\\
                0.77    -36.7622803990729\\
                0.772   -36.9278890849095\\
                0.774   -37.0946987474218\\
                0.776   -37.2627335558681\\
                0.778   -37.4320183143145\\
                0.78    -37.602578484812\\
                0.782   -37.7744402116322\\
                0.784   -37.947630346616\\
                0.786   -38.1221764757012\\
                0.788   -38.2981069466932\\
                0.79    -38.4754508983502\\
                0.792   -38.6542382908589\\
                0.794   -38.8344999377797\\
                0.796   -39.0162675395502\\
                0.798   -39.1995737186359\\
                0.8 -39.3844520564294\\
                0.802   -39.5709371320013\\
                0.804   -39.7590645628168\\
                0.806   -39.9488710475396\\
                0.808   -40.1403944110504\\
                0.81    -40.3336736518227\\
                0.812   -40.5287489918023\\
                0.814   -40.7256619289537\\
                0.816   -40.9244552926443\\
                0.818   -41.1251733020547\\
                0.82    -41.3278616278137\\
                0.822   -41.532567457076\\
                0.824   -41.7393395622744\\
                0.826   -41.9482283738\\
                0.828   -42.1592860568818\\
                0.83    -42.3725665929612\\
                0.832   -42.5881258658796\\
                0.834   -42.8060217532271\\
                0.836   -43.0263142232241\\
                0.838   -43.2490654375479\\
                0.84    -43.4743398605427\\
                0.842   -43.7022043752989\\
                0.844   -43.9327284071234\\
                0.846   -44.1659840549763\\
                0.848   -44.4020462314957\\
                0.85    -44.640992812297\\
                0.852   -44.8829047952893\\
                0.854   -45.1278664708308\\
                0.856   -45.3759656036175\\
                0.858   -45.6272936272923\\
                0.86    -45.8819458528541\\
                0.862   -46.1400216920618\\
                0.864   -46.4016248971452\\
                0.866   -46.6668638182716\\
                0.868   -46.9358516803725\\
                0.87    -47.2087068811022\\
                0.872   -47.4855533118955\\
                0.874   -47.7665207043069\\
                0.876   -48.0517450040585\\
                0.878   -48.3413687755019\\
                0.88    -48.6355416395073\\
                0.882   -48.9344207481561\\
                0.884   -49.2381713000077\\
                0.886   -49.5469671001778\\
                0.888   -49.8609911699877\\
                0.89    -50.1804364115429\\
                0.892   -50.5055063332912\\
                0.894   -50.8364158433996\\
                0.896   -51.1733921187027\\
                0.898   -51.5166755580288\\
                0.9 -51.8665208299299\\
                0.902   -52.2231980262636\\
                0.904   -52.5869939347226\\
                0.906   -52.9582134453415\\
                0.908   -53.3371811082731\\
                0.91    -53.724242862786\\
                0.912   -54.1197679605773\\
                0.914   -54.524151110209\\
                0.916   -54.9378148738959\\
                0.918   -55.3612123531412\\
                0.92    -55.7948302060251\\
                0.922   -56.2391920465429\\
                0.924   -56.6948622855548\\
                0.926   -57.1624504840307\\
                0.928   -57.6426163028395\\
                0.93    -58.1360751499486\\
                0.932   -58.643604646378\\
                0.934   -59.1660520576224\\
                0.936   -59.7043428688701\\
                0.938   -60.2594907220048\\
                0.94    -60.8326089824331\\
                0.942   -61.4249242674331\\
                0.944   -62.0377923492401\\
                0.946   -62.672716951364\\
                0.948   -63.3313720936918\\
                0.95    -64.0156288220651\\
                0.952   -64.7275873970108\\
                0.954   -65.4696163367684\\
                0.956   -66.2444001442935\\
                0.958   -67.0549981443788\\
                0.96    -67.9049176865979\\
                0.962   -68.7982061402548\\
                0.964   -69.7395677850581\\
                0.966   -70.7345141472221\\
                0.968   -71.7895599652589\\
                0.97    -72.9124824849444\\
                0.972   -74.1126703497219\\
                0.974   -75.4016020126541\\
                0.976   -76.793516030812\\
                0.978   -78.3063737121342\\
                0.98    -79.9632818773422\\
                0.982   -81.7946678038863\\
                0.984   -83.8417405801812\\
                0.986   -86.1622759379499\\
                0.988   -88.8408906250166\\
                0.99    -92.0087692118013\\
                0.992   -95.8856841368483\\
                0.994   -100.883633679485\\
                0.996   -107.927569804299\\
                0.998   -119.968941085341\\
                };
                \addlegendentry{$\text{R}_\text{2}$};

                \end{axis}
                \end{tikzpicture}%
	\end{minipage}
	\begin{minipage}[c]{0.5\textwidth}
	\centering
                \begin{tikzpicture}
                \begin{axis}[%
                width=0.285\textwidth,
                height=0.225\textwidth,
                at={(0\textwidth,0\textwidth)},
                scale only axis,
                every outer x axis line/.append style={black},
                every x tick label/.append style={font=\color{black}},
                xmin=0,
                xmax=1,
                xtick={0,0.5,1},
                xlabel={frequency (normalized)},
                every outer y axis line/.append style={black},
                every y tick label/.append style={font=\color{black}},
                ymin=-3.14159265358979,
                ymax=0,
                ytick={-3.14159265358979,-1.5707963267949,0},
                yticklabels={{-180},{-90},{0}},
                ylabel={phase (degrees)},
                axis background/.style={fill=white},
                axis x line*=bottom,
                axis y line*=left,
                scale = 2
                ]
                \addplot [color=red,solid,forget plot]
                  table[row sep=crcr]{%
                0   0\\
                0.002   -0.00333513944688707\\
                0.004   -0.0066773820104466\\
                0.006   -0.0100338812623865\\
                0.008   -0.0134118924310282\\
                0.01    -0.0168188251147556\\
                0.012   -0.0202622983109548\\
                0.014   -0.0237501986233243\\
                0.016   -0.0272907425929857\\
                0.018   -0.0308925442079115\\
                0.02    -0.0345646887852411\\
                0.022   -0.0383168145978823\\
                0.024   -0.0421592038379139\\
                0.026   -0.0461028847845192\\
                0.028   -0.0501597473859791\\
                0.03    -0.054342674889865\\
                0.032   -0.0586656946838927\\
                0.034   -0.0631441521690568\\
                0.036   -0.0677949123119197\\
                0.038   -0.0726365945605797\\
                0.04    -0.0776898481196257\\
                0.042   -0.0829776762439124\\
                0.044   -0.0885258203365836\\
                0.046   -0.0943632173673992\\
                0.048   -0.100522547657757\\
                0.05    -0.107040894673509\\
                0.052   -0.113960544489113\\
                0.054   -0.121329960538697\\
                0.056   -0.12920497985077\\
                0.058   -0.137650291156517\\
                0.06    -0.14674127445906\\
                0.062   -0.156566307842111\\
                0.064   -0.16722968334635\\
                0.066   -0.17885532380972\\
                0.068   -0.191591562733949\\
                0.07    -0.205617348441009\\
                0.072   -0.221150375199572\\
                0.074   -0.238457847050469\\
                0.076   -0.257870873119659\\
                0.078   -0.279803916879165\\
                0.08    -0.304781331445849\\
                0.082   -0.333473875844597\\
                0.084   -0.366749279891785\\
                0.086   -0.405742371006495\\
                0.088   -0.451951607355497\\
                0.09    -0.507368610242898\\
                0.092   -0.574640963197106\\
                0.094   -0.657243923531345\\
                0.096   -0.759564566861198\\
                0.098   -0.886628526175255\\
                0.1 -1.04289513309004\\
                0.102   -1.22939303870838\\
                0.104   -1.4396092473728\\
                0.106   -1.65784803698228\\
                0.108   -1.86461323123695\\
                0.11    -2.04572630038698\\
                0.112   -2.19633672624821\\
                0.114   -2.31840260000251\\
                0.116   -2.41664593330085\\
                0.118   -2.49602724369998\\
                0.12    -2.56076994945681\\
                0.122   -2.61418568902399\\
                0.124   -2.65878785528553\\
                0.126   -2.69646579092337\\
                0.128   -2.72864216041798\\
                0.13    -2.75639605817967\\
                0.132   -2.78055413582107\\
                0.134   -2.8017566452741\\
                0.136   -2.82050504829423\\
                0.138   -2.83719642846697\\
                0.14    -2.85214853347289\\
                0.142   -2.86561816162238\\
                0.144   -2.87781479559245\\
                0.146   -2.88891081571669\\
                0.148   -2.89904922925282\\
                0.15    -2.90834957820145\\
                0.152   -2.91691249836823\\
                0.154   -2.92482326995532\\
                0.156   -2.93215460695138\\
                0.158   -2.93896886669269\\
                0.16    -2.94531981386801\\
                0.162   -2.95125403927051\\
                0.164   -2.95681210887944\\
                0.166   -2.96202950070474\\
                0.168   -2.96693737338799\\
                0.17    -2.9715632005179\\
                0.172   -2.97593129706497\\
                0.174   -2.98006325861078\\
                0.176   -2.98397832966952\\
                0.178   -2.98769371403038\\
                0.18    -2.99122483743956\\
                0.182   -2.99458557090495\\
                0.184   -2.99778842130988\\
                0.186   -3.00084469476156\\
                0.188   -3.00376463709913\\
                0.19    -3.00655755518793\\
                0.192   -3.00923192198532\\
                0.194   -3.01179546784726\\
                0.196   -3.01425526012584\\
                0.198   -3.01661777276744\\
                0.2 -3.01888894734279\\
                0.202   -3.02107424671118\\
                0.204   -3.02317870233291\\
                0.206   -3.02520695608797\\
                0.208   -3.02716329732921\\
                0.21    -3.02905169579049\\
                0.212   -3.0308758308797\\
                0.214   -3.03263911781076\\
                0.216   -3.03434473096484\\
                0.218   -3.03599562481701\\
                0.22    -3.03759455271875\\
                0.222   -3.03914408378803\\
                0.224   -3.04064661812541\\
                0.226   -3.04210440054628\\
                0.228   -3.04351953299529\\
                0.23    -3.0448939857879\\
                0.232   -3.04622960780628\\
                0.234   -3.04752813576127\\
                0.236   -3.04879120261847\\
                0.238   -3.05002034527526\\
                0.24    -3.05121701156517\\
                0.242   -3.05238256665746\\
                0.244   -3.05351829891173\\
                0.246   -3.0546254252412\\
                0.248   -3.05570509603192\\
                0.25    -3.05675839966019\\
                0.252   -3.0577863666462\\
                0.254   -3.05878997347728\\
                0.256   -3.05977014613132\\
                0.258   -3.06072776332728\\
                0.26    -3.06166365952725\\
                0.262   -3.06257862771178\\
                0.264   -3.06347342194848\\
                0.266   -3.06434875977137\\
                0.268   -3.0652053243873\\
                0.27    -3.06604376672374\\
                0.272   -3.06686470733129\\
                0.274   -3.06766873815259\\
                0.276   -3.06845642416873\\
                0.278   -3.06922830493265\\
                0.28    -3.06998489599879\\
                0.282   -3.07072669025684\\
                0.284   -3.07145415917718\\
                0.286   -3.07216775397477\\
                0.288   -3.07286790669755\\
                0.29    -3.07355503124511\\
                0.292   -3.07422952432277\\
                0.294   -3.07489176633579\\
                0.296   -3.07554212222806\\
                0.298   -3.0761809422693\\
                0.3 -3.07680856279436\\
                0.302   -3.07742530689806\\
                0.304   -3.07803148508857\\
                0.306   -3.07862739590239\\
                0.308   -3.07921332648324\\
                0.31    -3.07978955312765\\
                0.312   -3.08035634179916\\
                0.314   -3.08091394861353\\
                0.316   -3.0814626202965\\
                0.318   -3.08200259461626\\
                0.32    -3.08253410079202\\
                0.322   -3.08305735988021\\
                0.324   -3.08357258513992\\
                0.326   -3.08407998237865\\
                0.328   -3.08457975027971\\
                0.33    -3.08507208071247\\
                0.332   -3.08555715902631\\
                0.334   -3.08603516432944\\
                0.336   -3.08650626975343\\
                0.338   -3.08697064270428\\
                0.34    -3.08742844510085\\
                0.342   -3.0878798336014\\
                0.344   -3.08832495981887\\
                0.346   -3.08876397052567\\
                0.348   -3.08919700784841\\
                0.35    -3.08962420945328\\
                0.352   -3.09004570872257\\
                0.354   -3.09046163492276\\
                0.356   -3.0908721133647\\
                0.358   -3.09127726555636\\
                0.36    -3.09167720934841\\
                0.362   -3.09207205907321\\
                0.364   -3.09246192567733\\
                0.366   -3.09284691684822\\
                0.368   -3.09322713713505\\
                0.37    -3.09360268806427\\
                0.372   -3.09397366825\\
                0.374   -3.09434017349958\\
                0.376   -3.09470229691456\\
                0.378   -3.09506012898725\\
                0.38    -3.09541375769322\\
                0.382   -3.09576326857979\\
                0.384   -3.0961087448508\\
                0.386   -3.0964502674478\\
                0.388   -3.09678791512791\\
                0.39    -3.09712176453841\\
                0.392   -3.09745189028826\\
                0.394   -3.09777836501676\\
                0.396   -3.09810125945936\\
                0.398   -3.09842064251088\\
                0.4 -3.09873658128612\\
                0.402   -3.09904914117822\\
                0.404   -3.09935838591455\\
                0.406   -3.09966437761049\\
                0.408   -3.09996717682118\\
                0.41    -3.10026684259113\\
                0.412   -3.10056343250207\\
                0.414   -3.10085700271889\\
                0.416   -3.10114760803386\\
                0.418   -3.10143530190921\\
                0.42    -3.10172013651812\\
                0.422   -3.10200216278413\\
                0.424   -3.10228143041917\\
                0.426   -3.10255798796017\\
                0.428   -3.10283188280433\\
                0.43    -3.10310316124313\\
                0.432   -3.10337186849508\\
                0.434   -3.10363804873737\\
                0.436   -3.10390174513632\\
                0.438   -3.10416299987681\\
                0.44    -3.10442185419066\\
                0.442   -3.10467834838401\\
                0.444   -3.10493252186378\\
                0.446   -3.10518441316318\\
                0.448   -3.1054340599664\\
                0.45    -3.10568149913239\\
                0.452   -3.10592676671791\\
                0.454   -3.10616989799977\\
                0.456   -3.10641092749629\\
                0.458   -3.10664988898814\\
                0.46    -3.1068868155384\\
                0.462   -3.10712173951201\\
                0.464   -3.10735469259457\\
                0.466   -3.10758570581056\\
                0.468   -3.10781480954089\\
                0.47    -3.10804203354\\
                0.472   -3.10826740695232\\
                0.474   -3.10849095832828\\
                0.476   -3.10871271563974\\
                0.478   -3.108932706295\\
                0.48    -3.1091509571533\\
                0.482   -3.10936749453893\\
                0.484   -3.10958234425479\\
                0.486   -3.10979553159568\\
                0.488   -3.11000708136106\\
                0.49    -3.11021701786749\\
                0.492   -3.11042536496068\\
                0.494   -3.11063214602717\\
                0.496   -3.11083738400566\\
                0.498   -3.11104110139801\\
                0.5 -3.11124332027994\\
                0.502   -3.11144406231134\\
                0.504   -3.11164334874638\\
                0.506   -3.11184120044321\\
                0.508   -3.11203763787353\\
                0.51    -3.11223268113169\\
                0.512   -3.11242634994373\\
                0.514   -3.11261866367602\\
                0.516   -3.11280964134369\\
                0.518   -3.11299930161887\\
                0.52    -3.11318766283864\\
                0.522   -3.1133747430128\\
                0.524   -3.11356055983138\\
                0.526   -3.11374513067198\\
                0.528   -3.11392847260689\\
                0.53    -3.11411060241003\\
                0.532   -3.11429153656367\\
                0.534   -3.11447129126501\\
                0.536   -3.11464988243255\\
                0.538   -3.11482732571229\\
                0.54    -3.11500363648378\\
                0.542   -3.11517882986602\\
                0.544   -3.11535292072315\\
                0.546   -3.11552592367005\\
                0.548   -3.11569785307776\\
                0.55    -3.11586872307879\\
                0.552   -3.11603854757221\\
                0.554   -3.11620734022874\\
                0.556   -3.11637511449559\\
                0.558   -3.11654188360122\\
                0.56    -3.11670766056002\\
                0.562   -3.11687245817678\\
                0.564   -3.11703628905114\\
                0.566   -3.11719916558188\\
                0.568   -3.11736109997106\\
                0.57    -3.1175221042282\\
                0.572   -3.11768219017416\\
                0.574   -3.11784136944511\\
                0.576   -3.11799965349626\\
                0.578   -3.11815705360559\\
                0.58    -3.11831358087743\\
                0.582   -3.11846924624602\\
                0.584   -3.1186240604789\\
                0.586   -3.11877803418029\\
                0.588   -3.11893117779433\\
                0.59    -3.11908350160831\\
                0.592   -3.11923501575577\\
                0.594   -3.11938573021954\\
                0.596   -3.11953565483471\\
                0.598   -3.11968479929154\\
                0.6 -3.11983317313828\\
                0.602   -3.11998078578398\\
                0.604   -3.12012764650111\\
                0.606   -3.12027376442831\\
                0.608   -3.12041914857288\\
                0.61    -3.12056380781336\\
                0.612   -3.12070775090194\\
                0.614   -3.12085098646695\\
                0.616   -3.12099352301513\\
                0.618   -3.12113536893397\\
                0.62    -3.12127653249399\\
                0.622   -3.12141702185088\\
                0.624   -3.12155684504769\\
                0.626   -3.12169601001692\\
                0.628   -3.12183452458259\\
                0.63    -3.12197239646224\\
                0.632   -3.1221096332689\\
                0.634   -3.12224624251303\\
                0.636   -3.1223822316044\\
                0.638   -3.12251760785389\\
                0.64    -3.12265237847537\\
                0.642   -3.12278655058741\\
                0.644   -3.12292013121503\\
                0.646   -3.12305312729138\\
                0.648   -3.12318554565941\\
                0.65    -3.12331739307348\\
                0.652   -3.12344867620094\\
                0.654   -3.1235794016237\\
                0.656   -3.12370957583977\\
                0.658   -3.12383920526467\\
                0.66    -3.123968296233\\
                0.662   -3.12409685499979\\
                0.664   -3.12422488774191\\
                0.666   -3.1243524005595\\
                0.668   -3.12447939947722\\
                0.67    -3.12460589044565\\
                0.672   -3.12473187934255\\
                0.674   -3.12485737197411\\
                0.676   -3.1249823740762\\
                0.678   -3.1251068913156\\
                0.68    -3.12523092929117\\
                0.682   -3.12535449353504\\
                0.684   -3.12547758951373\\
                0.686   -3.12560022262928\\
                0.688   -3.12572239822035\\
                0.69    -3.12584412156333\\
                0.692   -3.12596539787334\\
                0.694   -3.12608623230532\\
                0.696   -3.12620662995502\\
                0.698   -3.12632659586\\
                0.7 -3.12644613500064\\
                0.702   -3.12656525230104\\
                0.704   -3.12668395263005\\
                0.706   -3.1268022408021\\
                0.708   -3.12692012157819\\
                0.71    -3.12703759966674\\
                0.712   -3.12715467972445\\
                0.714   -3.12727136635721\\
                0.716   -3.1273876641209\\
                0.718   -3.12750357752224\\
                0.72    -3.1276191110196\\
                0.722   -3.12773426902377\\
                0.724   -3.1278490558988\\
                0.726   -3.12796347596271\\
                0.728   -3.12807753348829\\
                0.73    -3.12819123270382\\
                0.732   -3.12830457779381\\
                0.734   -3.12841757289971\\
                0.736   -3.12853022212061\\
                0.738   -3.12864252951395\\
                0.74    -3.12875449909618\\
                0.742   -3.12886613484342\\
                0.744   -3.12897744069217\\
                0.746   -3.12908842053989\\
                0.748   -3.12919907824566\\
                0.75    -3.12930941763081\\
                0.752   -3.12941944247954\\
                0.754   -3.1295291565395\\
                0.756   -3.12963856352238\\
                0.758   -3.12974766710453\\
                0.76    -3.12985647092749\\
                0.762   -3.12996497859858\\
                0.764   -3.13007319369144\\
                0.766   -3.1301811197466\\
                0.768   -3.13028876027198\\
                0.77    -3.13039611874342\\
                0.772   -3.13050319860526\\
                0.774   -3.13061000327077\\
                0.776   -3.13071653612269\\
                0.778   -3.13082280051375\\
                0.78    -3.13092879976709\\
                0.782   -3.13103453717681\\
                0.784   -3.1311400160084\\
                0.786   -3.13124523949922\\
                0.788   -3.13135021085896\\
                0.79    -3.13145493327006\\
                0.792   -3.13155940988819\\
                0.794   -3.1316636438427\\
                0.796   -3.13176763823697\\
                0.798   -3.13187139614894\\
                0.8 -3.13197492063145\\
                0.802   -3.13207821471268\\
                0.804   -3.13218128139656\\
                0.806   -3.13228412366315\\
                0.808   -3.13238674446904\\
                0.81    -3.13248914674778\\
                0.812   -3.13259133341018\\
                0.814   -3.13269330734476\\
                0.816   -3.13279507141808\\
                0.818   -3.13289662847513\\
                0.82    -3.13299798133968\\
                0.822   -3.13309913281464\\
                0.824   -3.13320008568239\\
                0.826   -3.13330084270517\\
                0.828   -3.13340140662538\\
                0.83    -3.13350178016595\\
                0.832   -3.13360196603065\\
                0.834   -3.13370196690441\\
                0.836   -3.13380178545369\\
                0.838   -3.13390142432675\\
                0.84    -3.13400088615399\\
                0.842   -3.13410017354825\\
                0.844   -3.13419928910513\\
                0.846   -3.1342982354033\\
                0.848   -3.13439701500476\\
                0.85    -3.13449563045518\\
                0.852   -3.13459408428419\\
                0.854   -3.13469237900563\\
                0.856   -3.13479051711788\\
                0.858   -3.13488850110411\\
                0.86    -3.13498633343258\\
                0.862   -3.13508401655692\\
                0.864   -3.13518155291636\\
                0.866   -3.13527894493606\\
                0.868   -3.13537619502732\\
                0.87    -3.13547330558789\\
                0.872   -3.13557027900218\\
                0.874   -3.13566711764159\\
                0.876   -3.13576382386468\\
                0.878   -3.13586040001749\\
                0.88    -3.13595684843374\\
                0.882   -3.13605317143511\\
                0.884   -3.13614937133148\\
                0.886   -3.13624545042115\\
                0.888   -3.1363414109911\\
                0.89    -3.13643725531721\\
                0.892   -3.13653298566453\\
                0.894   -3.13662860428746\\
                0.896   -3.13672411343002\\
                0.898   -3.13681951532605\\
                0.9 -3.13691481219947\\
                0.902   -3.13701000626447\\
                0.904   -3.13710509972575\\
                0.906   -3.13720009477874\\
                0.908   -3.1372949936098\\
                0.91    -3.13738979839645\\
                0.912   -3.1374845113076\\
                0.914   -3.13757913450373\\
                0.916   -3.13767367013711\\
                0.918   -3.13776812035203\\
                0.92    -3.13786248728499\\
                0.922   -3.13795677306489\\
                0.924   -3.13805097981328\\
                0.926   -3.13814510964452\\
                0.928   -3.13823916466598\\
                0.93    -3.13833314697829\\
                0.932   -3.13842705867549\\
                0.934   -3.13852090184523\\
                0.936   -3.138614678569\\
                0.938   -3.13870839092228\\
                0.94    -3.13880204097477\\
                0.942   -3.13889563079058\\
                0.944   -3.13898916242839\\
                0.946   -3.13908263794167\\
                0.948   -3.13917605937885\\
                0.95    -3.13926942878354\\
                0.952   -3.13936274819468\\
                0.954   -3.13945601964673\\
                0.956   -3.1395492451699\\
                0.958   -3.13964242679028\\
                0.96    -3.13973556653003\\
                0.962   -3.13982866640763\\
                0.964   -3.13992172843796\\
                0.966   -3.14001475463255\\
                0.968   -3.14010774699976\\
                0.97    -3.14020070754492\\
                0.972   -3.14029363827056\\
                0.974   -3.14038654117653\\
                0.976   -3.14047941826025\\
                0.978   -3.14057227151683\\
                0.98    -3.14066510293925\\
                0.982   -3.14075791451859\\
                0.984   -3.14085070824416\\
                0.986   -3.14094348610369\\
                0.988   -3.1410362500835\\
                0.99    -3.14112900216869\\
                0.992   -3.14122174434328\\
                0.994   -3.14131447859047\\
                0.996   -3.14140720689274\\
                0.998   -3.14149993123196\\
                };
                \addplot [color=blue,solid,forget plot]
                  table[row sep=crcr]{%
                0   0\\
                0.002   -0.00287653826772667\\
                0.004   -0.00575832244662092\\
                0.006   -0.00865063044066019\\
                0.008   -0.0115588045463308\\
                0.01    -0.014488284674916\\
                0.012   -0.0174446428309882\\
                0.014   -0.0204336193083209\\
                0.016   -0.0234611611026672\\
                0.018   -0.0265334630909812\\
                0.02    -0.0296570125904477\\
                0.022   -0.0328386379903797\\
                0.024   -0.0360855622485168\\
                0.026   -0.0394054621642228\\
                0.028   -0.0428065344891583\\
                0.03    -0.0462975701170927\\
                0.032   -0.049888037816111\\
                0.034   -0.053588179238017\\
                0.036   -0.0574091172732988\\
                0.038   -0.0613629802311254\\
                0.04    -0.0654630448322263\\
                0.042   -0.069723901633889\\
                0.044   -0.0741616472938958\\
                0.046   -0.0787941090674151\\
                0.048   -0.0836411081747303\\
                0.05    -0.0887247702533842\\
                0.052   -0.0940698931161522\\
                0.054   -0.0997043846100502\\
                0.056   -0.105659786692209\\
                0.058   -0.111971906151102\\
                0.06    -0.118681578042133\\
                0.062   -0.125835595337891\\
                0.064   -0.133487848158554\\
                0.066   -0.141700729149333\\
                0.068   -0.15054687938239\\
                0.07    -0.160111373396392\\
                0.072   -0.170494475253786\\
                0.074   -0.181815143567832\\
                0.076   -0.194215527828571\\
                0.078   -0.207866789103399\\
                0.08    -0.222976707167467\\
                0.082   -0.239799720784231\\
                0.084   -0.258650313704916\\
                0.086   -0.279921042561396\\
                0.088   -0.3041070544746\\
                0.09    -0.331839724566225\\
                0.092   -0.363933115291285\\
                0.094   -0.401448311591467\\
                0.096   -0.445782042123806\\
                0.098   -0.498786243033279\\
                0.1 -0.56292087388811\\
                0.102   -0.641423726212413\\
                0.104   -0.738424541704897\\
                0.106   -0.858789689127235\\
                0.108   -1.00721323856507\\
                0.11    -1.18583064263417\\
                0.112   -1.39030788623415\\
                0.114   -1.60717409229546\\
                0.116   -1.81730778480433\\
                0.118   -2.0047585550597\\
                0.12    -2.16245667089707\\
                0.122   -2.29099024089555\\
                0.124   -2.39460372238378\\
                0.126   -2.4782613259981\\
                0.128   -2.54635918774768\\
                0.13    -2.60240465214523\\
                0.132   -2.64907994901954\\
                0.134   -2.68840691539991\\
                0.136   -2.72190835486981\\
                0.138   -2.75073806774637\\
                0.14    -2.77577837493627\\
                0.142   -2.7977112158479\\
                0.144   -2.81706951885451\\
                0.146   -2.83427434364804\\
                0.148   -2.84966188953596\\
                0.15    -2.86350329796244\\
                0.152   -2.876019310899\\
                0.154   -2.88739123092981\\
                0.156   -2.89776919940863\\
                0.158   -2.90727851136195\\
                0.16    -2.91602447925745\\
                0.162   -2.92409621376708\\
                0.164   -2.93156958858831\\
                0.166   -2.93850958487729\\
                0.168   -2.94497215981042\\
                0.17    -2.95100574704015\\
                0.172   -2.9566524701098\\
                0.174   -2.96194913032209\\
                0.176   -2.96692801608839\\
                0.178   -2.97161757000006\\
                0.18    -2.97604294175929\\
                0.182   -2.98022644896832\\
                0.184   -2.9841879630938\\
                0.186   -2.98794523432414\\
                0.188   -2.99151416625445\\
                0.19    -2.99490904916534\\
                0.192   -2.99814275896339\\
                0.194   -3.00122692751195\\
                0.196   -3.00417208901906\\
                0.198   -3.00698780630305\\
                0.2 -3.00968278007801\\
                0.202   -3.01226494385507\\
                0.204   -3.01474154661317\\
                0.206   -3.01711922503355\\
                0.208   -3.01940406679854\\
                0.21    -3.0216016662145\\
                0.212   -3.02371717322018\\
                0.214   -3.02575533667808\\
                0.216   -3.02772054270994\\
                0.218   -3.02961684872443\\
                0.22    -3.03144801369009\\
                0.222   -3.03321752512715\\
                0.224   -3.03492862322488\\
                0.226   -3.03658432243483\\
                0.228   -3.03818743084224\\
                0.23    -3.03974056757742\\
                0.232   -3.04124617849428\\
                0.234   -3.0427065503137\\
                0.236   -3.04412382340391\\
                0.238   -3.0455000033487\\
                0.24    -3.0468369714352\\
                0.242   -3.04813649417708\\
                0.244   -3.04940023197503\\
                0.246   -3.05062974700426\\
                0.248   -3.0518265104082\\
                0.25    -3.05299190886862\\
                0.252   -3.05412725061425\\
                0.254   -3.05523377092303\\
                0.256   -3.05631263716716\\
                0.258   -3.05736495344458\\
                0.26    -3.05839176483587\\
                0.262   -3.05939406132152\\
                0.264   -3.06037278139073\\
                0.266   -3.06132881536962\\
                0.268   -3.06226300849416\\
                0.27    -3.06317616375023\\
                0.272   -3.06406904450116\\
                0.274   -3.06494237692119\\
                0.276   -3.06579685225124\\
                0.278   -3.06663312889205\\
                0.28    -3.06745183434816\\
                0.282   -3.06825356703502\\
                0.284   -3.06903889796033\\
                0.286   -3.06980837228976\\
                0.288   -3.07056251080612\\
                0.29    -3.07130181127052\\
                0.292   -3.07202674969296\\
                0.294   -3.07273778151938\\
                0.296   -3.07343534274159\\
                0.298   -3.07411985093569\\
                0.3 -3.0747917062345\\
                0.302   -3.0754512922387\\
                0.304   -3.07609897687125\\
                0.306   -3.0767351131791\\
                0.308   -3.07736004008599\\
                0.31    -3.07797408309979\\
                0.312   -3.07857755497752\\
                0.314   -3.07917075635106\\
                0.316   -3.07975397631615\\
                0.318   -3.08032749298722\\
                0.32    -3.08089157402035\\
                0.322   -3.08144647710643\\
                0.324   -3.08199245043662\\
                0.326   -3.08252973314167\\
                0.328   -3.08305855570712\\
                0.33    -3.08357914036556\\
                0.332   -3.08409170146779\\
                0.334   -3.08459644583384\\
                0.336   -3.0850935730854\\
                0.338   -3.08558327596065\\
                0.34    -3.08606574061255\\
                0.342   -3.08654114689179\\
                0.344   -3.08700966861503\\
                0.346   -3.08747147381956\\
                0.348   -3.08792672500506\\
                0.35    -3.08837557936325\\
                0.352   -3.0888181889961\\
                0.354   -3.08925470112335\\
                0.356   -3.0896852582798\\
                0.358   -3.09010999850315\\
                0.36    -3.09052905551268\\
                0.362   -3.09094255887957\\
                0.364   -3.09135063418899\\
                0.366   -3.09175340319477\\
                0.368   -3.09215098396672\\
                0.37    -3.09254349103126\\
                0.372   -3.09293103550553\\
                0.374   -3.09331372522546\\
                0.376   -3.09369166486804\\
                0.378   -3.09406495606812\\
                0.38    -3.09443369753006\\
                0.382   -3.0947979851344\\
                0.384   -3.0951579120399\\
                0.386   -3.09551356878116\\
                0.388   -3.09586504336204\\
                0.39    -3.09621242134502\\
                0.392   -3.09655578593684\\
                0.394   -3.09689521807053\\
                0.396   -3.09723079648394\\
                0.398   -3.09756259779509\\
                0.4 -3.09789069657433\\
                0.402   -3.09821516541365\\
                0.404   -3.09853607499305\\
                0.406   -3.09885349414433\\
                0.408   -3.09916748991227\\
                0.41    -3.0994781276134\\
                0.412   -3.09978547089241\\
                0.414   -3.1000895817764\\
                0.416   -3.10039052072693\\
                0.418   -3.10068834669019\\
                0.42    -3.10098311714505\\
                0.422   -3.10127488814945\\
                0.424   -3.10156371438495\\
                0.426   -3.10184964919955\\
                0.428   -3.10213274464901\\
                0.43    -3.10241305153658\\
                0.432   -3.1026906194512\\
                0.434   -3.10296549680443\\
                0.436   -3.1032377308659\\
                0.438   -3.10350736779756\\
                0.44    -3.10377445268666\\
                0.442   -3.10403902957751\\
                0.444   -3.1043011415022\\
                0.446   -3.10456083051016\\
                0.448   -3.1048181376967\\
                0.45    -3.10507310323055\\
                0.452   -3.10532576638046\\
                0.454   -3.10557616554084\\
                0.456   -3.10582433825658\\
                0.458   -3.10607032124694\\
                0.46    -3.10631415042874\\
                0.462   -3.10655586093866\\
                0.464   -3.10679548715484\\
                0.466   -3.10703306271779\\
                0.468   -3.10726862055053\\
                0.47    -3.10750219287814\\
                0.472   -3.10773381124663\\
                0.474   -3.10796350654122\\
                0.476   -3.10819130900398\\
                0.478   -3.10841724825096\\
                0.48    -3.10864135328875\\
                0.482   -3.1088636525305\\
                0.484   -3.10908417381143\\
                0.486   -3.10930294440387\\
                0.488   -3.10951999103185\\
                0.49    -3.10973533988515\\
                0.492   -3.10994901663304\\
                0.494   -3.11016104643745\\
                0.496   -3.1103714539659\\
                0.498   -3.11058026340389\\
                0.5 -3.11078749846698\\
                0.502   -3.11099318241255\\
                0.504   -3.11119733805109\\
                0.506   -3.11139998775727\\
                0.508   -3.11160115348062\\
                0.51    -3.11180085675591\\
                0.512   -3.11199911871319\\
                0.514   -3.11219596008763\\
                0.516   -3.11239140122896\\
                0.518   -3.11258546211071\\
                0.52    -3.11277816233918\\
                0.522   -3.11296952116211\\
                0.524   -3.11315955747714\\
                0.526   -3.11334828984003\\
                0.528   -3.11353573647264\\
                0.53    -3.11372191527065\\
                0.532   -3.11390684381116\\
                0.534   -3.11409053935997\\
                0.536   -3.11427301887872\\
                0.538   -3.11445429903183\\
                0.54    -3.11463439619325\\
                0.542   -3.11481332645297\\
                0.544   -3.11499110562345\\
                0.546   -3.11516774924583\\
                0.548   -3.11534327259592\\
                0.55    -3.11551769069013\\
                0.552   -3.11569101829117\\
                0.554   -3.11586326991363\\
                0.556   -3.1160344598294\\
                0.558   -3.11620460207296\\
                0.56    -3.1163737104465\\
                0.562   -3.11654179852498\\
                0.564   -3.11670887966097\\
                0.566   -3.11687496698943\\
                0.568   -3.11704007343231\\
                0.57    -3.11720421170312\\
                0.572   -3.1173673943113\\
                0.574   -3.11752963356649\\
                0.576   -3.11769094158277\\
                0.578   -3.11785133028269\\
                0.58    -3.11801081140125\\
                0.582   -3.11816939648981\\
                0.584   -3.11832709691984\\
                0.586   -3.11848392388664\\
                0.588   -3.11863988841288\\
                0.59    -3.1187950013522\\
                0.592   -3.11894927339256\\
                0.594   -3.11910271505962\\
                0.596   -3.11925533671998\\
                0.598   -3.11940714858441\\
                0.6 -3.11955816071089\\
                0.602   -3.11970838300772\\
                0.604   -3.11985782523642\\
                0.606   -3.12000649701468\\
                0.608   -3.12015440781911\\
                0.61    -3.12030156698811\\
                0.612   -3.12044798372446\\
                0.614   -3.120593667098\\
                0.616   -3.12073862604823\\
                0.618   -3.12088286938677\\
                0.62    -3.12102640579986\\
                0.622   -3.12116924385072\\
                0.624   -3.12131139198194\\
                0.626   -3.12145285851776\\
                0.628   -3.12159365166628\\
                0.63    -3.12173377952172\\
                0.632   -3.12187325006648\\
                0.634   -3.12201207117331\\
                0.636   -3.12215025060732\\
                0.638   -3.12228779602799\\
                0.64    -3.12242471499115\\
                0.642   -3.12256101495086\\
                0.644   -3.12269670326132\\
                0.646   -3.12283178717872\\
                0.648   -3.12296627386298\\
                0.65    -3.12310017037956\\
                0.652   -3.12323348370116\\
                0.654   -3.1233662207094\\
                0.656   -3.12349838819649\\
                0.658   -3.12362999286682\\
                0.66    -3.12376104133854\\
                0.662   -3.12389154014514\\
                0.664   -3.12402149573692\\
                0.666   -3.12415091448251\\
                0.668   -3.12427980267029\\
                0.67    -3.12440816650985\\
                0.672   -3.12453601213335\\
                0.674   -3.12466334559691\\
                0.676   -3.12479017288194\\
                0.678   -3.12491649989643\\
                0.68    -3.12504233247627\\
                0.682   -3.12516767638649\\
                0.684   -3.12529253732249\\
                0.686   -3.12541692091126\\
                0.688   -3.12554083271256\\
                0.69    -3.12566427822008\\
                0.692   -3.12578726286257\\
                0.694   -3.12590979200498\\
                0.696   -3.12603187094953\\
                0.698   -3.12615350493682\\
                0.7 -3.12627469914683\\
                0.702   -3.12639545869999\\
                0.704   -3.12651578865821\\
                0.706   -3.1266356940258\\
                0.708   -3.12675517975054\\
                0.71    -3.12687425072457\\
                0.712   -3.12699291178534\\
                0.714   -3.12711116771656\\
                0.716   -3.12722902324905\\
                0.718   -3.12734648306171\\
                0.72    -3.1274635517823\\
                0.722   -3.12758023398834\\
                0.724   -3.12769653420796\\
                0.726   -3.12781245692071\\
                0.728   -3.12792800655834\\
                0.73    -3.12804318750564\\
                0.732   -3.1281580041012\\
                0.734   -3.12827246063818\\
                0.736   -3.12838656136504\\
                0.738   -3.12850031048632\\
                0.74    -3.12861371216332\\
                0.742   -3.12872677051485\\
                0.744   -3.12883948961791\\
                0.746   -3.12895187350838\\
                0.748   -3.12906392618172\\
                0.75    -3.12917565159358\\
                0.752   -3.12928705366053\\
                0.754   -3.12939813626062\\
                0.756   -3.12950890323408\\
                0.758   -3.1296193583839\\
                0.76    -3.12972950547644\\
                0.762   -3.12983934824206\\
                0.764   -3.12994889037568\\
                0.766   -3.13005813553738\\
                0.768   -3.13016708735294\\
                0.77    -3.13027574941444\\
                0.772   -3.13038412528079\\
                0.774   -3.13049221847827\\
                0.776   -3.13060003250107\\
                0.778   -3.13070757081182\\
                0.78    -3.13081483684209\\
                0.782   -3.13092183399293\\
                0.784   -3.13102856563534\\
                0.786   -3.13113503511077\\
                0.788   -3.13124124573161\\
                0.79    -3.13134720078167\\
                0.792   -3.13145290351664\\
                0.794   -3.13155835716458\\
                0.796   -3.13166356492632\\
                0.798   -3.13176852997597\\
                0.8 -3.13187325546133\\
                0.802   -3.13197774450432\\
                0.804   -3.13208200020142\\
                0.806   -3.13218602562412\\
                0.808   -3.13228982381926\\
                0.81    -3.13239339780954\\
                0.812   -3.13249675059383\\
                0.814   -3.13259988514762\\
                0.816   -3.13270280442342\\
                0.818   -3.13280551135112\\
                0.82    -3.13290800883838\\
                0.822   -3.133010299771\\
                0.824   -3.13311238701331\\
                0.826   -3.13321427340851\\
                0.828   -3.13331596177906\\
                0.83    -3.13341745492702\\
                0.832   -3.13351875563437\\
                0.834   -3.13361986666342\\
                0.836   -3.13372079075711\\
                0.838   -3.13382153063935\\
                0.84    -3.13392208901535\\
                0.842   -3.13402246857198\\
                0.844   -3.13412267197804\\
                0.846   -3.13422270188462\\
                0.848   -3.13432256092542\\
                0.85    -3.13442225171702\\
                0.852   -3.13452177685924\\
                0.854   -3.13462113893539\\
                0.856   -3.13472034051262\\
                0.858   -3.13481938414219\\
                0.86    -3.13491827235976\\
                0.862   -3.13501700768571\\
                0.864   -3.13511559262536\\
                0.866   -3.13521402966934\\
                0.868   -3.1353123212938\\
                0.87    -3.13541046996073\\
                0.872   -3.13550847811819\\
                0.874   -3.13560634820063\\
                0.876   -3.13570408262912\\
                0.878   -3.13580168381163\\
                0.88    -3.13589915414329\\
                0.882   -3.13599649600662\\
                0.884   -3.13609371177186\\
                0.886   -3.13619080379714\\
                0.888   -3.13628777442878\\
                0.89    -3.13638462600151\\
                0.892   -3.13648136083875\\
                0.894   -3.13657798125282\\
                0.896   -3.1366744895452\\
                0.898   -3.13677088800674\\
                0.9 -3.13686717891796\\
                0.902   -3.1369633645492\\
                0.904   -3.13705944716091\\
                0.906   -3.13715542900388\\
                0.908   -3.13725131231944\\
                0.91    -3.13734709933968\\
                0.912   -3.13744279228772\\
                0.914   -3.13753839337789\\
                0.916   -3.13763390481596\\
                0.918   -3.13772932879938\\
                0.92    -3.13782466751745\\
                0.922   -3.13791992315159\\
                0.924   -3.13801509787551\\
                0.926   -3.13811019385547\\
                0.928   -3.13820521325041\\
                0.93    -3.13830015821226\\
                0.932   -3.13839503088606\\
                0.934   -3.13848983341021\\
                0.936   -3.13858456791668\\
                0.938   -3.13867923653118\\
                0.94    -3.13877384137341\\
                0.942   -3.1388683845572\\
                0.944   -3.13896286819076\\
                0.946   -3.13905729437686\\
                0.948   -3.13915166521303\\
                0.95    -3.13924598279175\\
                0.952   -3.13934024920065\\
                0.954   -3.1394344665227\\
                0.956   -3.13952863683642\\
                0.958   -3.13962276221606\\
                0.96    -3.13971684473177\\
                0.962   -3.13981088644985\\
                0.964   -3.13990488943286\\
                0.966   -3.13999885573989\\
                0.968   -3.14009278742669\\
                0.97    -3.14018668654588\\
                0.972   -3.14028055514716\\
                0.974   -3.14037439527742\\
                0.976   -3.14046820898105\\
                0.978   -3.14056199829999\\
                0.98    -3.14065576527403\\
                0.982   -3.1407495119409\\
                0.984   -3.14084324033656\\
                0.986   -3.14093695249524\\
                0.988   -3.14103065044979\\
                0.99    -3.14112433623176\\
                0.992   -3.14121801187154\\
                0.994   -3.14131167939873\\
                0.996   -3.14140534084203\\
                0.998   -3.14149899822971\\
                };
                \end{axis}
                \end{tikzpicture}%
	\end{minipage}
	\begin{minipage}[c]{0.5\textwidth}
	\centering
                        \begin{tikzpicture}
                \begin{axis}[%
                width=0.285\textwidth,
                height=0.225\textwidth,
                at={(0\textwidth,0\textwidth)},
                scale only axis,
                every outer x axis line/.append style={black},
                every x tick label/.append style={font=\color{black}},
                xmin=0,
                xmax=1,
                xtick={0,0.5,1},
                xlabel={frequency (normalized)},
                every outer y axis line/.append style={black},
                every y tick label/.append style={font=\color{black}},
                ymin=-3.14159265358979,
                ymax=0,
                ytick={-3.14159265358979,-1.5707963267949,0},
                yticklabels={{-180},{-90},{0}},
                ylabel={phase (degrees)},
                axis background/.style={fill=white},
                axis x line*=bottom,
                axis y line*=left,
                scale = 2
                ]
                \addplot [color=green,solid,forget plot]
                  table[row sep=crcr]{%
                0   0\\
                0.002   -0.0141538725292699\\
                0.004   -0.0283108588909227\\
                0.006   -0.0424740700873057\\
                0.008   -0.0566466114482912\\
                0.01    -0.0708315797640702\\
                0.012   -0.0850320603808938\\
                0.014   -0.0992511242475959\\
                0.016   -0.113491824900896\\
                0.018   -0.12775719537769\\
                0.02    -0.142050245042788\\
                0.022   -0.156373956320883\\
                0.024   -0.170731281321886\\
                0.026   -0.185125138349209\\
                0.028   -0.199558408281068\\
                0.03    -0.214033930815445\\
                0.032   -0.228554500570028\\
                0.034   -0.243122863029156\\
                0.036   -0.257741710330647\\
                0.038   -0.272413676886337\\
                0.04    -0.287141334831178\\
                0.042   -0.301927189296917\\
                0.044   -0.316773673507667\\
                0.046   -0.331683143696077\\
                0.048   -0.346657873840374\\
                0.05    -0.3617000502242\\
                0.052   -0.376811765823046\\
                0.054   -0.39199501452299\\
                0.056   -0.407251685179624\\
                0.058   -0.422583555527267\\
                0.06    -0.437992285950982\\
                0.062   -0.453479413136432\\
                0.064   -0.469046343615289\\
                0.066   -0.484694347226638\\
                0.068   -0.500424550517711\\
                0.07    -0.516237930110211\\
                0.072   -0.532135306061478\\
                0.074   -0.548117335252748\\
                0.076   -0.564184504839791\\
                0.078   -0.58033712580415\\
                0.08    -0.596575326646076\\
                0.082   -0.61289904726304\\
                0.084   -0.629308033060215\\
                0.086   -0.645801829341707\\
                0.088   -0.662379776033342\\
                0.09    -0.679041002789543\\
                0.092   -0.695784424538137\\
                0.094   -0.71260873751778\\
                0.096   -0.729512415863057\\
                0.098   -0.746493708792069\\
                0.1 -0.763550638450456\\
                0.102   -0.780680998464346\\
                0.104   -0.797882353252436\\
                0.106   -0.815152038144542\\
                0.108   -0.832487160350164\\
                0.11    -0.849884600816255\\
                0.112   -0.867341017008065\\
                0.114   -0.884852846641048\\
                0.116   -0.902416312385144\\
                0.118   -0.920027427555422\\
                0.12    -0.937682002795213\\
                0.122   -0.955375653749428\\
                0.124   -0.973103809717001\\
                0.126   -0.990861723262236\\
                0.128   -1.00864448075562\\
                0.13    -1.0264470138053\\
                0.132   -1.04426411153132\\
                0.134   -1.06209043362549\\
                0.136   -1.07992052413155\\
                0.138   -1.09774882587202\\
                0.14    -1.11556969544066\\
                0.142   -1.13337741867337\\
                0.144   -1.15116622650423\\
                0.146   -1.16893031110911\\
                0.148   -1.18666384223589\\
                0.15    -1.20436098361767\\
                0.152   -1.22201590936488\\
                0.154   -1.23962282023188\\
                0.156   -1.25717595965548\\
                0.158   -1.27466962946534\\
                0.16    -1.29209820517003\\
                0.162   -1.30945615072756\\
                0.164   -1.32673803271518\\
                0.166   -1.34393853381983\\
                0.168   -1.36105246557863\\
                0.17    -1.37807478030674\\
                0.172   -1.39500058215868\\
                0.174   -1.41182513727844\\
                0.176   -1.42854388300293\\
                0.178   -1.44515243609242\\
                0.18    -1.46164659997124\\
                0.182   -1.47802237097076\\
                0.184   -1.49427594357546\\
                0.186   -1.51040371468112\\
                0.188   -1.52640228688192\\
                0.19    -1.54226847081032\\
                0.192   -1.55799928656005\\
                0.194   -1.5735919642282\\
                0.196   -1.58904394361747\\
                0.198   -1.60435287314387\\
                0.2 -1.61951660799853\\
                0.202   -1.63453320761507\\
                0.204   -1.64940093249599\\
                0.206   -1.66411824045289\\
                0.208   -1.67868378231577\\
                0.21    -1.69309639716716\\
                0.212   -1.70735510715579\\
                0.214   -1.72145911194404\\
                0.216   -1.73540778284169\\
                0.218   -1.74920065667683\\
                0.22    -1.7628374294526\\
                0.222   -1.77631794983616\\
                0.224   -1.78964221252367\\
                0.226   -1.80281035152229\\
                0.228   -1.81582263338743\\
                0.23    -1.82867945045053\\
                0.232   -1.84138131406971\\
                0.234   -1.85392884793274\\
                0.236   -1.86632278143887\\
                0.238   -1.87856394318318\\
                0.24    -1.8906532545645\\
                0.242   -1.90259172353525\\
                0.244   -1.91438043850887\\
                0.246   -1.92602056243862\\
                0.248   -1.93751332707865\\
                0.25    -1.94886002743672\\
                0.252   -1.9600620164257\\
                0.254   -1.97112069971916\\
                0.256   -1.98203753081512\\
                0.258   -1.99281400630994\\
                0.26    -2.00345166138348\\
                0.262   -2.01395206549531\\
                0.264   -2.02431681829051\\
                0.266   -2.03454754571285\\
                0.268   -2.04464589632226\\
                0.27    -2.05461353781275\\
                0.272   -2.06445215372631\\
                0.274   -2.07416344035788\\
                0.276   -2.08374910384591\\
                0.278   -2.09321085744292\\
                0.28    -2.10255041895985\\
                0.282   -2.11176950837813\\
                0.284   -2.12086984562307\\
                0.286   -2.12985314849202\\
                0.288   -2.13872113073084\\
                0.29    -2.14747550025225\\
                0.292   -2.15611795748936\\
                0.294   -2.16465019387823\\
                0.296   -2.17307389046291\\
                0.298   -2.18139071661686\\
                0.3 -2.1896023288747\\
                0.302   -2.19771036986832\\
                0.304   -2.20571646736162\\
                0.306   -2.21362223337835\\
                0.308   -2.22142926341758\\
                0.31    -2.22913913575177\\
                0.312   -2.23675341080225\\
                0.314   -2.24427363058749\\
                0.316   -2.2517013182395\\
                0.318   -2.25903797758397\\
                0.32    -2.26628509277992\\
                0.322   -2.27344412801505\\
                0.324   -2.28051652725267\\
                0.326   -2.28750371402697\\
                0.328   -2.29440709128285\\
                0.33    -2.30122804125737\\
                0.332   -2.30796792539951\\
                0.334   -2.31462808432545\\
                0.336   -2.32120983780666\\
                0.338   -2.32771448478808\\
                0.34    -2.33414330343407\\
                0.342   -2.34049755119976\\
                0.344   -2.34677846492578\\
                0.346   -2.35298726095409\\
                0.348   -2.35912513526329\\
                0.35    -2.36519326362144\\
                0.352   -2.3711928017548\\
                0.354   -2.37712488553093\\
                0.356   -2.38299063115466\\
                0.358   -2.38879113537561\\
                0.36    -2.39452747570594\\
                0.362   -2.40020071064723\\
                0.364   -2.4058118799253\\
                0.366   -2.41136200473205\\
                0.368   -2.4168520879732\\
                0.37    -2.4222831145213\\
                0.372   -2.42765605147297\\
                0.374   -2.43297184840975\\
                0.376   -2.43823143766174\\
                0.378   -2.44343573457358\\
                0.38    -2.448585637772\\
                0.382   -2.4536820294344\\
                0.384   -2.45872577555814\\
                0.386   -2.46371772622986\\
                0.388   -2.46865871589452\\
                0.39    -2.47354956362377\\
                0.392   -2.47839107338331\\
                0.394   -2.48318403429887\\
                0.396   -2.48792922092052\\
                0.398   -2.49262739348515\\
                0.4 -2.49727929817673\\
                0.402   -2.50188566738428\\
                0.404   -2.50644721995725\\
                0.406   -2.5109646614582\\
                0.408   -2.51543868441259\\
                0.41    -2.51986996855562\\
                0.412   -2.52425918107591\\
                0.414   -2.52860697685593\\
                0.416   -2.53291399870919\\
                0.418   -2.537180877614\\
                0.42    -2.54140823294377\\
                0.422   -2.54559667269386\\
                0.424   -2.54974679370482\\
                0.426   -2.55385918188212\\
                0.428   -2.55793441241221\\
                0.43    -2.56197304997506\\
                0.432   -2.56597564895296\\
                0.434   -2.56994275363579\\
                0.436   -2.57387489842259\\
                0.438   -2.57777260801958\\
                0.44    -2.58163639763456\\
                0.442   -2.58546677316769\\
                0.444   -2.58926423139876\\
                0.446   -2.59302926017091\\
                0.448   -2.59676233857084\\
                0.45    -2.60046393710559\\
                0.452   -2.6041345178758\\
                0.454   -2.60777453474569\\
                0.456   -2.61138443350959\\
                0.458   -2.61496465205521\\
                0.46    -2.61851562052364\\
                0.462   -2.62203776146607\\
                0.464   -2.62553148999741\\
                0.466   -2.62899721394672\\
                0.468   -2.6324353340046\\
                0.47    -2.6358462438675\\
                0.472   -2.63923033037913\\
                0.474   -2.64258797366878\\
                0.476   -2.64591954728697\\
                0.478   -2.64922541833805\\
                0.48    -2.65250594761018\\
                0.482   -2.65576148970251\\
                0.484   -2.65899239314962\\
                0.486   -2.66219900054349\\
                0.488   -2.66538164865268\\
                0.49    -2.66854066853918\\
                0.492   -2.6716763856726\\
                0.494   -2.67478912004206\\
                0.496   -2.67787918626559\\
                0.498   -2.6809468936973\\
                0.5 -2.68399254653214\\
                0.502   -2.6870164439085\\
                0.504   -2.6900188800086\\
                0.506   -2.69300014415669\\
                0.508   -2.69596052091518\\
                0.51    -2.69890029017867\\
                0.512   -2.70181972726604\\
                0.514   -2.70471910301044\\
                0.516   -2.70759868384747\\
                0.518   -2.71045873190138\\
                0.52    -2.71329950506944\\
                0.522   -2.71612125710458\\
                0.524   -2.71892423769608\\
                0.526   -2.72170869254873\\
                0.528   -2.72447486346015\\
                0.53    -2.72722298839653\\
                0.532   -2.72995330156669\\
                0.534   -2.73266603349462\\
                0.536   -2.73536141109042\\
                0.538   -2.73803965771974\\
                0.54    -2.74070099327175\\
                0.542   -2.74334563422565\\
                0.544   -2.74597379371579\\
                0.546   -2.74858568159532\\
                0.548   -2.75118150449862\\
                0.55    -2.75376146590231\\
                0.552   -2.75632576618497\\
                0.554   -2.75887460268568\\
                0.556   -2.7614081697612\\
                0.558   -2.76392665884207\\
                0.56    -2.76643025848742\\
                0.562   -2.76891915443871\\
                0.564   -2.77139352967231\\
                0.566   -2.77385356445094\\
                0.568   -2.77629943637413\\
                0.57    -2.77873132042752\\
                0.572   -2.7811493890312\\
                0.574   -2.78355381208704\\
                0.576   -2.78594475702498\\
                0.578   -2.78832238884848\\
                0.58    -2.79068687017887\\
                0.582   -2.79303836129892\\
                0.584   -2.79537702019547\\
                0.586   -2.79770300260111\\
                0.588   -2.80001646203518\\
                0.59    -2.80231754984369\\
                0.592   -2.80460641523868\\
                0.594   -2.80688320533656\\
                0.596   -2.80914806519583\\
                0.598   -2.81140113785393\\
                0.6 -2.81364256436339\\
                0.602   -2.81587248382724\\
                0.604   -2.81809103343374\\
                0.606   -2.82029834849035\\
                0.608   -2.82249456245704\\
                0.61    -2.82467980697899\\
                0.612   -2.82685421191853\\
                0.614   -2.82901790538655\\
                0.616   -2.83117101377324\\
                0.618   -2.83331366177819\\
                0.62    -2.83544597243994\\
                0.622   -2.83756806716495\\
                0.624   -2.83968006575597\\
                0.626   -2.84178208643986\\
                0.628   -2.84387424589489\\
                0.63    -2.84595665927749\\
                0.632   -2.84802944024845\\
                0.634   -2.85009270099869\\
                0.636   -2.85214655227443\\
                0.638   -2.85419110340198\\
                0.64    -2.85622646231195\\
                0.642   -2.85825273556307\\
                0.644   -2.86027002836552\\
                0.646   -2.86227844460383\\
                0.648   -2.86427808685933\\
                0.65    -2.86626905643216\\
                0.652   -2.86825145336294\\
                0.654   -2.87022537645389\\
                0.656   -2.8721909232897\\
                0.658   -2.87414819025794\\
                0.66    -2.87609727256903\\
                0.662   -2.87803826427599\\
                0.664   -2.87997125829364\\
                0.666   -2.88189634641761\\
                0.668   -2.88381361934286\\
                0.67    -2.88572316668196\\
                0.672   -2.88762507698299\\
                0.674   -2.8895194377471\\
                0.676   -2.89140633544575\\
                0.678   -2.89328585553772\\
                0.68    -2.89515808248565\\
                0.682   -2.89702309977243\\
                0.684   -2.89888098991722\\
                0.686   -2.90073183449119\\
                0.688   -2.902575714133\\
                0.69    -2.90441270856396\\
                0.692   -2.90624289660297\\
                0.694   -2.90806635618117\\
                0.696   -2.90988316435632\\
                0.698   -2.91169339732693\\
                0.7 -2.91349713044618\\
                0.702   -2.91529443823553\\
                0.704   -2.91708539439815\\
                0.706   -2.91887007183208\\
                0.708   -2.92064854264317\\
                0.71    -2.92242087815781\\
                0.712   -2.92418714893542\\
                0.714   -2.92594742478076\\
                0.716   -2.92770177475594\\
                0.718   -2.92945026719238\\
                0.72    -2.9311929697024\\
                0.722   -2.93292994919073\\
                0.724   -2.93466127186575\\
                0.726   -2.93638700325062\\
                0.728   -2.93810720819415\\
                0.73    -2.93982195088151\\
                0.732   -2.94153129484479\\
                0.734   -2.94323530297335\\
                0.736   -2.94493403752403\\
                0.738   -2.94662756013114\\
                0.74    -2.94831593181636\\
                0.742   -2.9499992129984\\
                0.744   -2.9516774635026\\
                0.746   -2.95335074257025\\
                0.748   -2.95501910886787\\
                0.75    -2.95668262049627\\
                0.752   -2.95834133499953\\
                0.754   -2.95999530937375\\
                0.756   -2.96164460007574\\
                0.758   -2.96328926303156\\
                0.76    -2.96492935364486\\
                0.762   -2.96656492680518\\
                0.764   -2.96819603689606\\
                0.766   -2.96982273780303\\
                0.768   -2.97144508292152\\
                0.77    -2.97306312516461\\
                0.772   -2.97467691697064\\
                0.774   -2.97628651031077\\
                0.776   -2.97789195669634\\
                0.778   -2.97949330718625\\
                0.78    -2.98109061239404\\
                0.782   -2.98268392249505\\
                0.784   -2.98427328723336\\
                0.786   -2.98585875592868\\
                0.788   -2.98744037748308\\
                0.79    -2.98901820038772\\
                0.792   -2.99059227272935\\
                0.794   -2.99216264219687\\
                0.796   -2.99372935608764\\
                0.798   -2.99529246131382\\
                0.8 -2.99685200440855\\
                0.802   -2.99840803153208\\
                0.804   -2.99996058847778\\
                0.806   -3.00150972067812\\
                0.808   -3.00305547321047\\
                0.81    -3.00459789080295\\
                0.812   -3.00613701784009\\
                0.814   -3.00767289836846\\
                0.816   -3.00920557610221\\
                0.818   -3.01073509442856\\
                0.82    -3.01226149641319\\
                0.822   -3.01378482480555\\
                0.824   -3.01530512204415\\
                0.826   -3.0168224302617\\
                0.828   -3.01833679129028\\
                0.83    -3.01984824666635\\
                0.832   -3.02135683763577\\
                0.834   -3.02286260515869\\
                0.836   -3.02436558991445\\
                0.838   -3.02586583230635\\
                0.84    -3.0273633724664\\
                0.842   -3.02885825026001\\
                0.844   -3.03035050529059\\
                0.846   -3.03184017690416\\
                0.848   -3.03332730419381\\
                0.85    -3.0348119260042\\
                0.852   -3.03629408093596\\
                0.854   -3.03777380735001\\
                0.856   -3.03925114337192\\
                0.858   -3.0407261268961\\
                0.86    -3.04219879559006\\
                0.862   -3.04366918689853\\
                0.864   -3.04513733804759\\
                0.866   -3.04660328604872\\
                0.868   -3.04806706770285\\
                0.87    -3.04952871960429\\
                0.872   -3.05098827814471\\
                0.874   -3.052445779517\\
                0.876   -3.05390125971913\\
                0.878   -3.05535475455797\\
                0.88    -3.05680629965306\\
                0.882   -3.05825593044033\\
                0.884   -3.05970368217581\\
                0.886   -3.06114958993927\\
                0.888   -3.06259368863788\\
                0.89    -3.06403601300976\\
                0.892   -3.06547659762756\\
                0.894   -3.06691547690198\\
                0.896   -3.06835268508523\\
                0.898   -3.06978825627454\\
                0.9 -3.07122222441553\\
                0.902   -3.07265462330563\\
                0.904   -3.07408548659748\\
                0.906   -3.0755148478022\\
                0.908   -3.07694274029276\\
                0.91    -3.07836919730722\\
                0.912   -3.079794251952\\
                0.914   -3.08121793720515\\
                0.916   -3.08264028591946\\
                0.918   -3.08406133082574\\
                0.92    -3.08548110453592\\
                0.922   -3.08689963954618\\
                0.924   -3.0883169682401\\
                0.926   -3.08973312289171\\
                0.928   -3.09114813566857\\
                0.93    -3.09256203863482\\
                0.932   -3.09397486375418\\
                0.934   -3.09538664289302\\
                0.936   -3.09679740782327\\
                0.938   -3.09820719022542\\
                0.94    -3.09961602169152\\
                0.942   -3.10102393372802\\
                0.944   -3.1024309577588\\
                0.946   -3.10383712512792\\
                0.948   -3.1052424671027\\
                0.95    -3.10664701487642\\
                0.952   -3.10805079957128\\
                0.954   -3.10945385224121\\
                0.956   -3.1108562038747\\
                0.958   -3.11225788539764\\
                0.96    -3.11365892767607\\
                0.962   -3.11505936151906\\
                0.964   -3.11645921768144\\
                0.966   -3.11785852686659\\
                0.968   -3.11925731972917\\
                0.97    -3.12065562687795\\
                0.972   -3.12205347887849\\
                0.974   -3.12345090625589\\
                0.976   -3.12484793949757\\
                0.978   -3.12624460905592\\
                0.98    -3.12764094535108\\
                0.982   -3.12903697877359\\
                0.984   -3.13043273968717\\
                0.986   -3.13182825843135\\
                0.988   -3.13322356532425\\
                0.99    -3.13461869066513\\
                0.992   -3.13601366473724\\
                0.994   -3.13740851781041\\
                0.996   -3.13880328014374\\
                0.998   -3.14019798198825\\
                };
                \addplot [color=black,solid,forget plot]
                  table[row sep=crcr]{%
                0   0\\
                0.002   -0.0139333381798829\\
                0.004   -0.027869655434062\\
                0.006   -0.0418119282384243\\
                0.008   -0.0557631278608686\\
                0.01    -0.0697262177294198\\
                0.012   -0.0837041507669677\\
                0.014   -0.0976998666816641\\
                0.016   -0.111716289202148\\
                0.018   -0.125756323246955\\
                0.02    -0.13982285201767\\
                0.022   -0.153918734005676\\
                0.024   -0.168046799902632\\
                0.026   -0.182209849405207\\
                0.028   -0.196410647905012\\
                0.03    -0.210651923055157\\
                0.032   -0.224936361205425\\
                0.034   -0.239266603698688\\
                0.036   -0.253645243021883\\
                0.038   -0.268074818805701\\
                0.04    -0.282557813667997\\
                0.042   -0.297096648896931\\
                0.044   -0.311693679970976\\
                0.046   -0.32635119191407\\
                0.048   -0.341071394485584\\
                0.05    -0.355856417206159\\
                0.052   -0.370708304222069\\
                0.054   -0.385629009012442\\
                0.056   -0.400620388945475\\
                0.058   -0.415684199691763\\
                0.06    -0.430822089504879\\
                0.062   -0.446035593381584\\
                0.064   -0.461326127116296\\
                0.066   -0.476694981266898\\
                0.068   -0.492143315051437\\
                0.07    -0.507672150197851\\
                0.072   -0.523282364771495\\
                0.074   -0.538974687007911\\
                0.076   -0.554749689180962\\
                0.078   -0.570607781539134\\
                0.08    -0.586549206345399\\
                0.082   -0.602574032058585\\
                0.084   -0.618682147696583\\
                0.086   -0.634873257423977\\
                0.088   -0.65114687540867\\
                0.09    -0.667502320993855\\
                0.092   -0.683938714233137\\
                0.094   -0.700454971837642\\
                0.096   -0.717049803584679\\
                0.098   -0.73372170923769\\
                0.1 -0.75046897602693\\
                0.102   -0.767289676739463\\
                0.104   -0.784181668465637\\
                0.106   -0.801142592047109\\
                0.108   -0.818169872268808\\
                0.11    -0.835260718833825\\
                0.112   -0.852412128156204\\
                0.114   -0.869620886001889\\
                0.116   -0.886883571002741\\
                0.118   -0.904196559062571\\
                0.12    -0.921556028667624\\
                0.122   -0.938957967106882\\
                0.124   -0.956398177600087\\
                0.126   -0.973872287323544\\
                0.128   -0.991375756315647\\
                0.13    -1.00890388723586\\
                0.132   -1.02645183594249\\
                0.134   -1.04401462284656\\
                0.136   -1.06158714499082\\
                0.138   -1.07916418879552\\
                0.14    -1.09674044340523\\
                0.142   -1.1143105145643\\
                0.144   -1.13186893894287\\
                0.146   -1.14941019882991\\
                0.148   -1.16692873710573\\
                0.15    -1.1844189724032\\
                0.152   -1.20187531436444\\
                0.154   -1.21929217889896\\
                0.156   -1.23666400334882\\
                0.158   -1.25398526146764\\
                0.16    -1.27125047812242\\
                0.162   -1.28845424363024\\
                0.164   -1.30559122764598\\
                0.166   -1.32265619252236\\
                0.168   -1.33964400606956\\
                0.17    -1.35654965364789\\
                0.172   -1.37336824953462\\
                0.174   -1.39009504751331\\
                0.176   -1.40672545064224\\
                0.178   -1.42325502016662\\
                0.18    -1.4396794835476\\
                0.182   -1.45599474158938\\
                0.184   -1.47219687465386\\
                0.186   -1.48828214796009\\
                0.188   -1.50424701597342\\
                0.19    -1.52008812589623\\
                0.192   -1.5358023202789\\
                0.194   -1.55138663877544\\
                0.196   -1.56683831907385\\
                0.198   -1.58215479703607\\
                0.2 -1.59733370608629\\
                0.202   -1.61237287589006\\
                0.204   -1.62727033036942\\
                0.206   -1.64202428510118\\
                0.208   -1.6566331441474\\
                0.21    -1.67109549636774\\
                0.212   -1.68541011126377\\
                0.214   -1.69957593440545\\
                0.216   -1.71359208248902\\
                0.218   -1.72745783807492\\
                0.22    -1.74117264405263\\
                0.222   -1.75473609787795\\
                0.224   -1.76814794562604\\
                0.226   -1.7814080759016\\
                0.228   -1.79451651364497\\
                0.23    -1.80747341387078\\
                0.232   -1.82027905537295\\
                0.234   -1.83293383442739\\
                0.236   -1.84543825852108\\
                0.238   -1.85779294013375\\
                0.24    -1.8699985905955\\
                0.242   -1.88205601404148\\
                0.244   -1.89396610148238\\
                0.246   -1.90572982500669\\
                0.248   -1.91734823212912\\
                0.25    -1.92882244029692\\
                0.252   -1.94015363156419\\
                0.254   -1.95134304744226\\
                0.256   -1.9623919839326\\
                0.258   -1.97330178674704\\
                0.26    -1.98407384671877\\
                0.262   -1.99470959540607\\
                0.264   -2.00521050088972\\
                0.266   -2.01557806376385\\
                0.268   -2.02581381331899\\
                0.27    -2.03591930391548\\
                0.272   -2.04589611154422\\
                0.274   -2.05574583057157\\
                0.276   -2.06547007066427\\
                0.278   -2.07507045389012\\
                0.28    -2.0845486119893\\
                0.282   -2.09390618381158\\
                0.284   -2.1031448129136\\
                0.286   -2.11226614531097\\
                0.288   -2.12127182737918\\
                0.29    -2.13016350389768\\
                0.292   -2.13894281623116\\
                0.294   -2.14761140064219\\
                0.296   -2.15617088672922\\
                0.298   -2.16462289598434\\
                0.3 -2.17296904046491\\
                0.302   -2.1812109215734\\
                0.304   -2.18935012894009\\
                0.306   -2.19738823940299\\
                0.308   -2.20532681608005\\
                0.31    -2.21316740752821\\
                0.312   -2.22091154698477\\
                0.314   -2.22856075168595\\
                0.316   -2.23611652225832\\
                0.318   -2.24358034217869\\
                0.32    -2.25095367729798\\
                0.322   -2.25823797542546\\
                0.324   -2.26543466596907\\
                0.326   -2.27254515962839\\
                0.328   -2.27957084813674\\
                0.33    -2.28651310404889\\
                0.332   -2.29337328057144\\
                0.334   -2.30015271143258\\
                0.336   -2.30685271078871\\
                0.338   -2.31347457316485\\
                0.34    -2.32001957342659\\
                0.342   -2.32648896678095\\
                0.344   -2.33288398880401\\
                0.346   -2.33920585549304\\
                0.348   -2.34545576334124\\
                0.35    -2.35163488943307\\
                0.352   -2.35774439155841\\
                0.354   -2.36378540834398\\
                0.356   -2.36975905940024\\
                0.358   -2.37566644548251\\
                0.36    -2.3815086486648\\
                0.362   -2.38728673252503\\
                0.364   -2.39300174234064\\
                0.366   -2.39865470529318\\
                0.368   -2.40424663068106\\
                0.37    -2.40977851013939\\
                0.372   -2.41525131786597\\
                0.374   -2.4206660108527\\
                0.376   -2.42602352912148\\
                0.378   -2.43132479596399\\
                0.38    -2.43657071818465\\
                0.382   -2.44176218634607\\
                0.384   -2.44690007501654\\
                0.386   -2.45198524301887\\
                0.388   -2.4570185336803\\
                0.39    -2.46200077508277\\
                0.392   -2.46693278031341\\
                0.394   -2.47181534771463\\
                0.396   -2.47664926113367\\
                0.398   -2.48143529017108\\
                0.4 -2.48617419042812\\
                0.402   -2.49086670375248\\
                0.404   -2.49551355848241\\
                0.406   -2.50011546968877\\
                0.408   -2.50467313941503\\
                0.41    -2.50918725691491\\
                0.412   -2.51365849888751\\
                0.414   -2.51808752970986\\
                0.416   -2.52247500166673\\
                0.418   -2.52682155517759\\
                0.42    -2.53112781902062\\
                0.422   -2.53539441055372\\
                0.424   -2.53962193593235\\
                0.426   -2.54381099032437\\
                0.428   -2.54796215812152\\
                0.43    -2.55207601314777\\
                0.432   -2.55615311886434\\
                0.434   -2.56019402857144\\
                0.436   -2.56419928560674\\
                0.438   -2.56816942354045\\
                0.44    -2.5721049663671\\
                0.442   -2.57600642869407\\
                0.444   -2.57987431592667\\
                0.446   -2.58370912445003\\
                0.448   -2.58751134180766\\
                0.45    -2.59128144687672\\
                0.452   -2.59501991004011\\
                0.454   -2.59872719335525\\
                0.456   -2.60240375071972\\
                0.458   -2.60605002803379\\
                0.46    -2.60966646335971\\
                0.462   -2.61325348707799\\
                0.464   -2.61681152204063\\
                0.466   -2.62034098372127\\
                0.468   -2.62384228036245\\
                0.47    -2.62731581311986\\
                0.472   -2.63076197620376\\
                0.474   -2.63418115701749\\
                0.476   -2.63757373629327\\
                0.478   -2.64094008822513\\
                0.48    -2.64428058059918\\
                0.482   -2.64759557492126\\
                0.484   -2.65088542654185\\
                0.486   -2.65415048477849\\
                0.488   -2.65739109303566\\
                0.49    -2.66060758892212\\
                0.492   -2.66380030436587\\
                0.494   -2.66696956572667\\
                0.496   -2.67011569390622\\
                0.498   -2.67323900445604\\
                0.5 -2.67633980768308\\
                0.502   -2.67941840875312\\
                0.504   -2.68247510779196\\
                0.506   -2.68551019998455\\
                0.508   -2.68852397567195\\
                0.51    -2.69151672044628\\
                0.512   -2.6944887152437\\
                0.514   -2.69744023643533\\
                0.516   -2.70037155591637\\
                0.518   -2.70328294119319\\
                0.52    -2.70617465546876\\
                0.522   -2.70904695772606\\
                0.524   -2.71190010280993\\
                0.526   -2.71473434150701\\
                0.528   -2.71754992062414\\
                0.53    -2.720347083065\\
                0.532   -2.72312606790513\\
                0.534   -2.72588711046547\\
                0.536   -2.7286304423842\\
                0.538   -2.73135629168719\\
                0.54    -2.73406488285688\\
                0.542   -2.73675643689972\\
                0.544   -2.73943117141227\\
                0.546   -2.74208930064577\\
                0.548   -2.74473103556951\\
                0.55    -2.7473565839327\\
                0.552   -2.7499661503252\\
                0.554   -2.75255993623686\\
                0.556   -2.75513814011572\\
                0.558   -2.75770095742487\\
                0.56    -2.76024858069825\\
                0.562   -2.7627811995952\\
                0.564   -2.76529900095392\\
                0.566   -2.76780216884378\\
                0.568   -2.7702908846166\\
                0.57    -2.77276532695681\\
                0.572   -2.7752256719306\\
                0.574   -2.77767209303406\\
                0.576   -2.78010476124033\\
                0.578   -2.78252384504575\\
                0.58    -2.78492951051509\\
                0.582   -2.78732192132584\\
                0.584   -2.78970123881163\\
                0.586   -2.79206762200467\\
                0.588   -2.79442122767744\\
                0.59    -2.79676221038348\\
                0.592   -2.79909072249729\\
                0.594   -2.80140691425355\\
                0.596   -2.80371093378545\\
                0.598   -2.80600292716226\\
                0.6 -2.80828303842617\\
                0.602   -2.81055140962841\\
                0.604   -2.81280818086455\\
                0.606   -2.81505349030921\\
                0.608   -2.81728747425\\
                0.61    -2.81951026712082\\
                0.612   -2.82172200153448\\
                0.614   -2.82392280831469\\
                0.616   -2.82611281652738\\
                0.618   -2.82829215351147\\
                0.62    -2.83046094490897\\
                0.622   -2.83261931469451\\
                0.624   -2.83476738520431\\
                0.626   -2.83690527716456\\
                0.628   -2.83903310971925\\
                0.63    -2.84115100045747\\
                0.632   -2.84325906544019\\
                0.634   -2.84535741922646\\
                0.636   -2.84744617489922\\
                0.638   -2.84952544409048\\
                0.64    -2.85159533700612\\
                0.642   -2.85365596245015\\
                0.644   -2.85570742784858\\
                0.646   -2.85774983927272\\
                0.648   -2.85978330146215\\
                0.65    -2.86180791784723\\
                0.652   -2.8638237905711\\
                0.654   -2.8658310205114\\
                0.656   -2.86782970730146\\
                0.658   -2.86981994935119\\
                0.66    -2.8718018438675\\
                0.662   -2.8737754868744\\
                0.664   -2.87574097323268\\
                0.666   -2.87769839665929\\
                0.668   -2.87964784974626\\
                0.67    -2.88158942397939\\
                0.672   -2.88352320975648\\
                0.674   -2.88544929640535\\
                0.676   -2.8873677722014\\
                0.678   -2.88927872438498\\
                0.68    -2.89118223917833\\
                0.682   -2.89307840180229\\
                0.684   -2.89496729649267\\
                0.686   -2.89684900651635\\
                0.688   -2.89872361418708\\
                0.69    -2.900591200881\\
                0.692   -2.90245184705186\\
                0.694   -2.90430563224604\\
                0.696   -2.90615263511719\\
                0.698   -2.90799293344073\\
                0.7 -2.90982660412802\\
                0.702   -2.91165372324033\\
                0.704   -2.91347436600248\\
                0.706   -2.91528860681638\\
                0.708   -2.91709651927421\\
                0.71    -2.91889817617141\\
                0.712   -2.9206936495195\\
                0.714   -2.92248301055862\\
                0.716   -2.92426632976984\\
                0.718   -2.92604367688732\\
                0.72    -2.92781512091025\\
                0.722   -2.92958073011452\\
                0.724   -2.93134057206432\\
                0.726   -2.93309471362338\\
                0.728   -2.9348432209662\\
                0.73    -2.93658615958894\\
                0.732   -2.93832359432024\\
                0.734   -2.94005558933176\\
                0.736   -2.94178220814866\\
                0.738   -2.94350351365982\\
                0.74    -2.94521956812789\\
                0.742   -2.94693043319927\\
                0.744   -2.94863616991382\\
                0.746   -2.95033683871446\\
                0.748   -2.95203249945663\\
                0.75    -2.95372321141756\\
                0.752   -2.95540903330543\\
                0.754   -2.95709002326835\\
                0.756   -2.95876623890322\\
                0.758   -2.96043773726446\\
                0.76    -2.96210457487255\\
                0.762   -2.96376680772251\\
                0.764   -2.96542449129219\\
                0.766   -2.96707768055043\\
                0.768   -2.96872642996518\\
                0.77    -2.97037079351137\\
                0.772   -2.97201082467873\\
                0.774   -2.97364657647952\\
                0.776   -2.97527810145604\\
                0.778   -2.97690545168816\\
                0.78    -2.9785286788006\\
                0.782   -2.98014783397023\\
                0.784   -2.98176296793315\\
                0.786   -2.98337413099173\\
                0.788   -2.98498137302156\\
                0.79    -2.98658474347821\\
                0.792   -2.98818429140402\\
                0.794   -2.98978006543466\\
                0.796   -2.9913721138057\\
                0.798   -2.99296048435901\\
                0.8 -2.99454522454915\\
                0.802   -2.99612638144955\\
                0.804   -2.99770400175875\\
                0.806   -2.99927813180642\\
                0.808   -3.0008488175594\\
                0.81    -3.00241610462754\\
                0.812   -3.00398003826963\\
                0.814   -3.00554066339904\\
                0.816   -3.00709802458947\\
                0.818   -3.00865216608049\\
                0.82    -3.01020313178312\\
                0.822   -3.0117509652852\\
                0.824   -3.01329570985681\\
                0.826   -3.01483740845559\\
                0.828   -3.01637610373191\\
                0.83    -3.01791183803409\\
                0.832   -3.01944465341346\\
                0.834   -3.02097459162945\\
                0.836   -3.02250169415448\\
                0.838   -3.02402600217894\\
                0.84    -3.02554755661598\\
                0.842   -3.02706639810634\\
                0.844   -3.02858256702305\\
                0.846   -3.0300961034761\\
                0.848   -3.03160704731707\\
                0.85    -3.03311543814367\\
                0.852   -3.03462131530425\\
                0.854   -3.03612471790225\\
                0.856   -3.0376256848006\\
                0.858   -3.03912425462606\\
                0.86    -3.04062046577354\\
                0.862   -3.04211435641031\\
                0.864   -3.04360596448024\\
                0.866   -3.04509532770794\\
                0.868   -3.04658248360285\\
                0.87    -3.04806746946335\\
                0.872   -3.04955032238072\\
                0.874   -3.05103107924319\\
                0.876   -3.05250977673979\\
                0.878   -3.05398645136432\\
                0.88    -3.05546113941919\\
                0.882   -3.05693387701918\\
                0.884   -3.05840470009528\\
                0.886   -3.05987364439843\\
                0.888   -3.06134074550316\\
                0.89    -3.06280603881134\\
                0.892   -3.06426955955575\\
                0.894   -3.0657313428037\\
                0.896   -3.06719142346062\\
                0.898   -3.06864983627353\\
                0.9 -3.07010661583463\\
                0.902   -3.07156179658468\\
                0.904   -3.07301541281651\\
                0.906   -3.07446749867838\\
                0.908   -3.0759180881774\\
                0.91    -3.07736721518286\\
                0.912   -3.07881491342956\\
                0.914   -3.08026121652113\\
                0.916   -3.08170615793327\\
                0.918   -3.08314977101704\\
                0.92    -3.08459208900203\\
                0.922   -3.08603314499963\\
                0.924   -3.08747297200615\\
                0.926   -3.08891160290599\\
                0.928   -3.09034907047479\\
                0.93    -3.09178540738254\\
                0.932   -3.09322064619663\\
                0.934   -3.09465481938501\\
                0.936   -3.09608795931914\\
                0.938   -3.09752009827708\\
                0.94    -3.0989512684465\\
                0.942   -3.10038150192769\\
                0.944   -3.10181083073652\\
                0.946   -3.10323928680738\\
                0.948   -3.1046669019962\\
                0.95    -3.10609370808334\\
                0.952   -3.10751973677651\\
                0.954   -3.10894501971366\\
                0.956   -3.11036958846592\\
                0.958   -3.11179347454047\\
                0.96    -3.11321670938335\\
                0.962   -3.11463932438238\\
                0.964   -3.11606135086998\\
                0.966   -3.11748282012602\\
                0.968   -3.11890376338062\\
                0.97    -3.12032421181696\\
                0.972   -3.12174419657414\\
                0.974   -3.12316374874991\\
                0.976   -3.12458289940351\\
                0.978   -3.12600167955842\\
                0.98    -3.12742012020514\\
                0.982   -3.12883825230399\\
                0.984   -3.13025610678786\\
                0.986   -3.1316737145649\\
                0.988   -3.13309110652141\\
                0.99    -3.1345083135245\\
                0.992   -3.13592536642477\\
                0.994   -3.13734229605929\\
                0.996   -3.13875913325394\\
                0.998   -3.1401759088267\\
                };
                \end{axis}
                \end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}
                \begin{axis}[%
                width=0.285\textwidth,
                height=2cm,
                at={(0\textwidth,0cm)},
                scale only axis,
                every outer x axis line/.append style={black},
                every x tick label/.append style={font=\color{black}},
                xmin=0,
                xmax=1,
                xtick={  0, 0.5,   1},
                xlabel={frequency (normalized)},
                every outer y axis line/.append style={black},
                every y tick label/.append style={font=\color{black}},
                ymin=0,
                ymax=50,
                ylabel={magnitude (dB)},
                axis background/.style={fill=white},
                axis x line*=bottom,
                axis y line*=left,
                scale = 1.6
                ]
                \addplot[ycomb,color=blue,solid,mark=o,mark options={solid},forget plot] plot table[row sep=crcr] {%
                0   -295.009395750702\\
                0.02002002002002    36.0511380739977\\
                0.04004004004004    36.0511380739977\\
                0.0600600600600601  36.0511380739977\\
                0.0800800800800801  36.0511380739977\\
                0.1001001001001 36.0511380739977\\
                0.12012012012012    36.0511380739977\\
                0.14014014014014    -282.385568591004\\
                0.16016016016016    -280.800004440465\\
                0.18018018018018    -278.774475409201\\
                0.2002002002002 -279.58253197041\\
                0.22022022022022    -279.546182954693\\
                0.24024024024024    -277.260521116806\\
                0.26026026026026    -277.324806942634\\
                0.28028028028028    -279.838674488824\\
                0.3003003003003 -286.414306809669\\
                0.32032032032032    -282.483140623781\\
                0.34034034034034    -275.552044366549\\
                0.36036036036036    -272.38033899799\\
                0.38038038038038    -291.667608551636\\
                0.4004004004004 -288.988795837422\\
                0.42042042042042    -277.546103898145\\
                0.44044044044044    -286.877653025397\\
                0.46046046046046    -286.877653025397\\
                0.48048048048048    -279.446370743029\\
                0.500500500500501   -295.009395750702\\
                0.520520520520521   -279.446370743029\\
                0.540540540540541   -286.877653025397\\
                0.560560560560561   -286.877653025397\\
                0.580580580580581   -277.546103898145\\
                0.600600600600601   -288.988795837422\\
                0.620620620620621   -291.667608551636\\
                0.640640640640641   -272.38033899799\\
                0.660660660660661   -275.552044366549\\
                0.680680680680681   -282.483140623781\\
                0.700700700700701   -286.414306809669\\
                0.720720720720721   -279.838674488824\\
                0.740740740740741   -277.324806942634\\
                0.760760760760761   -277.260521116806\\
                0.780780780780781   -279.546182954693\\
                0.800800800800801   -279.58253197041\\
                0.820820820820821   -278.774475409201\\
                0.840840840840841   -280.800004440465\\
                0.860860860860861   -282.385568591004\\
                0.880880880880881   36.0511380739977\\
                0.900900900900901   36.0511380739977\\
                0.920920920920921   36.0511380739977\\
                0.940940940940941   36.0511380739977\\
                0.960960960960961   36.0511380739977\\
                0.980980980980981   36.0511380739977\\
                };
                \addplot [color=black,solid,forget plot]
                  table[row sep=crcr]{%
                0   0\\
                1   0\\
                };
                \end{axis}
                \end{tikzpicture}%
	\end{minipage}
	\begin{minipage}[c]{0.5\textwidth}
	\centering
                \begin{tikzpicture}

                \begin{axis}[%
                width=0.285\textwidth,
                height=2cm,
                at={(0\textwidth,0cm)},
                scale only axis,
                every outer x axis line/.append style={black},
                every x tick label/.append style={font=\color{black}},
                xmin=0,
                xmax=1,
                xtick={  0, 0.5,   1},
                xlabel={frequency (normalized)},
                every outer y axis line/.append style={black},
                every y tick label/.append style={font=\color{black}},
                ymin=-3.44159265358979,
                ymax=3.44159265358979,
                ytick={-3.14159265358979,0,3.14159265358979},
                yticklabels={{-180},{0},{180}},
                ylabel={phase (degree)},
                axis background/.style={fill=white},
                axis x line*=bottom,
                axis y line*=left, 
                scale = 1.6
                ]
                \addplot [color=blue,solid,forget plot]
                  table[row sep=crcr]{%
                0   0\\
                0.001001001001001   0.477622799474164\\
                0.002002002002002   2.79943674717438\\
                0.003003003003003   0.806975605761863\\
                0.004004004004004   -0.238438690895853\\
                0.00500500500500501 -2.04450693583432\\
                0.00600600600600601 -1.24264607238048\\
                0.00700700700700701 -0.395466541868784\\
                0.00800800800800801 -0.14409728735702\\
                0.00900900900900901 3.12327773287002\\
                0.01001001001001    2.72510641439211\\
                0.011011011011011   3.07744112169613\\
                0.012012012012012   -0.882201183504959\\
                0.013013013013013   -0.219340680023047\\
                0.014014014014014   -1.17285455507377\\
                0.015015015015015   0.945635774583663\\
                0.016016016016016   1.43843997838246\\
                0.017017017017017   -3.12298570082367\\
                0.018018018018018   -1.70203243739408\\
                0.019019019019019   0.653106799725816\\
                0.02002002002002    -0.931911368207931\\
                0.021021021021021   1.16181731189004\\
                0.022022022022022   -0.543856382235908\\
                0.023023023023023   2.02626066938381\\
                0.024024024024024   1.23643889377167\\
                0.025025025025025   -0.594762508358746\\
                0.026026026026026   -0.405570711839289\\
                0.027027027027027   -1.64936474246554\\
                0.028028028028028   -0.804844537927799\\
                0.029029029029029   -2.90848709621059\\
                0.03003003003003    1.33563728194505\\
                0.031031031031031   2.60162719633886\\
                0.032032032032032   -3.0781130141356\\
                0.033033033033033   -1.94820874337104\\
                0.034034034034034   1.44858978187294\\
                0.035035035035035   2.97000042435246\\
                0.036036036036036   -0.495840696759955\\
                0.037037037037037   0.833682887692819\\
                0.038038038038038   -0.615559934019183\\
                0.039039039039039   0.0975524077009777\\
                0.04004004004004    -1.32821952036466\\
                0.041041041041041   0.893810596756063\\
                0.042042042042042   -3.13681724558028\\
                0.043043043043043   0.391434228291142\\
                0.044044044044044   1.95334811563679\\
                0.045045045045045   1.36921891439603\\
                0.046046046046046   0.383924138757153\\
                0.047047047047047   -1.75435670910834\\
                0.048048048048048   1.76794069837562\\
                0.049049049049049   0.240186127624263\\
                0.0500500500500501  -1.1789352247295\\
                0.0510510510510511  1.59655023841713\\
                0.0520520520520521  0.237964074384714\\
                0.0530530530530531  2.53356395503132\\
                0.0540540540540541  2.61002339864728\\
                0.0550550550550551  -1.06509806018503\\
                0.0560560560560561  1.26416307403497\\
                0.0570570570570571  -1.80347128938413\\
                0.0580580580580581  1.12358801082941\\
                0.0590590590590591  -1.43904559038486\\
                0.0600600600600601  1.5435495627922\\
                0.0610610610610611  -1.76456870323813\\
                0.0620620620620621  -0.99324435610943\\
                0.0630630630630631  -0.43685397965749\\
                0.0640640640640641  -0.152933083109325\\
                0.0650650650650651  2.45285817489433\\
                0.0660660660660661  0.812364941132988\\
                0.0670670670670671  2.77624652262226\\
                0.0680680680680681  2.70392808079612\\
                0.0690690690690691  -0.678368558071344\\
                0.0700700700700701  -1.93769022709994\\
                0.0710710710710711  -2.98145023890685\\
                0.0720720720720721  -1.61863292831044\\
                0.0730730730730731  2.65530458802395\\
                0.0740740740740741  -1.09088192804149\\
                0.0750750750750751  0.199085647406429\\
                0.0760760760760761  -1.12122053320447\\
                0.0770770770770771  -2.50297716937622\\
                0.0780780780780781  0.736717084016316\\
                0.0790790790790791  -1.02401691717684\\
                0.0800800800800801  -2.90664250052358\\
                0.0810810810810811  1.46450551940752\\
                0.0820820820820821  2.30337473049148\\
                0.0830830830830831  -1.68082762653535\\
                0.0840840840840841  0.270377523458795\\
                0.0850850850850851  -2.8854338367652\\
                0.0860860860860861  0.833598111638931\\
                0.0870870870870871  -0.448393135589058\\
                0.0880880880880881  0.487019364470574\\
                0.0890890890890891  2.02755194942257\\
                0.0900900900900901  2.72840489935526\\
                0.0910910910910911  -2.40475839903405\\
                0.0920920920920921  -1.10699029684205\\
                0.0930930930930931  -2.45267273614142\\
                0.0940940940940941  -1.61520556521268\\
                0.0950950950950951  2.1376477939104\\
                0.0960960960960961  0.0259519133634123\\
                0.0970970970970971  0.210371667004519\\
                0.0980980980980981  2.62684762435854\\
                0.0990990990990991  -0.976338972410933\\
                0.1001001001001 -2.9150083774384\\
                0.101101101101101   0.84779146957068\\
                0.102102102102102   2.10991718081525\\
                0.103103103103103   -1.2434302304441\\
                0.104104104104104   -0.250249786645095\\
                0.105105105105105   0.45931367819261\\
                0.106106106106106   2.89525886640633\\
                0.107107107107107   -2.2858937276619\\
                0.108108108108108   -0.880439382452807\\
                0.109109109109109   2.83789267253921\\
                0.11011011011011    1.85516656190069\\
                0.111111111111111   -0.536385822597532\\
                0.112112112112112   -1.00491369075417\\
                0.113113113113113   -3.09617245917103\\
                0.114114114114114   2.57057191562164\\
                0.115115115115115   1.17704667767104\\
                0.116116116116116   3.01969265476051\\
                0.117117117117117   -0.214483607646245\\
                0.118118118118118   0.259087831296464\\
                0.119119119119119   -0.318615069815036\\
                0.12012012012012    2.59698172781789\\
                0.121121121121121   1.20052846721144\\
                0.122122122122122   2.7124844652642\\
                0.123123123123123   0.000196598881006723\\
                0.124124124124124   0.569966495099634\\
                0.125125125125125   -0.479519291992596\\
                0.126126126126126   1.95130270390726\\
                0.127127127127127   0.463647609000806\\
                0.128128128128128   1.22202532321099\\
                0.129129129129129   -2.2230467566206\\
                0.13013013013013    2.48589702734826\\
                0.131131131131131   -0.746311934761\\
                0.132132132132132   -0.045423279421577\\
                0.133133133133133   -1.24904577239825\\
                0.134134134134134   2.15879893034246\\
                0.135135135135135   -0.75092906239794\\
                0.136136136136136   -0.480887280195336\\
                0.137137137137137   1.97568811307998\\
                0.138138138138138   -3.00904112129312\\
                0.139139139139139   1.5707963267949\\
                0.14014014014014    -0.113480932910689\\
                0.141141141141141   1.5707963267949\\
                0.142142142142142   2.94419709373991\\
                0.143143143143143   1.26791145841993\\
                0.144144144144144   -2.81734418598713\\
                0.145145145145145   2.27441010957435\\
                0.146146146146146   -0.707077686451128\\
                0.147147147147147   1.69515132134166\\
                0.148148148148148   -2.67794504458899\\
                0.149149149149149   -1.98902065637413\\
                0.15015015015015    1.92373406610613\\
                0.151151151151151   1.19028994968253\\
                0.152152152152152   -0.935769591404583\\
                0.153153153153153   2.79282165000589\\
                0.154154154154154   0.248289909303068\\
                0.155155155155155   -0.979110498650835\\
                0.156156156156156   2.75353705868451\\
                0.157157157157157   0.551654982528547\\
                0.158158158158158   -1.89254688119154\\
                0.159159159159159   -2.78282198331922\\
                0.16016016016016    -1.06221984535281\\
                0.161161161161161   -0.942000040379464\\
                0.162162162162162   2.32763083235358\\
                0.163163163163163   1.99742381992177\\
                0.164164164164164   1.77352801529237\\
                0.165165165165165   1.7434778184129\\
                0.166166166166166   -0.321750554396642\\
                0.167167167167167   -2.35619449019234\\
                0.168168168168168   -2.48370404840758\\
                0.169169169169169   1.19729918068842\\
                0.17017017017017    -2.61552623459303\\
                0.171171171171171   0.566923505455781\\
                0.172172172172172   0.710909373183567\\
                0.173173173173173   -2.42276265396817\\
                0.174174174174174   1.29249666778979\\
                0.175175175175175   -0.942000040379464\\
                0.176176176176176   2.6911497190045\\
                0.177177177177177   -0.0169766268236647\\
                0.178178178178178   0.605709424419485\\
                0.179179179179179   -2.43071968455558\\
                0.18018018018018    1.07812425907438\\
                0.181181181181181   -1.48977340234777\\
                0.182182182182182   -2.24597269711498\\
                0.183183183183183   -1.53625138372328\\
                0.184184184184184   1.06991383249841\\
                0.185185185185185   -1.32595531141084\\
                0.186186186186186   2.3345928892686\\
                0.187187187187187   0.883929299642431\\
                0.188188188188188   -0.464355819083497\\
                0.189189189189189   2.56197888659515\\
                0.19019019019019    -0.429617824976196\\
                0.191191191191191   2.16011421942899\\
                0.192192192192192   -0.867446150909667\\
                0.193193193193193   -2.29240665823676\\
                0.194194194194194   1.48688797070795\\
                0.195195195195195   3.12420019455088\\
                0.196196196196196   3.10484236111935\\
                0.197197197197197   0.960879327546992\\
                0.198198198198198   -0.213001360677081\\
                0.199199199199199   -0.146666812469624\\
                0.2002002002002 -1.69214141987041\\
                0.201201201201201   1.8040356598079\\
                0.202202202202202   2.49563446641775\\
                0.203203203203203   -0.678502851201813\\
                0.204204204204204   0.376081760770159\\
                0.205205205205205   -2.63790857114425\\
                0.206206206206206   -2.6517196612147\\
                0.207207207207207   -1.35226163271249\\
                0.208208208208208   0.323800032946692\\
                0.209209209209209   2.61351605216425\\
                0.21021021021021    1.24551181656593\\
                0.211211211211211   -1.78462047866469\\
                0.212212212212212   -2.52392928174828\\
                0.213213213213213   1.72956310895638\\
                0.214214214214214   -2.40003903846888\\
                0.215215215215215   0.235648642575798\\
                0.216216216216216   2.40297877755669\\
                0.217217217217217   -2.97796089441368\\
                0.218218218218218   2.71342823646385\\
                0.219219219219219   -0.721083234460853\\
                0.22022022022022    -2.20996265680485\\
                0.221221221221221   1.968258323003\\
                0.222222222222222   0.881301976252539\\
                0.223223223223223   -2.16734722179475\\
                0.224224224224224   -1.51506492609561\\
                0.225225225225225   0.321750554396642\\
                0.226226226226226   2.80685581627298\\
                0.227227227227227   -1.71269338139906\\
                0.228228228228228   -0.099668652491162\\
                0.229229229229229   2.08691214728656\\
                0.23023023023023    2.08586914381368\\
                0.231231231231231   0.218668945873942\\
                0.232232232232232   -0.424194407903767\\
                0.233233233233233   -1.65393755868334\\
                0.234234234234234   -0.799889902462948\\
                0.235235235235235   -1.66145621399564\\
                0.236236236236236   -3.14159265358979\\
                0.237237237237237   0.618644350924747\\
                0.238238238238238   -1.00963291450654\\
                0.239239239239239   -1.15257199721567\\
                0.24024024024024    -2.0598008186538\\
                0.241241241241241   2.02357479861843\\
                0.242242242242242   2.76108627647743\\
                0.243243243243243   -0.0525830616109417\\
                0.244244244244244   1.6563016204731\\
                0.245245245245245   0.785398163397448\\
                0.246246246246246   0.266252049150925\\
                0.247247247247247   2.83870778521482\\
                0.248248248248248   2.18152229118411\\
                0.249249249249249   0.432407775570538\\
                0.25025025025025    -1.44644133224814\\
                0.251251251251251   1.7063240407804\\
                0.252252252252252   1.27933953231703\\
                0.253253253253253   -2.29743866747662\\
                0.254254254254254   2.94419709373991\\
                0.255255255255255   -0.785398163397448\\
                0.256256256256256   -2.095592098445\\
                0.257257257257257   -0.426627493126876\\
                0.258258258258258   -2.0344439357957\\
                0.259259259259259   -1.53691099689078\\
                0.26026026026026    -0.375960953871306\\
                0.261261261261261   -0.982793723247329\\
                0.262262262262262   -2.60788446195053\\
                0.263263263263263   -1.92224112079845\\
                0.264264264264264   -2.15879893034246\\
                0.265265265265265   1.52734543140337\\
                0.266266266266266   0.935769591404583\\
                0.267267267267267   2.21429743558818\\
                0.268268268268268   -2.41698904606713\\
                0.269269269269269   -0.307198567108538\\
                0.27027027027027    -2.30861138691536\\
                0.271271271271271   2.3036114285814\\
                0.272272272272272   -2.67794504458899\\
                0.273273273273273   -0.566729217523506\\
                0.274274274274274   -0.851966327173272\\
                0.275275275275275   -1.76819188664478\\
                0.276276276276276   -2.08524763985392\\
                0.277277277277277   -0.439842582815736\\
                0.278278278278278   -1.40564764938027\\
                0.279279279279279   1.31347261182381\\
                0.28028028028028    -1.85807778019203\\
                0.281281281281281   -0.694738276196703\\
                0.282282282282282   -2.67794504458899\\
                0.283283283283283   -2.15879893034246\\
                0.284284284284284   -0.588002603547568\\
                0.285285285285285   -1.03037682652431\\
                0.286286286286286   -1.97568811307998\\
                0.287287287287287   -1.16590454050981\\
                0.288288288288288   -0.321750554396642\\
                0.289289289289289   1.07144960511477\\
                0.29029029029029    -1.05165021254837\\
                0.291291291291291   2.66774131709503\\
                0.292292292292292   -3.14159265358979\\
                0.293293293293293   1.5707963267949\\
                0.294294294294294   -0.982793723247329\\
                0.295295295295295   2.67794504458899\\
                0.296296296296296   -1.24436561936216\\
                0.297297297297297   0\\
                0.298298298298298   -2.11121582706548\\
                0.299299299299299   -1.59676451400645\\
                0.3003003003003 -2.06882777530992\\
                0.301301301301301   1.46591938806466\\
                0.302302302302302   2.35619449019234\\
                0.303303303303303   0\\
                0.304304304304304   0.990039973227226\\
                0.305305305305305   -0.0713074647852903\\
                0.306306306306306   1.5707963267949\\
                0.307307307307307   1.5707963267949\\
                0.308308308308308   0\\
                0.309309309309309   1.99365025292784\\
                0.31031031031031    -2.89661399046293\\
                0.311311311311311   -2.67794504458899\\
                0.312312312312312   -1.89254688119154\\
                0.313313313313313   1.18392060906387\\
                0.314314314314314   -1.74546852580314\\
                0.315315315315315   0.404891786285083\\
                0.316316316316316   -2.20663475031864\\
                0.317317317317317   1.29249666778979\\
                0.318318318318318   2.67794504458899\\
                0.319319319319319   -1.78946527266884\\
                0.32032032032032    -2.16699546809238\\
                0.321321321321321   0.785398163397448\\
                0.322322322322322   1.53747533091665\\
                0.323323323323323   2.65163532733607\\
                0.324324324324324   1.89254688119154\\
                0.325325325325325   2.19959261321033\\
                0.326326326326326   2.62244653934327\\
                0.327327327327327   1.5707963267949\\
                0.328328328328328   -2.20834512493359\\
                0.329329329329329   1.71831816922974\\
                0.33033033033033    -1.36775110954143\\
                0.331331331331331   -2.43857642078404\\
                0.332332332332332   -3.08759115321382\\
                0.333333333333333   -0.588002603547568\\
                0.334334334334334   0.785398163397448\\
                0.335335335335335   0.289503671961388\\
                0.336336336336336   1.94512994280248\\
                0.337337337337337   -1.04272187836854\\
                0.338338338338338   2.76108627647743\\
                0.339339339339339   -1.39860551227196\\
                0.34034034034034    -2.9660533192367\\
                0.341341341341341   -1.07144960511477\\
                0.342342342342342   -3.14159265358979\\
                0.343343343343343   1.47112767430373\\
                0.344344344344344   -0.658075818509612\\
                0.345345345345345   0.376328128446323\\
                0.346346346346346   0.49934672168013\\
                0.347347347347347   2.91479380553591\\
                0.348348348348348   2.80834835247812\\
                0.349349349349349   1.41814699839963\\
                0.35035035035035    -0.670327911485125\\
                0.351351351351351   -2.62920319327906\\
                0.352352352352352   2.85013585911193\\
                0.353353353353353   0.950546840812075\\
                0.354354354354354   0.948493455607689\\
                0.355355355355355   2.5959375990628\\
                0.356356356356356   2.12054971903174\\
                0.357357357357357   -1.40564764938027\\
                0.358358358358358   2.0344439357957\\
                0.359359359359359   0.270946850338421\\
                0.36036036036036    -2.34884768360237\\
                0.361361361361361   -0.244978663126864\\
                0.362362362362362   0.361729241519932\\
                0.363363363363363   1.25979804618936\\
                0.364364364364364   1.53509721411557\\
                0.365365365365365   0.122835238877895\\
                0.366366366366366   1.05165021254837\\
                0.367367367367367   2.28962632641652\\
                0.368368368368368   -2.84547750771483\\
                0.369369369369369   2.47937715233362\\
                0.37037037037037    0.218668945873942\\
                0.371371371371371   0.105182235621985\\
                0.372372372372372   -0.896055384571344\\
                0.373373373373373   3.04192400109863\\
                0.374374374374374   0.588002603547568\\
                0.375375375375375   -2.6620733615972\\
                0.376376376376376   -1.41248175000996\\
                0.377377377377377   -2.84205580255057\\
                0.378378378378378   1.09314613845802\\
                0.379379379379379   -2.65523488185897\\
                0.38038038038038    0.803782792191214\\
                0.381381381381381   -2.44785110483514\\
                0.382382382382382   -1.5447838994623\\
                0.383383383383383   2.43920095205364\\
                0.384384384384384   -0.90483916312368\\
                0.385385385385385   -3.11634745853054\\
                0.386386386386386   -3.05078158422479\\
                0.387387387387387   1.17367033167493\\
                0.388388388388388   -2.14334323195023\\
                0.389389389389389   -0.249419265310256\\
                0.39039039039039    -3.12380874954475\\
                0.391391391391391   1.71705070833189\\
                0.392392392392392   -1.73257975466975\\
                0.393393393393393   0.992983108171835\\
                0.394394394394394   2.35969290007022\\
                0.395395395395395   0.235765656238589\\
                0.396396396396396   -2.87217986580216\\
                0.397397397397397   0.273772089749164\\
                0.398398398398398   -1.03992169967301\\
                0.399399399399399   -0.0342801989063288\\
                0.4004004004004 -0\\
                0.401401401401401   -1.77122099235249\\
                0.402402402402402   1.72719341304123\\
                0.403403403403403   3.10075079060319\\
                0.404404404404404   1.73422876842043\\
                0.405405405405405   -2.27972459069768\\
                0.406406406406406   -2.97598999856172\\
                0.407407407407407   1.59127391529123\\
                0.408408408408408   -2.87285499991389\\
                0.409409409409409   0.794526641683939\\
                0.41041041041041    2.25164859308065\\
                0.411411411411411   -1.35537682622365\\
                0.412412412412412   -0.176656824295939\\
                0.413413413413413   -2.88310217348579\\
                0.414414414414414   2.61790037701656\\
                0.415415415415415   -1.63937638465293\\
                0.416416416416416   -0.63221106748503\\
                0.417417417417417   2.33944657143288\\
                0.418418418418418   -2.44966466289609\\
                0.419419419419419   -2.06216062242261\\
                0.42042042042042    -0.0629878638884361\\
                0.421421421421421   1.21769952537749\\
                0.422422422422422   2.00356112171482\\
                0.423423423423423   -1.27282320603408\\
                0.424424424424424   -2.68692812353989\\
                0.425425425425425   -1.5707963267949\\
                0.426426426426426   0.982793723247329\\
                0.427427427427427   2.99969559898563\\
                0.428428428428428   -0.291456794477867\\
                0.429429429429429   0.319269169911342\\
                0.43043043043043    -0.238936440586163\\
                0.431431431431431   2.67794504458899\\
                0.432432432432432   -2.72336832401056\\
                0.433433433433433   -2.11121582706548\\
                0.434434434434434   -0.896055384571344\\
                0.435435435435435   2.0344439357957\\
                0.436436436436436   -3.14159265358979\\
                0.437437437437437   -0.785398163397448\\
                0.438438438438438   -2.21429743558818\\
                0.439439439439439   -0.244978663126864\\
                0.44044044044044    -2.19959261321033\\
                0.441441441441441   -1.5707963267949\\
                0.442442442442442   -2.49809154479651\\
                0.443443443443443   0.982793723247329\\
                0.444444444444444   -2.26638930363818\\
                0.445445445445445   1.3016288340092\\
                0.446446446446446   -1.32581766366803\\
                0.447447447447447   2.73670086730471\\
                0.448448448448448   1.19028994968253\\
                0.449449449449449   -1.5707963267949\\
                0.45045045045045    -0\\
                0.451451451451451   -2.74680153389003\\
                0.452452452452452   0.291456794477867\\
                0.453453453453453   -2.35619449019234\\
                0.454454454454454   2.08749146555717\\
                0.455455455455455   -0.185347949995695\\
                0.456456456456456   -1.79396636755274\\
                0.457457457457457   2.67794504458899\\
                0.458458458458458   -0.244978663126864\\
                0.459459459459459   -2.7118303744931\\
                0.46046046046046    -2.19959261321033\\
                0.461461461461461   1.05165021254837\\
                0.462462462462462   -2.09887077522126\\
                0.463463463463463   0.197395559849881\\
                0.464464464464464   0\\
                0.465465465465465   -0.263963723625705\\
                0.466466466466466   2.93619726440003\\
                0.467467467467467   -0.321750554396642\\
                0.468468468468468   2.53379065747583\\
                0.469469469469469   -1.84909598580001\\
                0.47047047047047    0.774409594714715\\
                0.471471471471471   -2.29898825301318\\
                0.472472472472472   -0.463647609000806\\
                0.473473473473473   2.94419709373991\\
                0.474474474474474   0.610725964389209\\
                0.475475475475475   -2.35619449019234\\
                0.476476476476476   -2.67794504458899\\
                0.477477477477477   2.65163532733607\\
                0.478478478478478   2.75570998419172\\
                0.47947947947948    0\\
                0.48048048048048    -3.14159265358979\\
                0.481481481481481   -2.35619449019234\\
                0.482482482482482   1.5707963267949\\
                0.483483483483483   -2.0344439357957\\
                0.484484484484485   0.546788840889247\\
                0.485485485485485   1.50837751679894\\
                0.486486486486487   2.92292370771585\\
                0.487487487487487   2.72336832401056\\
                0.488488488488488   0\\
                0.48948948948949    1.10714871779409\\
                0.49049049049049    -1.19028994968253\\
                0.491491491491492   2.0344439357957\\
                0.492492492492493   1.17227388112848\\
                0.493493493493493   -1.5707963267949\\
                0.494494494494495   -0\\
                0.495495495495495   2.62244653934327\\
                0.496496496496497   0.358770670270572\\
                0.497497497497498   -0.785398163397448\\
                0.498498498498498   -0.896055384571344\\
                0.4994994994995 -0\\
                0.500500500500501   3.14159265358979\\
                0.501501501501502   0\\
                0.502502502502503   0.896055384571344\\
                0.503503503503503   0.785398163397448\\
                0.504504504504504   -0.358770670270572\\
                0.505505505505506   -2.62244653934327\\
                0.506506506506507   0\\
                0.507507507507508   1.5707963267949\\
                0.508508508508508   -1.17227388112848\\
                0.509509509509509   -2.0344439357957\\
                0.510510510510511   1.19028994968253\\
                0.511511511511512   -1.10714871779409\\
                0.512512512512513   0\\
                0.513513513513513   -2.72336832401056\\
                0.514514514514514   -2.92292370771585\\
                0.515515515515516   -1.50837751679894\\
                0.516516516516517   -0.546788840889247\\
                0.517517517517518   2.0344439357957\\
                0.518518518518518   -1.5707963267949\\
                0.519519519519519   2.35619449019234\\
                0.520520520520521   3.14159265358979\\
                0.521521521521522   0\\
                0.522522522522523   -2.75570998419172\\
                0.523523523523523   -2.65163532733607\\
                0.524524524524524   2.67794504458899\\
                0.525525525525526   2.35619449019234\\
                0.526526526526527   -0.610725964389209\\
                0.527527527527528   -2.94419709373991\\
                0.528528528528529   0.463647609000806\\
                0.529529529529529   2.29898825301318\\
                0.530530530530531   -0.774409594714715\\
                0.531531531531532   1.84909598580001\\
                0.532532532532533   -2.53379065747583\\
                0.533533533533534   0.321750554396642\\
                0.534534534534535   -2.93619726440003\\
                0.535535535535536   0.263963723625705\\
                0.536536536536537   -0\\
                0.537537537537538   -0.197395559849881\\
                0.538538538538539   2.09887077522126\\
                0.53953953953954    -1.05165021254837\\
                0.540540540540541   2.19959261321033\\
                0.541541541541542   2.7118303744931\\
                0.542542542542543   0.244978663126864\\
                0.543543543543544   -2.67794504458899\\
                0.544544544544545   1.79396636755274\\
                0.545545545545546   0.185347949995695\\
                0.546546546546547   -2.08749146555717\\
                0.547547547547548   2.35619449019234\\
                0.548548548548549   -0.291456794477867\\
                0.54954954954955    2.74680153389003\\
                0.550550550550551   0\\
                0.551551551551552   1.5707963267949\\
                0.552552552552553   -1.19028994968253\\
                0.553553553553554   -2.73670086730471\\
                0.554554554554555   1.32581766366803\\
                0.555555555555556   -1.3016288340092\\
                0.556556556556557   2.26638930363818\\
                0.557557557557558   -0.982793723247329\\
                0.558558558558559   2.49809154479651\\
                0.55955955955956    1.5707963267949\\
                0.560560560560561   2.19959261321033\\
                0.561561561561562   0.244978663126864\\
                0.562562562562563   2.21429743558818\\
                0.563563563563564   0.785398163397448\\
                0.564564564564565   3.14159265358979\\
                0.565565565565566   -2.0344439357957\\
                0.566566566566567   0.896055384571344\\
                0.567567567567568   2.11121582706548\\
                0.568568568568569   2.72336832401056\\
                0.56956956956957    -2.67794504458899\\
                0.570570570570571   0.238936440586163\\
                0.571571571571572   -0.319269169911342\\
                0.572572572572573   0.291456794477867\\
                0.573573573573574   -2.99969559898563\\
                0.574574574574575   -0.982793723247329\\
                0.575575575575576   1.5707963267949\\
                0.576576576576577   2.68692812353989\\
                0.577577577577578   1.27282320603408\\
                0.578578578578579   -2.00356112171482\\
                0.57957957957958    -1.21769952537749\\
                0.580580580580581   0.0629878638884361\\
                0.581581581581582   2.06216062242261\\
                0.582582582582583   2.44966466289609\\
                0.583583583583584   -2.33944657143288\\
                0.584584584584585   0.63221106748503\\
                0.585585585585586   1.63937638465293\\
                0.586586586586587   -2.61790037701656\\
                0.587587587587588   2.88310217348579\\
                0.588588588588589   0.176656824295939\\
                0.58958958958959    1.35537682622365\\
                0.590590590590591   -2.25164859308065\\
                0.591591591591592   -0.794526641683939\\
                0.592592592592593   2.87285499991389\\
                0.593593593593594   -1.59127391529123\\
                0.594594594594595   2.97598999856172\\
                0.595595595595596   2.27972459069768\\
                0.596596596596597   -1.73422876842043\\
                0.597597597597598   -3.10075079060319\\
                0.598598598598599   -1.72719341304123\\
                0.5995995995996 1.77122099235249\\
                0.600600600600601   0\\
                0.601601601601602   0.0342801989063288\\
                0.602602602602603   1.03992169967301\\
                0.603603603603604   -0.273772089749164\\
                0.604604604604605   2.87217986580216\\
                0.605605605605606   -0.235765656238589\\
                0.606606606606607   -2.35969290007022\\
                0.607607607607608   -0.992983108171835\\
                0.608608608608609   1.73257975466975\\
                0.60960960960961    -1.71705070833189\\
                0.610610610610611   3.12380874954475\\
                0.611611611611612   0.249419265310256\\
                0.612612612612613   2.14334323195023\\
                0.613613613613614   -1.17367033167493\\
                0.614614614614615   3.05078158422479\\
                0.615615615615616   3.11634745853054\\
                0.616616616616617   0.90483916312368\\
                0.617617617617618   -2.43920095205364\\
                0.618618618618619   1.5447838994623\\
                0.61961961961962    2.44785110483514\\
                0.620620620620621   -0.803782792191214\\
                0.621621621621622   2.65523488185897\\
                0.622622622622623   -1.09314613845802\\
                0.623623623623624   2.84205580255057\\
                0.624624624624625   1.41248175000996\\
                0.625625625625626   2.6620733615972\\
                0.626626626626627   -0.588002603547568\\
                0.627627627627628   -3.04192400109863\\
                0.628628628628629   0.896055384571344\\
                0.62962962962963    -0.105182235621985\\
                0.630630630630631   -0.218668945873942\\
                0.631631631631632   -2.47937715233362\\
                0.632632632632633   2.84547750771483\\
                0.633633633633634   -2.28962632641652\\
                0.634634634634635   -1.05165021254837\\
                0.635635635635636   -0.122835238877895\\
                0.636636636636637   -1.53509721411557\\
                0.637637637637638   -1.25979804618936\\
                0.638638638638639   -0.361729241519932\\
                0.63963963963964    0.244978663126864\\
                0.640640640640641   2.34884768360237\\
                0.641641641641642   -0.270946850338421\\
                0.642642642642643   -2.0344439357957\\
                0.643643643643644   1.40564764938027\\
                0.644644644644645   -2.12054971903174\\
                0.645645645645646   -2.5959375990628\\
                0.646646646646647   -0.948493455607689\\
                0.647647647647648   -0.950546840812075\\
                0.648648648648649   -2.85013585911193\\
                0.64964964964965    2.62920319327906\\
                0.650650650650651   0.670327911485125\\
                0.651651651651652   -1.41814699839963\\
                0.652652652652653   -2.80834835247812\\
                0.653653653653654   -2.91479380553591\\
                0.654654654654655   -0.49934672168013\\
                0.655655655655656   -0.376328128446323\\
                0.656656656656657   0.658075818509612\\
                0.657657657657658   -1.47112767430373\\
                0.658658658658659   3.14159265358979\\
                0.65965965965966    1.07144960511477\\
                0.660660660660661   2.9660533192367\\
                0.661661661661662   1.39860551227196\\
                0.662662662662663   -2.76108627647743\\
                0.663663663663664   1.04272187836854\\
                0.664664664664665   -1.94512994280248\\
                0.665665665665666   -0.289503671961388\\
                0.666666666666667   -0.785398163397448\\
                0.667667667667668   0.588002603547568\\
                0.668668668668669   3.08759115321382\\
                0.66966966966967    2.43857642078404\\
                0.670670670670671   1.36775110954143\\
                0.671671671671672   -1.71831816922974\\
                0.672672672672673   2.20834512493359\\
                0.673673673673674   -1.5707963267949\\
                0.674674674674675   -2.62244653934327\\
                0.675675675675676   -2.19959261321033\\
                0.676676676676677   -1.89254688119154\\
                0.677677677677678   -2.65163532733607\\
                0.678678678678679   -1.53747533091665\\
                0.67967967967968    -0.785398163397448\\
                0.680680680680681   2.16699546809238\\
                0.681681681681682   1.78946527266884\\
                0.682682682682683   -2.67794504458899\\
                0.683683683683684   -1.29249666778979\\
                0.684684684684685   2.20663475031864\\
                0.685685685685686   -0.404891786285083\\
                0.686686686686687   1.74546852580314\\
                0.687687687687688   -1.18392060906387\\
                0.688688688688689   1.89254688119154\\
                0.68968968968969    2.67794504458899\\
                0.690690690690691   2.89661399046293\\
                0.691691691691692   -1.99365025292784\\
                0.692692692692693   -0\\
                0.693693693693694   -1.5707963267949\\
                0.694694694694695   -1.5707963267949\\
                0.695695695695696   0.0713074647852903\\
                0.696696696696697   -0.990039973227226\\
                0.697697697697698   -0\\
                0.698698698698699   -2.35619449019234\\
                0.6996996996997 -1.46591938806466\\
                0.700700700700701   2.06882777530992\\
                0.701701701701702   1.59676451400645\\
                0.702702702702703   2.11121582706548\\
                0.703703703703704   0\\
                0.704704704704705   1.24436561936216\\
                0.705705705705706   -2.67794504458899\\
                0.706706706706707   0.982793723247329\\
                0.707707707707708   -1.5707963267949\\
                0.708708708708709   3.14159265358979\\
                0.70970970970971    -2.66774131709503\\
                0.710710710710711   1.05165021254837\\
                0.711711711711712   -1.07144960511477\\
                0.712712712712713   0.321750554396642\\
                0.713713713713714   1.16590454050981\\
                0.714714714714715   1.97568811307998\\
                0.715715715715716   1.03037682652431\\
                0.716716716716717   0.588002603547568\\
                0.717717717717718   2.15879893034246\\
                0.718718718718719   2.67794504458899\\
                0.71971971971972    0.694738276196703\\
                0.720720720720721   1.85807778019203\\
                0.721721721721722   -1.31347261182381\\
                0.722722722722723   1.40564764938027\\
                0.723723723723724   0.439842582815736\\
                0.724724724724725   2.08524763985392\\
                0.725725725725726   1.76819188664478\\
                0.726726726726727   0.851966327173272\\
                0.727727727727728   0.566729217523506\\
                0.728728728728729   2.67794504458899\\
                0.72972972972973    -2.3036114285814\\
                0.730730730730731   2.30861138691536\\
                0.731731731731732   0.307198567108538\\
                0.732732732732733   2.41698904606713\\
                0.733733733733734   -2.21429743558818\\
                0.734734734734735   -0.935769591404583\\
                0.735735735735736   -1.52734543140337\\
                0.736736736736737   2.15879893034246\\
                0.737737737737738   1.92224112079845\\
                0.738738738738739   2.60788446195053\\
                0.73973973973974    0.982793723247329\\
                0.740740740740741   0.375960953871306\\
                0.741741741741742   1.53691099689078\\
                0.742742742742743   2.0344439357957\\
                0.743743743743744   0.426627493126876\\
                0.744744744744745   2.095592098445\\
                0.745745745745746   0.785398163397448\\
                0.746746746746747   -2.94419709373991\\
                0.747747747747748   2.29743866747662\\
                0.748748748748749   -1.27933953231703\\
                0.74974974974975    -1.7063240407804\\
                0.750750750750751   1.44644133224814\\
                0.751751751751752   -0.432407775570538\\
                0.752752752752753   -2.18152229118411\\
                0.753753753753754   -2.83870778521482\\
                0.754754754754755   -0.266252049150925\\
                0.755755755755756   -0.785398163397448\\
                0.756756756756757   -1.6563016204731\\
                0.757757757757758   0.0525830616109417\\
                0.758758758758759   -2.76108627647743\\
                0.75975975975976    -2.02357479861843\\
                0.760760760760761   2.0598008186538\\
                0.761761761761762   1.15257199721567\\
                0.762762762762763   1.00963291450654\\
                0.763763763763764   -0.618644350924747\\
                0.764764764764765   3.14159265358979\\
                0.765765765765766   1.66145621399564\\
                0.766766766766767   0.799889902462948\\
                0.767767767767768   1.65393755868334\\
                0.768768768768769   0.424194407903767\\
                0.76976976976977    -0.218668945873942\\
                0.770770770770771   -2.08586914381368\\
                0.771771771771772   -2.08691214728656\\
                0.772772772772773   0.099668652491162\\
                0.773773773773774   1.71269338139906\\
                0.774774774774775   -2.80685581627298\\
                0.775775775775776   -0.321750554396642\\
                0.776776776776777   1.51506492609561\\
                0.777777777777778   2.16734722179475\\
                0.778778778778779   -0.881301976252539\\
                0.77977977977978    -1.968258323003\\
                0.780780780780781   2.20996265680485\\
                0.781781781781782   0.721083234460853\\
                0.782782782782783   -2.71342823646385\\
                0.783783783783784   2.97796089441368\\
                0.784784784784785   -2.40297877755669\\
                0.785785785785786   -0.235648642575798\\
                0.786786786786787   2.40003903846888\\
                0.787787787787788   -1.72956310895638\\
                0.788788788788789   2.52392928174828\\
                0.78978978978979    1.78462047866469\\
                0.790790790790791   -1.24551181656593\\
                0.791791791791792   -2.61351605216425\\
                0.792792792792793   -0.323800032946692\\
                0.793793793793794   1.35226163271249\\
                0.794794794794795   2.6517196612147\\
                0.795795795795796   2.63790857114425\\
                0.796796796796797   -0.376081760770159\\
                0.797797797797798   0.678502851201813\\
                0.798798798798799   -2.49563446641775\\
                0.7997997997998 -1.8040356598079\\
                0.800800800800801   1.69214141987041\\
                0.801801801801802   0.146666812469624\\
                0.802802802802803   0.213001360677081\\
                0.803803803803804   -0.960879327546992\\
                0.804804804804805   -3.10484236111935\\
                0.805805805805806   -3.12420019455088\\
                0.806806806806807   -1.48688797070795\\
                0.807807807807808   2.29240665823676\\
                0.808808808808809   0.867446150909667\\
                0.80980980980981    -2.16011421942899\\
                0.810810810810811   0.429617824976196\\
                0.811811811811812   -2.56197888659515\\
                0.812812812812813   0.464355819083497\\
                0.813813813813814   -0.883929299642431\\
                0.814814814814815   -2.3345928892686\\
                0.815815815815816   1.32595531141084\\
                0.816816816816817   -1.06991383249841\\
                0.817817817817818   1.53625138372328\\
                0.818818818818819   2.24597269711498\\
                0.81981981981982    1.48977340234777\\
                0.820820820820821   -1.07812425907438\\
                0.821821821821822   2.43071968455558\\
                0.822822822822823   -0.605709424419485\\
                0.823823823823824   0.0169766268236647\\
                0.824824824824825   -2.6911497190045\\
                0.825825825825826   0.942000040379464\\
                0.826826826826827   -1.29249666778979\\
                0.827827827827828   2.42276265396817\\
                0.828828828828829   -0.710909373183567\\
                0.82982982982983    -0.566923505455781\\
                0.830830830830831   2.61552623459303\\
                0.831831831831832   -1.19729918068842\\
                0.832832832832833   2.48370404840758\\
                0.833833833833834   2.35619449019234\\
                0.834834834834835   0.321750554396642\\
                0.835835835835836   -1.7434778184129\\
                0.836836836836837   -1.77352801529237\\
                0.837837837837838   -1.99742381992177\\
                0.838838838838839   -2.32763083235358\\
                0.83983983983984    0.942000040379464\\
                0.840840840840841   1.06221984535281\\
                0.841841841841842   2.78282198331922\\
                0.842842842842843   1.89254688119154\\
                0.843843843843844   -0.551654982528547\\
                0.844844844844845   -2.75353705868451\\
                0.845845845845846   0.979110498650835\\
                0.846846846846847   -0.248289909303068\\
                0.847847847847848   -2.79282165000589\\
                0.848848848848849   0.935769591404583\\
                0.84984984984985    -1.19028994968253\\
                0.850850850850851   -1.92373406610613\\
                0.851851851851852   1.98902065637413\\
                0.852852852852853   2.67794504458899\\
                0.853853853853854   -1.69515132134166\\
                0.854854854854855   0.707077686451128\\
                0.855855855855856   -2.27441010957435\\
                0.856856856856857   2.81734418598713\\
                0.857857857857858   -1.26791145841993\\
                0.858858858858859   -2.94419709373991\\
                0.85985985985986    -1.5707963267949\\
                0.860860860860861   0.113480932910689\\
                0.861861861861862   -1.5707963267949\\
                0.862862862862863   3.00904112129312\\
                0.863863863863864   -1.97568811307998\\
                0.864864864864865   0.480887280195336\\
                0.865865865865866   0.75092906239794\\
                0.866866866866867   -2.15879893034246\\
                0.867867867867868   1.24904577239825\\
                0.868868868868869   0.045423279421577\\
                0.86986986986987    0.746311934761\\
                0.870870870870871   -2.48589702734826\\
                0.871871871871872   2.2230467566206\\
                0.872872872872873   -1.22202532321099\\
                0.873873873873874   -0.463647609000806\\
                0.874874874874875   -1.95130270390726\\
                0.875875875875876   0.479519291992596\\
                0.876876876876877   -0.569966495099634\\
                0.877877877877878   -0.000196598881006723\\
                0.878878878878879   -2.7124844652642\\
                0.87987987987988    -1.20052846721144\\
                0.880880880880881   -2.59698172781789\\
                0.881881881881882   0.318615069815036\\
                0.882882882882883   -0.259087831296464\\
                0.883883883883884   0.214483607646245\\
                0.884884884884885   -3.01969265476051\\
                0.885885885885886   -1.17704667767104\\
                0.886886886886887   -2.57057191562164\\
                0.887887887887888   3.09617245917103\\
                0.888888888888889   1.00491369075417\\
                0.88988988988989    0.536385822597532\\
                0.890890890890891   -1.85516656190069\\
                0.891891891891892   -2.83789267253921\\
                0.892892892892893   0.880439382452807\\
                0.893893893893894   2.2858937276619\\
                0.894894894894895   -2.89525886640633\\
                0.895895895895896   -0.45931367819261\\
                0.896896896896897   0.250249786645095\\
                0.897897897897898   1.2434302304441\\
                0.898898898898899   -2.10991718081525\\
                0.8998998998999 -0.84779146957068\\
                0.900900900900901   2.9150083774384\\
                0.901901901901902   0.976338972410933\\
                0.902902902902903   -2.62684762435854\\
                0.903903903903904   -0.210371667004519\\
                0.904904904904905   -0.0259519133634123\\
                0.905905905905906   -2.1376477939104\\
                0.906906906906907   1.61520556521268\\
                0.907907907907908   2.45267273614142\\
                0.908908908908909   1.10699029684205\\
                0.90990990990991    2.40475839903405\\
                0.910910910910911   -2.72840489935526\\
                0.911911911911912   -2.02755194942257\\
                0.912912912912913   -0.487019364470574\\
                0.913913913913914   0.448393135589058\\
                0.914914914914915   -0.833598111638931\\
                0.915915915915916   2.8854338367652\\
                0.916916916916917   -0.270377523458795\\
                0.917917917917918   1.68082762653535\\
                0.918918918918919   -2.30337473049148\\
                0.91991991991992    -1.46450551940752\\
                0.920920920920921   2.90664250052358\\
                0.921921921921922   1.02401691717684\\
                0.922922922922923   -0.736717084016316\\
                0.923923923923924   2.50297716937622\\
                0.924924924924925   1.12122053320447\\
                0.925925925925926   -0.199085647406429\\
                0.926926926926927   1.09088192804149\\
                0.927927927927928   -2.65530458802395\\
                0.928928928928929   1.61863292831044\\
                0.92992992992993    2.98145023890685\\
                0.930930930930931   1.93769022709994\\
                0.931931931931932   0.678368558071344\\
                0.932932932932933   -2.70392808079612\\
                0.933933933933934   -2.77624652262226\\
                0.934934934934935   -0.812364941132988\\
                0.935935935935936   -2.45285817489433\\
                0.936936936936937   0.152933083109325\\
                0.937937937937938   0.43685397965749\\
                0.938938938938939   0.99324435610943\\
                0.93993993993994    1.76456870323813\\
                0.940940940940941   -1.5435495627922\\
                0.941941941941942   1.43904559038486\\
                0.942942942942943   -1.12358801082941\\
                0.943943943943944   1.80347128938413\\
                0.944944944944945   -1.26416307403497\\
                0.945945945945946   1.06509806018503\\
                0.946946946946947   -2.61002339864728\\
                0.947947947947948   -2.53356395503132\\
                0.948948948948949   -0.237964074384714\\
                0.94994994994995    -1.59655023841713\\
                0.950950950950951   1.1789352247295\\
                0.951951951951952   -0.240186127624263\\
                0.952952952952953   -1.76794069837562\\
                0.953953953953954   1.75435670910834\\
                0.954954954954955   -0.383924138757153\\
                0.955955955955956   -1.36921891439603\\
                0.956956956956957   -1.95334811563679\\
                0.957957957957958   -0.391434228291142\\
                0.958958958958959   3.13681724558028\\
                0.95995995995996    -0.893810596756063\\
                0.960960960960961   1.32821952036466\\
                0.961961961961962   -0.0975524077009777\\
                0.962962962962963   0.615559934019183\\
                0.963963963963964   -0.833682887692819\\
                0.964964964964965   0.495840696759955\\
                0.965965965965966   -2.97000042435246\\
                0.966966966966967   -1.44858978187294\\
                0.967967967967968   1.94820874337104\\
                0.968968968968969   3.0781130141356\\
                0.96996996996997    -2.60162719633886\\
                0.970970970970971   -1.33563728194505\\
                0.971971971971972   2.90848709621059\\
                0.972972972972973   0.804844537927799\\
                0.973973973973974   1.64936474246554\\
                0.974974974974975   0.405570711839289\\
                0.975975975975976   0.594762508358746\\
                0.976976976976977   -1.23643889377167\\
                0.977977977977978   -2.02626066938381\\
                0.978978978978979   0.543856382235908\\
                0.97997997997998    -1.16181731189004\\
                0.980980980980981   0.931911368207931\\
                0.981981981981982   -0.653106799725816\\
                0.982982982982983   1.70203243739408\\
                0.983983983983984   3.12298570082367\\
                0.984984984984985   -1.43843997838246\\
                0.985985985985986   -0.945635774583663\\
                0.986986986986987   1.17285455507377\\
                0.987987987987988   0.219340680023047\\
                0.988988988988989   0.882201183504959\\
                0.98998998998999    -3.07744112169613\\
                0.990990990990991   -2.72510641439211\\
                0.991991991991992   -3.12327773287002\\
                0.992992992992993   0.14409728735702\\
                0.993993993993994   0.395466541868784\\
                0.994994994994995   1.24264607238048\\
                0.995995995995996   2.04450693583432\\
                0.996996996996997   0.238438690895853\\
                0.997997997997998   -0.806975605761863\\
                0.998998998998999   -2.79943674717438\\
                1   -0.477622799474164\\
                };
                \end{axis}
                \end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}
                                \begin{axis}[
                                    xlabel={Frequency},
                                    ylabel={dB of magnitude},
                                    xmin = 0,
                                    xmax = 180,
                                    legend  style={
                                        at={(1.03,0.5)},
                                        anchor=west},
                                    legend cell align=left
                                ]
                            \addplot[green]  coordinates {
                                        (1.0000000000, 30.5963600000)
                                        (2.0000000000, 19.0423010000)
                                        (3.0000000000, 12.8876320000)
                                        (4.0000000000, 14.1330350000)
                                        (5.0000000000, 13.9989160000)
                                        (6.0000000000, 10.2482420000)
                                        (7.0000000000, 14.8827720000)
                                        (8.0000000000, 14.4671340000)
                                        (9.0000000000, 16.0648280000)
                                        (10.0000000000, 3.1871982000)
                                        (11.0000000000, 14.8462120000)
                                        (12.0000000000, 12.8230310000)
                                        (13.0000000000, 14.5918580000)
                                        (14.0000000000, 10.7238460000)
                                        (15.0000000000, 16.7917590000)
                                        (16.0000000000, 14.7793160000)
                                        (17.0000000000, 17.2255120000)
                                        (18.0000000000, 9.1323858000)
                                        (19.0000000000, 12.3938560000)
                                        (20.0000000000, 12.7337660000)
                                        (21.0000000000, 7.1951352000)
                                        (22.0000000000, 7.8794641000)
                                        (23.0000000000, 16.6468370000)
                                        (24.0000000000, 14.4956930000)
                                        (25.0000000000, 12.0958340000)
                                        (26.0000000000, -4.9071636000)
                                        (27.0000000000, 12.3602960000)
                                        (28.0000000000, 2.0879166000)
                                        (29.0000000000, 14.9838390000)
                                        (30.0000000000, 10.2612530000)
                                        (31.0000000000, 13.8378350000)
                                        (32.0000000000, 15.4189350000)
                                        (33.0000000000, 8.2114490000)
                                        (34.0000000000, 9.4936209000)
                                        (35.0000000000, 12.7506930000)
                                        (36.0000000000, 13.3015650000)
                                        (37.0000000000, 12.0889960000)
                                        (38.0000000000, 8.8490411000)
                                        (39.0000000000, 12.8406900000)
                                        (40.0000000000, 9.6024589000)
                                        (41.0000000000, 7.7427070000)
                                        (42.0000000000, 12.6489970000)
                                        (43.0000000000, 13.6887730000)
                                        (44.0000000000, 14.6125030000)
                                        (45.0000000000, 12.1109020000)
                                        (46.0000000000, 13.0173340000)
                                        (47.0000000000, 17.6344520000)
                                        (48.0000000000, 15.3503280000)
                                        (49.0000000000, 16.4027880000)
                                        (50.0000000000, 18.1565370000)
                                        (51.0000000000, 20.6011940000)
                                        (52.0000000000, 22.1334390000)
                                        (53.0000000000, 25.5408980000)
                                        (54.0000000000, 26.0463200000)
                                        (55.0000000000, 28.0953080000)
                                        (56.0000000000, 28.5942110000)
                                        (57.0000000000, 28.4081010000)
                                        (58.0000000000, 28.6893370000)
                                        (59.0000000000, 28.3101520000)
                                        (60.0000000000, 26.5950260000)
                                        (61.0000000000, 26.1972470000)
                                        (62.0000000000, 25.2381840000)
                                        (63.0000000000, 23.5609130000)
                                        (64.0000000000, 22.7864800000)
                                        (65.0000000000, 20.6864500000)
                                        (66.0000000000, 20.2086730000)
                                        (67.0000000000, 18.9893450000)
                                        (68.0000000000, 18.2913790000)
                                        (69.0000000000, 17.9737730000)
                                        (70.0000000000, 17.9264750000)
                                        (71.0000000000, 15.4351630000)
                                        (72.0000000000, 16.6053580000)
                                        (73.0000000000, 14.2518320000)
                                        (74.0000000000, 16.1821120000)
                                        (75.0000000000, 10.6405300000)
                                        (76.0000000000, 11.1822770000)
                                        (77.0000000000, 11.4610060000)
                                        (78.0000000000, 7.9932989000)
                                        (79.0000000000, 13.4789600000)
                                        (80.0000000000, 7.9636179000)
                                        (81.0000000000, 9.7117668000)
                                        (82.0000000000, 3.7610839000)
                                        (83.0000000000, 9.9882006000)
                                        (84.0000000000, 11.6514910000)
                                        (85.0000000000, 3.7760882000)
                                        (86.0000000000, -8.8332674000)
                                        (87.0000000000, 9.2477544000)
                                        (88.0000000000, 8.5473660000)
                                        (89.0000000000, 7.4256504000)
                                        (90.0000000000, 7.0735763000)
                                        (91.0000000000, 9.3924952000)
                                        (92.0000000000, 5.1843143000)
                                        (93.0000000000, 2.9341965000)
                                        (94.0000000000, -0.9265090300)
                                        (95.0000000000, 6.0285273000)
                                        (96.0000000000, 4.8981554000)
                                        (97.0000000000, 9.5444417000)
                                        (98.0000000000, 9.5491800000)
                                        (99.0000000000, 4.8705428000)
                                        (100.0000000000, 4.5019989000)
                                        (101.0000000000, 5.6133562000)
                                        (102.0000000000, 9.7873499000)
                                        (103.0000000000, 7.5559712000)
                                        (104.0000000000, 3.2482017000)
                                        (105.0000000000, -16.2783710000)
                                        (106.0000000000, 6.6964127000)
                                        (107.0000000000, 2.4526533000)
                                        (108.0000000000, 3.0138878000)
                                        (109.0000000000, 2.9802127000)
                                        (110.0000000000, 8.1774625000)
                                        (111.0000000000, 2.0366105000)
                                        (112.0000000000, -4.0347088000)
                                        (113.0000000000, 1.3232580000)
                                        (114.0000000000, 9.5798252000)
                                        (115.0000000000, 7.1414432000)
                                        (116.0000000000, 14.3460920000)
                                        (117.0000000000, 12.0116800000)
                                        (118.0000000000, 0.2376689000)
                                        (119.0000000000, 3.1966378000)
                                        (120.0000000000, 8.9148972000)
                                        (121.0000000000, 5.2392292000)
                                        (122.0000000000, 5.7146218000)
                                        (123.0000000000, -1.5171846000)
                                        (124.0000000000, 1.6950799000)
                                        (125.0000000000, 3.2892398000)
                                        (126.0000000000, -4.2629728000)
                                        (127.0000000000, -4.5082904000)
                                        (128.0000000000, -10.8280910000)
                                        (129.0000000000, -1.5791830000)
                                        (130.0000000000, -5.1391883000)
                                        (131.0000000000, 2.5429007000)
                                        (132.0000000000, 1.2226513000)
                                        (133.0000000000, -15.4801720000)
                                        (134.0000000000, -1.1994033000)
                                        (135.0000000000, -13.9662300000)
                                        (136.0000000000, -21.3935500000)
                                        (137.0000000000, -10.6276180000)
                                        (138.0000000000, -18.2312570000)
                                        (139.0000000000, -3.0209445000)
                                        (140.0000000000, -9.2970721000)
                                        (141.0000000000, -10.6477240000)
                                        (142.0000000000, -17.8087620000)
                                        (143.0000000000, -25.1105980000)
                                        (144.0000000000, -3.4842283000)
                                        (145.0000000000, -8.0170033000)
                                        (146.0000000000, -16.6693970000)
                                        (147.0000000000, -7.0962734000)
                                        (148.0000000000, -21.1665450000)
                                        (149.0000000000, -9.8636510000)
                                        (150.0000000000, -9.3559136000)
                                        (151.0000000000, -15.4327040000)
                                        (152.0000000000, -13.1929220000)
                                        (153.0000000000, -28.2873430000)
                                        (154.0000000000, -13.4225430000)
                                        (155.0000000000, -11.5925630000)
                                        (156.0000000000, -11.8461430000)
                                        (157.0000000000, -10.6563030000)
                                        (158.0000000000, -22.4140320000)
                                        (159.0000000000, -13.8982890000)
                                        (160.0000000000, -16.7958740000)
                                        (161.0000000000, -10.3924160000)
                                        (162.0000000000, -15.9800960000)
                                        (163.0000000000, -13.3330990000)
                                        (164.0000000000, -13.6643620000)
                                        (165.0000000000, -10.2131860000)
                                        (166.0000000000, -9.5355107000)
                                        (167.0000000000, -9.1568052000)
                                        (168.0000000000, -23.9023560000)
                                        (169.0000000000, -19.7528020000)
                                        (170.0000000000, -28.0084130000)
                                        (171.0000000000, -7.4158813000)
                                        (172.0000000000, -20.1116870000)
                                        (173.0000000000, -16.5614780000)
                                        (174.0000000000, -13.5918000000)
                                        (175.0000000000, -7.5121657000)
                                        (176.0000000000, -10.7859080000)
                                        (177.0000000000, -8.5054554000)
                                        (178.0000000000, -11.5814460000)
                                        (179.0000000000, -13.6099970000)
                                        (180.0000000000, -14.2062700000)
                                        (181.0000000000, -12.9370020000)
                                        (182.0000000000, -4.7924812000)
                                        (183.0000000000, -12.7044510000)
                                        (184.0000000000, -16.6471530000)
                                        (185.0000000000, -30.4182920000)
                                        (186.0000000000, -14.3563840000)
                                        (187.0000000000, -16.5338660000)
                                        (188.0000000000, -16.7810160000)
                                        (189.0000000000, -16.7409180000)
                                        (190.0000000000, -23.0167420000)
                                        (191.0000000000, -18.6468240000)
                                        (192.0000000000, -12.2365290000)
                                        (193.0000000000, -15.5889310000)
                                        (194.0000000000, -12.5954550000)
                                        (195.0000000000, -17.1223100000)
                                        (196.0000000000, -17.6176980000)
                                        (197.0000000000, -16.2322660000)
                                        (198.0000000000, -10.0041940000)
                                        (199.0000000000, -33.1638300000)
                                        (200.0000000000, -15.5628430000)
                                        (201.0000000000, -19.8687160000)
                                        (202.0000000000, -19.4534460000)
                                        (203.0000000000, -13.0470490000)
                                        (204.0000000000, -16.6345970000)
                                        (205.0000000000, -15.0615540000)
                                        (206.0000000000, -12.2815950000)
                                        (207.0000000000, -21.2523390000)
                                        (208.0000000000, -13.8225130000)
                                        (209.0000000000, -18.3125200000)
                                        (210.0000000000, -19.4859160000)
                                        (211.0000000000, -14.2255320000)
                                        (212.0000000000, -12.8871980000)
                                        (213.0000000000, -34.8977910000)
                                        (214.0000000000, -28.9004170000)
                                        (215.0000000000, -11.3975020000)
                                        (216.0000000000, -12.6677090000)
                                        (217.0000000000, -15.4190680000)
                                        (218.0000000000, -14.1300190000)
                                        (219.0000000000, -26.1498560000)
                                        (220.0000000000, -14.4365220000)
                                        (221.0000000000, -22.0929340000)
                                        (222.0000000000, -21.7275580000)
                                        (223.0000000000, -13.3299000000)
                                        (224.0000000000, -21.7909750000)
                                        (225.0000000000, -16.1249490000)
                                        (226.0000000000, -12.3422840000)
                                        (227.0000000000, -21.4659810000)
                                        (228.0000000000, -17.4374320000)
                                        (229.0000000000, -19.7013080000)
                                        (230.0000000000, -18.1021400000)
                                        (231.0000000000, -17.9602980000)
                                        (232.0000000000, -25.7269110000)
                                        (233.0000000000, -21.7754500000)
                                        (234.0000000000, -9.8145451000)
                                        (235.0000000000, -13.1715640000)
                                        (236.0000000000, -8.5631457000)
                                        (237.0000000000, -14.8296640000)
                                        (238.0000000000, -21.3019540000)
                                        (239.0000000000, -14.5196210000)
                                        (240.0000000000, -8.3348247000)
                                        (241.0000000000, -13.0335910000)
                                        (242.0000000000, -11.1606200000)
                                        (243.0000000000, -9.8963064000)
                                        (244.0000000000, -11.1280640000)
                                        (245.0000000000, -17.6262290000)
                                        (246.0000000000, -12.0800560000)
                                        (247.0000000000, -20.8728350000)
                                        (248.0000000000, -10.1241510000)
                                        (249.0000000000, -15.6853560000)
                                        (250.0000000000, -11.6470630000)
                                        (251.0000000000, -12.5038710000)
                                        (252.0000000000, -17.6552090000)
                                        (253.0000000000, -14.1840980000)
                                        (254.0000000000, -14.5891870000)
                                        (255.0000000000, -12.9873970000)
                                        (256.0000000000, -12.9721790000)
                                        (257.0000000000, -16.5885020000)
                                        (258.0000000000, -21.9956120000)
                                        (259.0000000000, -17.5315640000)
                                        (260.0000000000, -20.8363690000)
                                        (261.0000000000, -19.0629860000)
                                        (262.0000000000, -14.4600340000)
                                        (263.0000000000, -12.2534920000)
                                        (264.0000000000, -17.8392810000)
                                        (265.0000000000, -16.3666700000)
                                        (266.0000000000, -18.5935620000)
                                        (267.0000000000, -12.1592930000)
                                        (268.0000000000, -13.2961370000)
                                        (269.0000000000, -13.3167990000)
                                        (270.0000000000, -26.7754000000)
                                        (271.0000000000, -10.5008280000)
                                        (272.0000000000, -13.2547450000)
                                        (273.0000000000, -17.6748590000)
                                        (274.0000000000, -11.6698870000)
                                        (275.0000000000, -14.0670100000)
                                        (276.0000000000, -15.0822250000)
                                        (277.0000000000, -17.5551620000)
                                        (278.0000000000, -16.1414390000)
                                        (279.0000000000, -14.2538830000)
                                        (280.0000000000, -12.8381850000)
                                        (281.0000000000, -10.1314140000)
                                        (282.0000000000, -15.9992580000)
                                        (283.0000000000, -23.9988170000)
                                        (284.0000000000, -15.4516210000)
                                        (285.0000000000, -20.5859380000)
                                        (286.0000000000, -12.5534040000)
                                        (287.0000000000, -11.5675020000)
                                        (288.0000000000, -12.5867090000)
                                        (289.0000000000, -23.5830310000)
                                        (290.0000000000, -17.5750080000)
                                        (291.0000000000, -12.7889360000)
                                        (292.0000000000, -25.6534620000)
                                        (293.0000000000, -13.4857970000)
                                        (294.0000000000, -17.9820090000)
                                        (295.0000000000, -12.1671010000)
                                        (296.0000000000, -22.6551590000)
                                        (297.0000000000, -38.9726980000)
                                        (298.0000000000, -21.5968630000)
                                        (299.0000000000, -24.2033040000)
                                        (300.0000000000, -17.0228000000)
                                        (301.0000000000, -22.5977210000)
                                        (302.0000000000, -18.4285750000)
                                        (303.0000000000, -26.9638140000)
                                        (304.0000000000, -11.9009420000)
                                        (305.0000000000, -15.6461880000)
                                        (306.0000000000, -20.6811190000)
                                        (307.0000000000, -13.9798200000)
                                        (308.0000000000, -12.1001850000)
                                        (309.0000000000, -10.0847360000)
                                        (310.0000000000, -15.8183470000)
                                        (311.0000000000, -11.1395720000)
                                        (312.0000000000, -25.7991560000)
                                        (313.0000000000, -13.7036230000)
                                        (314.0000000000, -20.2838010000)
                                        (315.0000000000, -18.8453850000)
                                        (316.0000000000, -15.4929000000)
                                        (317.0000000000, -18.7234210000)
                                        (318.0000000000, -24.6253270000)
                                        (319.0000000000, -11.6905130000)
                                        (320.0000000000, -13.6930980000)
                                        (321.0000000000, -10.4369960000)
                                        (322.0000000000, -12.2311780000)
                                        (323.0000000000, -8.1729873000)
                                        (324.0000000000, -22.5762210000)
                                        (325.0000000000, -11.0149440000)
                                        (326.0000000000, -11.8928880000)
                                        (327.0000000000, -20.4835460000)
                                        (328.0000000000, -10.7523690000)
                                        (329.0000000000, -11.9888320000)
                                        (330.0000000000, -13.4579310000)
                                        (331.0000000000, -16.3179970000)
                                        (332.0000000000, -31.3468470000)
                                        (333.0000000000, -11.2384520000)
                                        (334.0000000000, -17.8180560000)
                                        (335.0000000000, -22.4660440000)
                                        (336.0000000000, -22.1831770000)
                                        (337.0000000000, -14.1156000000)
                                        (338.0000000000, -10.8649870000)
                                        (339.0000000000, -12.7844730000)
                                        (340.0000000000, -24.0232470000)
                                        (341.0000000000, -16.4149500000)
                                        (342.0000000000, -22.4402580000)
                                        (343.0000000000, -16.5247910000)
                                        (344.0000000000, -20.9398670000)
                                        (345.0000000000, -10.8849340000)
                                        (346.0000000000, -6.8093648000)
                                        (347.0000000000, -18.3786690000)
                                        (348.0000000000, -15.4985370000)
                                        (349.0000000000, -23.2308940000)
                                        (350.0000000000, -19.2648880000)
                                        (351.0000000000, -10.0380810000)
                                        (352.0000000000, -7.0987222000)
                                        (353.0000000000, -16.2187050000)
                                        (354.0000000000, -16.9986590000)
                                        (355.0000000000, -17.2923760000)
                                        (356.0000000000, -21.0051500000)
                                        (357.0000000000, -23.4712700000)
                                        (358.0000000000, -20.5350780000)
                                        (359.0000000000, -12.8576570000)
                                        (360.0000000000, -19.4952990000)
                                        (361.0000000000, -16.5383090000)
                                        (362.0000000000, -17.3212240000)
                                        (363.0000000000, -23.5208760000)
                                        (364.0000000000, -22.2833820000)
                                        (365.0000000000, -20.9056620000)
                                        (366.0000000000, -18.1012540000)
                                        (367.0000000000, -28.0769640000)
                                        (368.0000000000, -20.0749770000)
                                        (369.0000000000, -22.7775910000)
                                        (370.0000000000, -10.7658060000)
                                        (371.0000000000, -19.4197010000)
                                        (372.0000000000, -16.1703520000)
                                        (373.0000000000, -18.0673950000)
                                        (374.0000000000, -15.3818700000)
                                        (375.0000000000, -21.0666110000)
                                        (376.0000000000, -17.0744440000)
                                        (377.0000000000, -11.5392980000)
                                        (378.0000000000, -26.3931290000)
                                        (379.0000000000, -12.6188940000)
                                        (380.0000000000, -13.7915580000)
                                        (381.0000000000, -11.4574870000)
                                        (382.0000000000, -13.1358580000)
                                        (383.0000000000, -13.3851290000)
                                        (384.0000000000, -11.3344260000)
                                        (385.0000000000, -21.6925740000)
                                        (386.0000000000, -15.7057190000)
                                        (387.0000000000, -9.7171224000)
                                        (388.0000000000, -10.2557270000)
                                        (389.0000000000, -28.8439980000)
                                        (390.0000000000, -12.2554160000)
                                        (391.0000000000, -21.3707720000)
                                        (392.0000000000, -15.1074940000)
                                        (393.0000000000, -17.0577180000)
                                        (394.0000000000, -15.0943570000)
                                        (395.0000000000, -22.7212420000)
                                        (396.0000000000, -14.8989970000)
                                        (397.0000000000, -26.7112880000)
                                        (398.0000000000, -18.8727790000)
                                        (399.0000000000, -11.3416140000)
                                        (400.0000000000, -16.3155910000)
                                        (401.0000000000, -28.1419620000)
                                        (402.0000000000, -19.7078970000)
                                        (403.0000000000, -14.2081560000)
                                        (404.0000000000, -15.0978970000)
                                        (405.0000000000, -20.0075690000)
                                        (406.0000000000, -16.8481530000)
                                        (407.0000000000, -16.3495150000)
                                        (408.0000000000, -16.0636040000)
                                        (409.0000000000, -20.2965680000)
                                        (410.0000000000, -19.6839660000)
                                        (411.0000000000, -16.3808620000)
                                        (412.0000000000, -14.6635360000)
                                        (413.0000000000, -13.6971630000)
                                        (414.0000000000, -12.1965840000)
                                        (415.0000000000, -17.8200190000)
                                        (416.0000000000, -19.1725120000)
                                        (417.0000000000, -16.7629840000)
                                        (418.0000000000, -14.0361850000)
                                        (419.0000000000, -18.2919380000)
                                        (420.0000000000, -10.8910500000)
                                        (421.0000000000, -12.0559500000)
                                        (422.0000000000, -10.7547840000)
                                        (423.0000000000, -15.7089110000)
                                        (424.0000000000, -18.6515360000)
                                        (425.0000000000, -21.5497310000)
                                        (426.0000000000, -18.2493760000)
                                        (427.0000000000, -13.4441900000)
                                        (428.0000000000, -20.7879850000)
                                        (429.0000000000, -19.2708630000)
                                        (430.0000000000, -13.9959430000)
                                        (431.0000000000, -13.2507290000)
                                        (432.0000000000, -12.1818050000)
                                        (433.0000000000, -10.3125530000)
                                        (434.0000000000, -18.6479850000)
                                        (435.0000000000, -13.5121320000)
                                        (436.0000000000, -18.9093280000)
                                        (437.0000000000, -17.6966470000)
                                        (438.0000000000, -21.3168460000)
                                        (439.0000000000, -25.6726630000)
                                        (440.0000000000, -17.2973030000)
                                        (441.0000000000, -24.4730480000)
                                        (442.0000000000, -25.3848850000)
                                        (443.0000000000, -17.2480940000)
                                        (444.0000000000, -17.2642810000)
                                        (445.0000000000, -31.1146460000)
                                        (446.0000000000, -17.6885160000)
                                        (447.0000000000, -13.4328200000)
                                        (448.0000000000, -14.1876990000)
                                        (449.0000000000, -24.4538600000)
                                        (450.0000000000, -13.0158350000)
                                        (451.0000000000, -17.0243790000)
                                        (452.0000000000, -17.8289750000)
                                        (453.0000000000, -21.9413330000)
                                        (454.0000000000, -14.0543860000)
                                        (455.0000000000, -16.8026700000)
                                        (456.0000000000, -12.9552370000)
                                        (457.0000000000, -17.1040470000)
                                        (458.0000000000, -19.2138420000)
                                        (459.0000000000, -24.2744350000)
                                        (460.0000000000, -15.6087210000)
                                        (461.0000000000, -17.0680060000)
                                        (462.0000000000, -14.4008400000)
                                        (463.0000000000, -34.8331970000)
                                        (464.0000000000, -16.1292000000)
                                        (465.0000000000, -14.8471000000)
                                        (466.0000000000, -16.6302570000)
                                        (467.0000000000, -6.8186329000)
                                        (468.0000000000, -10.1366440000)
                                        (469.0000000000, -29.5214420000)
                                        (470.0000000000, -8.2625937000)
                                        (471.0000000000, -11.5336960000)
                                        (472.0000000000, -9.9840248000)
                                        (473.0000000000, -14.5922020000)
                                        (474.0000000000, -20.0455980000)
                                        (475.0000000000, -13.6947140000)
                                        (476.0000000000, -20.8703810000)
                                        (477.0000000000, -17.3664600000)
                                        (478.0000000000, -6.2309409000)
                                        (479.0000000000, -17.9236330000)
                                        (480.0000000000, -14.8838940000)
                                        (481.0000000000, -16.9402710000)
                                        (482.0000000000, -13.7664500000)
                                        (483.0000000000, -15.7425850000)
                                        (484.0000000000, -12.5258340000)
                                        (485.0000000000, -26.2400920000)
                                        (486.0000000000, -21.0092580000)
                                        (487.0000000000, -27.3743700000)
                                        (488.0000000000, -20.2938190000)
                                        (489.0000000000, -17.7969730000)
                                        (490.0000000000, -18.0093940000)
                                        (491.0000000000, -12.9777640000)
                                        (492.0000000000, -13.7490800000)
                                        (493.0000000000, -10.9072280000)
                                        (494.0000000000, -8.0466646000)
                                        (495.0000000000, -25.9549230000)
                                        (496.0000000000, -9.7791262000)
                                        (497.0000000000, -21.3265330000)
                                        (498.0000000000, -17.3468340000)
                                        (499.0000000000, -13.6830810000)
                                        (500.0000000000, -18.3895210000)
                            };

                            \addplot[only marks, red, mark options={scale = 0.3}]  coordinates{
                                        (1.0000000000, 27.5107900000)
                                        (2.0000000000, 13.3931370000)
                                        (3.0000000000, 11.6916200000)
                                        (4.0000000000, -12.5316930000)
                                        (5.0000000000, 11.2060870000)
                                        (6.0000000000, 8.8028698000)
                                        (7.0000000000, 0.7222165400)
                                        (8.0000000000, 9.1611091000)
                                        (9.0000000000, 11.2821050000)
                                        (10.0000000000, -0.0405087740)
                                        (11.0000000000, -2.3130876000)
                                        (12.0000000000, 3.2516622000)
                                        (13.0000000000, 10.2897850000)
                                        (14.0000000000, 0.3567371400)
                                        (15.0000000000, 9.0388145000)
                                        (16.0000000000, 4.2677110000)
                                        (17.0000000000, 8.8409480000)
                                        (18.0000000000, 4.0559393000)
                                        (19.0000000000, 11.7008910000)
                                        (20.0000000000, 3.7771498000)
                                        (21.0000000000, 0.1714089400)
                                        (22.0000000000, 0.3538273700)
                                        (23.0000000000, 5.3810810000)
                                        (24.0000000000, -1.3384017000)
                                        (25.0000000000, -5.7844697000)
                                        (26.0000000000, 6.9537157000)
                                        (27.0000000000, -2.8184517000)
                                        (28.0000000000, 3.4932854000)
                                        (29.0000000000, 4.3340833000)
                                        (30.0000000000, -2.5005511000)
                                        (31.0000000000, 11.2072670000)
                                        (32.0000000000, 5.1133014000)
                                        (33.0000000000, 6.9922865000)
                                        (34.0000000000, -3.3263396000)
                                        (35.0000000000, -18.9507230000)
                                        (36.0000000000, 1.2596189000)
                                        (37.0000000000, 5.2407041000)
                                        (38.0000000000, 6.0410017000)
                                        (39.0000000000, 2.7209341000)
                                        (40.0000000000, 9.1263986000)
                                        (41.0000000000, 3.3629922000)
                                        (42.0000000000, 2.6670566000)
                                        (43.0000000000, 5.7103181000)
                                        (44.0000000000, 5.8927463000)
                                        (45.0000000000, 5.7068017000)
                                        (46.0000000000, 4.8411089000)
                                        (47.0000000000, 8.1085135000)
                                        (48.0000000000, -3.1976795000)
                                        (49.0000000000, 1.0985426000)
                                        (50.0000000000, 2.3056339000)
                                        (51.0000000000, 1.0345306000)
                                        (52.0000000000, 6.9620330000)
                                        (53.0000000000, 6.7521845000)
                                        (54.0000000000, 9.7228102000)
                                        (55.0000000000, 1.4182036000)
                                        (56.0000000000, 4.8760641000)
                                        (57.0000000000, 5.1114231000)
                                        (58.0000000000, 7.2746008000)
                                        (59.0000000000, 8.7805092000)
                                        (60.0000000000, -1.2569245000)
                                        (61.0000000000, 7.3801852000)
                                        (62.0000000000, 9.2884138000)
                                        (63.0000000000, 7.7997842000)
                                        (64.0000000000, -1.4447887000)
                                        (65.0000000000, 2.5871181000)
                                        (66.0000000000, -2.5674558000)
                                        (67.0000000000, -9.1179249000)
                                        (68.0000000000, 0.4930321200)
                                        (69.0000000000, 0.4287999300)
                                        (70.0000000000, 1.3255073000)
                                        (71.0000000000, 1.6777777000)
                                        (72.0000000000, 7.4509666000)
                                        (73.0000000000, 8.9541161000)
                                        (74.0000000000, 7.3292468000)
                                        (75.0000000000, -17.7214990000)
                                        (76.0000000000, -0.1825712400)
                                        (77.0000000000, 0.3677578000)
                                        (78.0000000000, 5.7716604000)
                                        (79.0000000000, -6.0331330000)
                                        (80.0000000000, -3.2265116000)
                                        (81.0000000000, 0.4975393000)
                                        (82.0000000000, 4.7311971000)
                                        (83.0000000000, 2.6023440000)
                                        (84.0000000000, 7.7030594000)
                                        (85.0000000000, -1.7930663000)
                                        (86.0000000000, 6.2090550000)
                                        (87.0000000000, 5.4369910000)
                                        (88.0000000000, 2.9248094000)
                                        (89.0000000000, -0.8417906700)
                                        (90.0000000000, -0.0689838820)
                                        (91.0000000000, 1.6449836000)
                                        (92.0000000000, -5.1068342000)
                                        (93.0000000000, -3.0941487000)
                                        (94.0000000000, -3.4738961000)
                                        (95.0000000000, 0.3968106900)
                                        (96.0000000000, -1.1936468000)
                                        (97.0000000000, 2.4827214000)
                                        (98.0000000000, 9.4862995000)
                                        (99.0000000000, -3.0265402000)
                                        (100.0000000000, -3.7320375000)
                                        (101.0000000000, 2.5075716000)
                                        (102.0000000000, 6.8150985000)
                                        (103.0000000000, 8.6303613000)
                                        (104.0000000000, 6.3508274000)
                                        (105.0000000000, 1.0642081000)
                                        (106.0000000000, 2.8221624000)
                                        (107.0000000000, -3.6273632000)
                                        (108.0000000000, 3.5527827000)
                                        (109.0000000000, 5.2601546000)
                                        (110.0000000000, 4.8594015000)
                                        (111.0000000000, -0.0237855690)
                                        (112.0000000000, -2.9827616000)
                                        (113.0000000000, 2.0834248000)
                                        (114.0000000000, 8.9479908000)
                                        (115.0000000000, -2.7725718000)
                                        (116.0000000000, 9.6928405000)
                                        (117.0000000000, 4.4181317000)
                                        (118.0000000000, -3.8977573000)
                                        (119.0000000000, -4.7103799000)
                                        (120.0000000000, 5.2926401000)
                                        (121.0000000000, -1.4154340000)
                                        (122.0000000000, 3.3685811000)
                                        (123.0000000000, -3.5689187000)
                                        (124.0000000000, -1.5967266000)
                                        (125.0000000000, -5.4029675000)
                                        (126.0000000000, -4.1457084000)
                                        (127.0000000000, -5.4776340000)
                                        (128.0000000000, -6.0095065000)
                                        (129.0000000000, -6.3422851000)
                                        (130.0000000000, -6.9366384000)
                                        (131.0000000000, -1.9704113000)
                                        (132.0000000000, -4.7332325000)
                                        (133.0000000000, -9.2393519000)
                                        (134.0000000000, -7.6055365000)
                                        (135.0000000000, -10.9298120000)
                                        (136.0000000000, -16.5322210000)
                                        (137.0000000000, -11.2494690000)
                                        (138.0000000000, -14.6687730000)
                                        (139.0000000000, -9.5252535000)
                                        (140.0000000000, -13.5344820000)
                                        (141.0000000000, -16.2881490000)
                                        (142.0000000000, -13.8613950000)
                                        (143.0000000000, -13.0253020000)
                                        (144.0000000000, -10.9727530000)
                                        (145.0000000000, -13.8982460000)
                                        (146.0000000000, -11.3917040000)
                                        (147.0000000000, -6.3023890000)
                                        (148.0000000000, -22.1802400000)
                                        (149.0000000000, -10.5193920000)
                                        (150.0000000000, -16.7700010000)
                                        (151.0000000000, -22.0585770000)
                                        (152.0000000000, -18.6093800000)
                                        (153.0000000000, -12.5149280000)
                                        (154.0000000000, -13.9943360000)
                                        (155.0000000000, -7.0565863000)
                                        (156.0000000000, -20.2443150000)
                                        (157.0000000000, -5.7183843000)
                                        (158.0000000000, -9.0489275000)
                                        (159.0000000000, -9.5129997000)
                                        (160.0000000000, -9.7301365000)
                                        (161.0000000000, -6.9258433000)
                                        (162.0000000000, -15.6735350000)
                                        (163.0000000000, -8.3277300000)
                                        (164.0000000000, -16.4167050000)
                                        (165.0000000000, -24.1721780000)
                                        (166.0000000000, -6.6324995000)
                                        (167.0000000000, -6.7391257000)
                                        (168.0000000000, -17.1910510000)
                                        (169.0000000000, -12.7014560000)
                                        (170.0000000000, -26.4268520000)
                                        (171.0000000000, -5.2458553000)
                                        (172.0000000000, -10.4520090000)
                                        (173.0000000000, -8.4220252000)
                                        (174.0000000000, -5.2250876000)
                                        (175.0000000000, -4.2592232000)
                                        (176.0000000000, -10.6595070000)
                                        (177.0000000000, -6.1914501000)
                                        (178.0000000000, -5.2521055000)
                                        (179.0000000000, -10.1076000000)
                                        (180.0000000000, -8.0426520000)
                                        (181.0000000000, -6.9485605000)
                                        (182.0000000000, -3.3426305000)
                                        (183.0000000000, -17.9825220000)
                                        (184.0000000000, -31.2441920000)
                                        (185.0000000000, -22.3461070000)
                                        (186.0000000000, -10.9524970000)
                                        (187.0000000000, -13.3528590000)
                                        (188.0000000000, -13.5007130000)
                                        (189.0000000000, -12.9491780000)
                                        (190.0000000000, -19.0668010000)
                                        (191.0000000000, -17.7858990000)
                                        (192.0000000000, -11.6210380000)
                                        (193.0000000000, -15.2347830000)
                                        (194.0000000000, -13.4023810000)
                                        (195.0000000000, -17.4205900000)
                                        (196.0000000000, -20.0249220000)
                                        (197.0000000000, -13.8043910000)
                                        (198.0000000000, -11.2628670000)
                                        (199.0000000000, -20.7344390000)
                                        (200.0000000000, -12.5689500000)
                                        (201.0000000000, -20.3366280000)
                                        (202.0000000000, -16.8017450000)
                                        (203.0000000000, -14.1289120000)
                                        (204.0000000000, -14.8041840000)
                                        (205.0000000000, -17.0330940000)
                                        (206.0000000000, -13.2531620000)
                                        (207.0000000000, -20.2052020000)
                                        (208.0000000000, -15.1768950000)
                                        (209.0000000000, -18.6646430000)
                                        (210.0000000000, -19.5951530000)
                                        (211.0000000000, -13.3585160000)
                                        (212.0000000000, -12.6743040000)
                                        (213.0000000000, -31.8991270000)
                                        (214.0000000000, -31.0324080000)
                                        (215.0000000000, -10.3013030000)
                                        (216.0000000000, -12.3868020000)
                                        (217.0000000000, -16.5997340000)
                                        (218.0000000000, -15.0152590000)
                                        (219.0000000000, -30.6938430000)
                                        (220.0000000000, -13.0800820000)
                                        (221.0000000000, -23.7902390000)
                                        (222.0000000000, -21.2489450000)
                                        (223.0000000000, -14.0518960000)
                                        (224.0000000000, -20.5444300000)
                                        (225.0000000000, -15.6328710000)
                                        (226.0000000000, -12.6850640000)
                                        (227.0000000000, -21.6883980000)
                                        (228.0000000000, -17.2726890000)
                                        (229.0000000000, -19.9229880000)
                                        (230.0000000000, -18.3843910000)
                                        (231.0000000000, -17.3734520000)
                                        (232.0000000000, -25.0866020000)
                                        (233.0000000000, -22.4751370000)
                                        (234.0000000000, -9.8964111000)
                                        (235.0000000000, -13.4765650000)
                                        (236.0000000000, -8.7515722000)
                                        (237.0000000000, -15.2051870000)
                                        (238.0000000000, -22.2174180000)
                                        (239.0000000000, -14.9729430000)
                                        (240.0000000000, -8.4052465000)
                                        (241.0000000000, -12.7453150000)
                                        (242.0000000000, -11.4145330000)
                                        (243.0000000000, -9.8325822000)
                                        (244.0000000000, -11.2296010000)
                                        (245.0000000000, -17.2983180000)
                                        (246.0000000000, -11.8699780000)
                                        (247.0000000000, -20.8100210000)
                                        (248.0000000000, -10.1153090000)
                                        (249.0000000000, -15.5783070000)
                                        (250.0000000000, -11.6569300000)
                                        (251.0000000000, -12.4425660000)
                                        (252.0000000000, -17.7758760000)
                                        (253.0000000000, -14.1854570000)
                                        (254.0000000000, -14.4732000000)
                                        (255.0000000000, -12.9357000000)
                                        (256.0000000000, -13.0562580000)
                                        (257.0000000000, -16.6835060000)
                                        (258.0000000000, -21.7131730000)
                                        (259.0000000000, -17.5527760000)
                                        (260.0000000000, -20.7968010000)
                                        (261.0000000000, -18.9758870000)
                                        (262.0000000000, -14.4705650000)
                                        (263.0000000000, -12.1954830000)
                                        (264.0000000000, -17.7801690000)
                                        (265.0000000000, -16.3591270000)
                                        (266.0000000000, -18.4727180000)
                                        (267.0000000000, -12.1427340000)
                                        (268.0000000000, -13.2791070000)
                                        (269.0000000000, -13.3026490000)
                                        (270.0000000000, -26.7864520000)
                                        (271.0000000000, -10.5206180000)
                                        (272.0000000000, -13.2232720000)
                                        (273.0000000000, -17.6278930000)
                                        (274.0000000000, -11.6600280000)
                                        (275.0000000000, -14.0931630000)
                                        (276.0000000000, -15.0775470000)
                                        (277.0000000000, -17.5495400000)
                                        (278.0000000000, -16.1972160000)
                                        (279.0000000000, -14.2648880000)
                                        (280.0000000000, -12.8209000000)
                                        (281.0000000000, -10.1378820000)
                                        (282.0000000000, -16.0159470000)
                                        (283.0000000000, -24.0755610000)
                                        (284.0000000000, -15.4619510000)
                                        (285.0000000000, -20.5804530000)
                                        (286.0000000000, -12.5589440000)
                                        (287.0000000000, -11.5765660000)
                                        (288.0000000000, -12.5954010000)
                                        (289.0000000000, -23.5679640000)
                                        (290.0000000000, -17.5741310000)
                                        (291.0000000000, -12.7924760000)
                                        (292.0000000000, -25.6628930000)
                                        (293.0000000000, -13.4946490000)
                                        (294.0000000000, -17.9743520000)
                                        (295.0000000000, -12.1574300000)
                                        (296.0000000000, -22.6362110000)
                                        (297.0000000000, -39.0165780000)
                                        (298.0000000000, -21.6093000000)
                                        (299.0000000000, -24.2000900000)
                                        (300.0000000000, -17.0332390000)
                                        (301.0000000000, -22.6062890000)
                                        (302.0000000000, -18.4334280000)
                                        (303.0000000000, -26.9983380000)
                                        (304.0000000000, -11.9019580000)
                                        (305.0000000000, -15.6475420000)
                                        (306.0000000000, -20.6820570000)
                                        (307.0000000000, -13.9781780000)
                                        (308.0000000000, -12.1016930000)
                                        (309.0000000000, -10.0839300000)
                                        (310.0000000000, -15.8165790000)
                                        (311.0000000000, -11.1390030000)
                                        (312.0000000000, -25.7946870000)
                                        (313.0000000000, -13.7028890000)
                                        (314.0000000000, -20.2841880000)
                                        (315.0000000000, -18.8435770000)
                                        (316.0000000000, -15.4933600000)
                                        (317.0000000000, -18.7251760000)
                                        (318.0000000000, -24.6314430000)
                                        (319.0000000000, -11.6906200000)
                                        (320.0000000000, -13.6938080000)
                                        (321.0000000000, -10.4366930000)
                                        (322.0000000000, -12.2313870000)
                                        (323.0000000000, -8.1730942000)
                                        (324.0000000000, -22.5765170000)
                                        (325.0000000000, -11.0147040000)
                                        (326.0000000000, -11.8930560000)
                                        (327.0000000000, -20.4843680000)
                                        (328.0000000000, -10.7528070000)
                                        (329.0000000000, -11.9887380000)
                                        (330.0000000000, -13.4573500000)
                                        (331.0000000000, -16.3180030000)
                                        (332.0000000000, -31.3450360000)
                                        (333.0000000000, -11.2386570000)
                                        (334.0000000000, -17.8178690000)
                                        (335.0000000000, -22.4651960000)
                                        (336.0000000000, -22.1837240000)
                                        (337.0000000000, -14.1153140000)
                                        (338.0000000000, -10.8649890000)
                                        (339.0000000000, -12.7844620000)
                                        (340.0000000000, -24.0223950000)
                                        (341.0000000000, -16.4149440000)
                                        (342.0000000000, -22.4399240000)
                                        (343.0000000000, -16.5245480000)
                                        (344.0000000000, -20.9396590000)
                                        (345.0000000000, -10.8849290000)
                                        (346.0000000000, -6.8093674000)
                                        (347.0000000000, -18.3784150000)
                                        (348.0000000000, -15.4985570000)
                                        (349.0000000000, -23.2309040000)
                                        (350.0000000000, -19.2647500000)
                                        (351.0000000000, -10.0380740000)
                                        (352.0000000000, -7.0987439000)
                                        (353.0000000000, -16.2186230000)
                                        (354.0000000000, -16.9986950000)
                                        (355.0000000000, -17.2922390000)
                                        (356.0000000000, -21.0052100000)
                                        (357.0000000000, -23.4711650000)
                                        (358.0000000000, -20.5350060000)
                                        (359.0000000000, -12.8576600000)
                                        (360.0000000000, -19.4952300000)
                                        (361.0000000000, -16.5383350000)
                                        (362.0000000000, -17.3212620000)
                                        (363.0000000000, -23.5208710000)
                                        (364.0000000000, -22.2834400000)
                                        (365.0000000000, -20.9056750000)
                                        (366.0000000000, -18.1012430000)
                                        (367.0000000000, -28.0769510000)
                                        (368.0000000000, -20.0749860000)
                                        (369.0000000000, -22.7776110000)
                                        (370.0000000000, -10.7658010000)
                                        (371.0000000000, -19.4197010000)
                                        (372.0000000000, -16.1703480000)
                                        (373.0000000000, -18.0673970000)
                                        (374.0000000000, -15.3818700000)
                                        (375.0000000000, -21.0666110000)
                                        (376.0000000000, -17.0744440000)
                                        (377.0000000000, -11.5392980000)
                                        (378.0000000000, -26.3931290000)
                                        (379.0000000000, -12.6188940000)
                                        (380.0000000000, -13.7915580000)
                                        (381.0000000000, -11.4574870000)
                                        (382.0000000000, -13.1358580000)
                                        (383.0000000000, -13.3851290000)
                                        (384.0000000000, -11.3344260000)
                                        (385.0000000000, -21.6925740000)
                                        (386.0000000000, -15.7057190000)
                                        (387.0000000000, -9.7171224000)
                                        (388.0000000000, -10.2557270000)
                                        (389.0000000000, -28.8439980000)
                                        (390.0000000000, -12.2554160000)
                                        (391.0000000000, -21.3707720000)
                                        (392.0000000000, -15.1074940000)
                                        (393.0000000000, -17.0577180000)
                                        (394.0000000000, -15.0943570000)
                                        (395.0000000000, -22.7212420000)
                                        (396.0000000000, -14.8989970000)
                                        (397.0000000000, -26.7112880000)
                                        (398.0000000000, -18.8727790000)
                                        (399.0000000000, -11.3416140000)
                                        (400.0000000000, -16.3155910000)
                                        (401.0000000000, -28.1419620000)
                                        (402.0000000000, -19.7078970000)
                                        (403.0000000000, -14.2081560000)
                                        (404.0000000000, -15.0978970000)
                                        (405.0000000000, -20.0075690000)
                                        (406.0000000000, -16.8481530000)
                                        (407.0000000000, -16.3495150000)
                                        (408.0000000000, -16.0636040000)
                                        (409.0000000000, -20.2965680000)
                                        (410.0000000000, -19.6839660000)
                                        (411.0000000000, -16.3808620000)
                                        (412.0000000000, -14.6635360000)
                                        (413.0000000000, -13.6971630000)
                                        (414.0000000000, -12.1965840000)
                                        (415.0000000000, -17.8200190000)
                                        (416.0000000000, -19.1725120000)
                                        (417.0000000000, -16.7629840000)
                                        (418.0000000000, -14.0361850000)
                                        (419.0000000000, -18.2919380000)
                                        (420.0000000000, -10.8910500000)
                                        (421.0000000000, -12.0559500000)
                                        (422.0000000000, -10.7547840000)
                                        (423.0000000000, -15.7089110000)
                                        (424.0000000000, -18.6515360000)
                                        (425.0000000000, -21.5497310000)
                                        (426.0000000000, -18.2493760000)
                                        (427.0000000000, -13.4441900000)
                                        (428.0000000000, -20.7879850000)
                                        (429.0000000000, -19.2708630000)
                                        (430.0000000000, -13.9959430000)
                                        (431.0000000000, -13.2507290000)
                                        (432.0000000000, -12.1818050000)
                                        (433.0000000000, -10.3125530000)
                                        (434.0000000000, -18.6479850000)
                                        (435.0000000000, -13.5121320000)
                                        (436.0000000000, -18.9093280000)
                                        (437.0000000000, -17.6966470000)
                                        (438.0000000000, -21.3168460000)
                                        (439.0000000000, -25.6726630000)
                                        (440.0000000000, -17.2973030000)
                                        (441.0000000000, -24.4730480000)
                                        (442.0000000000, -25.3848850000)
                                        (443.0000000000, -17.2480940000)
                                        (444.0000000000, -17.2642810000)
                                        (445.0000000000, -31.1146460000)
                                        (446.0000000000, -17.6885160000)
                                        (447.0000000000, -13.4328200000)
                                        (448.0000000000, -14.1876990000)
                                        (449.0000000000, -24.4538600000)
                                        (450.0000000000, -13.0158350000)
                                        (451.0000000000, -17.0243790000)
                                        (452.0000000000, -17.8289750000)
                                        (453.0000000000, -21.9413330000)
                                        (454.0000000000, -14.0543860000)
                                        (455.0000000000, -16.8026700000)
                                        (456.0000000000, -12.9552370000)
                                        (457.0000000000, -17.1040470000)
                                        (458.0000000000, -19.2138420000)
                                        (459.0000000000, -24.2744350000)
                                        (460.0000000000, -15.6087210000)
                                        (461.0000000000, -17.0680060000)
                                        (462.0000000000, -14.4008400000)
                                        (463.0000000000, -34.8331970000)
                                        (464.0000000000, -16.1292000000)
                                        (465.0000000000, -14.8471000000)
                                        (466.0000000000, -16.6302570000)
                                        (467.0000000000, -6.8186329000)
                                        (468.0000000000, -10.1366440000)
                                        (469.0000000000, -29.5214420000)
                                        (470.0000000000, -8.2625937000)
                                        (471.0000000000, -11.5336960000)
                                        (472.0000000000, -9.9840248000)
                                        (473.0000000000, -14.5922020000)
                                        (474.0000000000, -20.0455980000)
                                        (475.0000000000, -13.6947140000)
                                        (476.0000000000, -20.8703810000)
                                        (477.0000000000, -17.3664600000)
                                        (478.0000000000, -6.2309409000)
                                        (479.0000000000, -17.9236330000)
                                        (480.0000000000, -14.8838940000)
                                        (481.0000000000, -16.9402710000)
                                        (482.0000000000, -13.7664500000)
                                        (483.0000000000, -15.7425850000)
                                        (484.0000000000, -12.5258340000)
                                        (485.0000000000, -26.2400920000)
                                        (486.0000000000, -21.0092580000)
                                        (487.0000000000, -27.3743700000)
                                        (488.0000000000, -20.2938190000)
                                        (489.0000000000, -17.7969730000)
                                        (490.0000000000, -18.0093940000)
                                        (491.0000000000, -12.9777640000)
                                        (492.0000000000, -13.7490800000)
                                        (493.0000000000, -10.9072280000)
                                        (494.0000000000, -8.0466646000)
                                        (495.0000000000, -25.9549230000)
                                        (496.0000000000, -9.7791262000)
                                        (497.0000000000, -21.3265330000)
                                        (498.0000000000, -17.3468340000)
                                        (499.0000000000, -13.6830810000)
                                        (500.0000000000, -18.3895210000)
                                        };

                            \addplot[only marks, blue, mark options={scale = 0.3}]  coordinates{
                                        (1.0000000000, 26.7311010000)
                                        (2.0000000000, 14.2500320000)
                                        (3.0000000000, 11.8939620000)
                                        (4.0000000000, 0.1176966800)
                                        (5.0000000000, 11.0895770000)
                                        (6.0000000000, 8.8776985000)
                                        (7.0000000000, 5.2142002000)
                                        (8.0000000000, 10.2718970000)
                                        (9.0000000000, 12.0489550000)
                                        (10.0000000000, -2.1661795000)
                                        (11.0000000000, 3.9292441000)
                                        (12.0000000000, 6.0705788000)
                                        (13.0000000000, 11.4352740000)
                                        (14.0000000000, -0.7351071000)
                                        (15.0000000000, 11.0989660000)
                                        (16.0000000000, 7.1205853000)
                                        (17.0000000000, 11.0122960000)
                                        (18.0000000000, 3.6106635000)
                                        (19.0000000000, 11.8603060000)
                                        (20.0000000000, 5.9320015000)
                                        (21.0000000000, -2.6657236000)
                                        (22.0000000000, 1.3434506000)
                                        (23.0000000000, 8.7693473000)
                                        (24.0000000000, 4.3749369000)
                                        (25.0000000000, 0.6083149100)
                                        (26.0000000000, 5.0986783000)
                                        (27.0000000000, -8.9230211000)
                                        (28.0000000000, 1.7532859000)
                                        (29.0000000000, 7.0331262000)
                                        (30.0000000000, -8.2703799000)
                                        (31.0000000000, 11.3952600000)
                                        (32.0000000000, 8.0719528000)
                                        (33.0000000000, 4.3398853000)
                                        (34.0000000000, -0.5806761300)
                                        (35.0000000000, -1.5480443000)
                                        (36.0000000000, 5.1675527000)
                                        (37.0000000000, 6.7329789000)
                                        (38.0000000000, 2.3560433000)
                                        (39.0000000000, 5.1672644000)
                                        (40.0000000000, 6.9186633000)
                                        (41.0000000000, 0.9611984000)
                                        (42.0000000000, 6.3412163000)
                                        (43.0000000000, 7.7619035000)
                                        (44.0000000000, 8.7210868000)
                                        (45.0000000000, 2.3859166000)
                                        (46.0000000000, -0.1115952300)
                                        (47.0000000000, 8.3667195000)
                                        (48.0000000000, 4.1352320000)
                                        (49.0000000000, -6.3496183000)
                                        (50.0000000000, -7.4643816000)
                                        (51.0000000000, 1.2565810000)
                                        (52.0000000000, -2.5758288000)
                                        (53.0000000000, 11.4749250000)
                                        (54.0000000000, 4.2893460000)
                                        (55.0000000000, 12.2552490000)
                                        (56.0000000000, 13.9464890000)
                                        (57.0000000000, 10.9039230000)
                                        (58.0000000000, 13.9345540000)
                                        (59.0000000000, 15.1582970000)
                                        (60.0000000000, 10.1570470000)
                                        (61.0000000000, 13.6342310000)
                                        (62.0000000000, 13.7270550000)
                                        (63.0000000000, 7.3449382000)
                                        (64.0000000000, 1.1419279000)
                                        (65.0000000000, 6.3867384000)
                                        (66.0000000000, 5.9580150000)
                                        (67.0000000000, 1.3476313000)
                                        (68.0000000000, 5.4706283000)
                                        (69.0000000000, 3.6406458000)
                                        (70.0000000000, 4.0044812000)
                                        (71.0000000000, 2.8468629000)
                                        (72.0000000000, 8.6731921000)
                                        (73.0000000000, 9.1349988000)
                                        (74.0000000000, 9.5289802000)
                                        (75.0000000000, -7.2639750000)
                                        (76.0000000000, -8.2329863000)
                                        (77.0000000000, 1.7736808000)
                                        (78.0000000000, 2.5163251000)
                                        (79.0000000000, -1.6683528000)
                                        (80.0000000000, -10.2665100000)
                                        (81.0000000000, 1.4339042000)
                                        (82.0000000000, 2.1751597000)
                                        (83.0000000000, 4.3781384000)
                                        (84.0000000000, 8.6704581000)
                                        (85.0000000000, -2.9425284000)
                                        (86.0000000000, 5.2188414000)
                                        (87.0000000000, 6.2582186000)
                                        (88.0000000000, 3.0520222000)
                                        (89.0000000000, 0.8814601500)
                                        (90.0000000000, 1.0634100000)
                                        (91.0000000000, 3.4762289000)
                                        (92.0000000000, -2.4127637000)
                                        (93.0000000000, -3.5302226000)
                                        (94.0000000000, -6.4088015000)
                                        (95.0000000000, 1.5443547000)
                                        (96.0000000000, 0.2794891500)
                                        (97.0000000000, 4.0759473000)
                                        (98.0000000000, 9.5158287000)
                                        (99.0000000000, -1.4799221000)
                                        (100.0000000000, -2.0315463000)
                                        (101.0000000000, 3.4304378000)
                                        (102.0000000000, 7.6454488000)
                                        (103.0000000000, 8.7206406000)
                                        (104.0000000000, 6.1278158000)
                                        (105.0000000000, -0.1033269800)
                                        (106.0000000000, 3.2393845000)
                                        (107.0000000000, -2.6711476000)
                                        (108.0000000000, 3.8116283000)
                                        (109.0000000000, 5.2980186000)
                                        (110.0000000000, 5.7465889000)
                                        (111.0000000000, 0.0824768470)
                                        (112.0000000000, -3.9360848000)
                                        (113.0000000000, 1.3826670000)
                                        (114.0000000000, 9.2389437000)
                                        (115.0000000000, -0.6564147400)
                                        (116.0000000000, 10.6706000000)
                                        (117.0000000000, 5.9981285000)
                                        (118.0000000000, -5.7832760000)
                                        (119.0000000000, -2.8399630000)
                                        (120.0000000000, 5.8128036000)
                                        (121.0000000000, 0.0777948040)
                                        (122.0000000000, 3.8990159000)
                                        (123.0000000000, -3.2704404000)
                                        (124.0000000000, -0.8787151200)
                                        (125.0000000000, -3.6926292000)
                                        (126.0000000000, -4.4154432000)
                                        (127.0000000000, -5.0754797000)
                                        (128.0000000000, -6.3812264000)
                                        (129.0000000000, -5.3563737000)
                                        (130.0000000000, -6.6906748000)
                                        (131.0000000000, -1.0719986000)
                                        (132.0000000000, -3.5216174000)
                                        (133.0000000000, -10.1553320000)
                                        (134.0000000000, -6.3475482000)
                                        (135.0000000000, -11.4790290000)
                                        (136.0000000000, -17.5494210000)
                                        (137.0000000000, -11.3825490000)
                                        (138.0000000000, -15.3471170000)
                                        (139.0000000000, -8.0566998000)
                                        (140.0000000000, -13.0287240000)
                                        (141.0000000000, -22.0133590000)
                                        (142.0000000000, -15.4530920000)
                                        (143.0000000000, -14.2991440000)
                                        (144.0000000000, -9.8198598000)
                                        (145.0000000000, -14.3258430000)
                                        (146.0000000000, -12.0509610000)
                                        (147.0000000000, -6.4832095000)
                                        (148.0000000000, -22.7048160000)
                                        (149.0000000000, -10.5351840000)
                                        (150.0000000000, -15.4035640000)
                                        (151.0000000000, -20.9769900000)
                                        (152.0000000000, -18.4408160000)
                                        (153.0000000000, -14.0579930000)
                                        (154.0000000000, -14.3159780000)
                                        (155.0000000000, -7.5836576000)
                                        (156.0000000000, -21.9440610000)
                                        (157.0000000000, -6.2549987000)
                                        (158.0000000000, -10.3191040000)
                                        (159.0000000000, -11.0624210000)
                                        (160.0000000000, -11.3745540000)
                                        (161.0000000000, -7.2263353000)
                                        (162.0000000000, -16.7841610000)
                                        (163.0000000000, -8.9772604000)
                                        (164.0000000000, -17.1759610000)
                                        (165.0000000000, -20.7103960000)
                                        (166.0000000000, -7.2492932000)
                                        (167.0000000000, -6.8526816000)
                                        (168.0000000000, -17.8917060000)
                                        (169.0000000000, -12.9458780000)
                                        (170.0000000000, -25.6928100000)
                                        (171.0000000000, -5.3011558000)
                                        (172.0000000000, -10.5357280000)
                                        (173.0000000000, -8.7143658000)
                                        (174.0000000000, -5.5432221000)
                                        (175.0000000000, -4.3067182000)
                                        (176.0000000000, -10.4835370000)
                                        (177.0000000000, -6.6012595000)
                                        (178.0000000000, -5.6018412000)
                                        (179.0000000000, -10.2029170000)
                                        (180.0000000000, -8.4721009000)
                                        (181.0000000000, -7.4321608000)
                                        (182.0000000000, -3.3994895000)
                                        (183.0000000000, -17.5753630000)
                                        (184.0000000000, -30.9162010000)
                                        (185.0000000000, -22.7197060000)
                                        (186.0000000000, -11.2711940000)
                                        (187.0000000000, -13.7676560000)
                                        (188.0000000000, -13.6274370000)
                                        (189.0000000000, -13.2996930000)
                                        (190.0000000000, -19.5378310000)
                                        (191.0000000000, -17.9977580000)
                                        (192.0000000000, -11.6440010000)
                                        (193.0000000000, -15.3114510000)
                                        (194.0000000000, -13.2523820000)
                                        (195.0000000000, -17.6001130000)
                                        (196.0000000000, -19.5520630000)
                                        (197.0000000000, -13.8991260000)
                                        (198.0000000000, -11.1436420000)
                                        (199.0000000000, -21.2767540000)
                                        (200.0000000000, -12.7926790000)
                                        (201.0000000000, -20.6501500000)
                                        (202.0000000000, -17.0608010000)
                                        (203.0000000000, -14.0377550000)
                                        (204.0000000000, -14.9845910000)
                                        (205.0000000000, -16.7366920000)
                                        (206.0000000000, -13.2805310000)
                                        (207.0000000000, -20.2744130000)
                                        (208.0000000000, -15.0686490000)
                                        (209.0000000000, -18.6472880000)
                                        (210.0000000000, -19.5208120000)
                                        (211.0000000000, -13.5012340000)
                                        (212.0000000000, -12.7318360000)
                                        (213.0000000000, -32.3966580000)
                                        (214.0000000000, -32.1778980000)
                                        (215.0000000000, -10.4032030000)
                                        (216.0000000000, -12.3833810000)
                                        (217.0000000000, -16.5264100000)
                                        (218.0000000000, -14.9459230000)
                                        (219.0000000000, -30.8070370000)
                                        (220.0000000000, -13.1794040000)
                                        (221.0000000000, -23.6150150000)
                                        (222.0000000000, -21.3256600000)
                                        (223.0000000000, -13.9641960000)
                                        (224.0000000000, -20.6157360000)
                                        (225.0000000000, -15.6910920000)
                                        (226.0000000000, -12.6421110000)
                                        (227.0000000000, -21.7000260000)
                                        (228.0000000000, -17.2651370000)
                                        (229.0000000000, -19.8851370000)
                                        (230.0000000000, -18.3380810000)
                                        (231.0000000000, -17.4087330000)
                                        (232.0000000000, -25.0989110000)
                                        (233.0000000000, -22.4657800000)
                                        (234.0000000000, -9.8915177000)
                                        (235.0000000000, -13.4591010000)
                                        (236.0000000000, -8.7229053000)
                                        (237.0000000000, -15.1770250000)
                                        (238.0000000000, -22.1593420000)
                                        (239.0000000000, -14.9243580000)
                                        (240.0000000000, -8.4078295000)
                                        (241.0000000000, -12.7757090000)
                                        (242.0000000000, -11.3896280000)
                                        (243.0000000000, -9.8381565000)
                                        (244.0000000000, -11.2205310000)
                                        (245.0000000000, -17.3331560000)
                                        (246.0000000000, -11.8899240000)
                                        (247.0000000000, -20.8252810000)
                                        (248.0000000000, -10.1204700000)
                                        (249.0000000000, -15.5891100000)
                                        (250.0000000000, -11.6593740000)
                                        (251.0000000000, -12.4535040000)
                                        (252.0000000000, -17.7627500000)
                                        (253.0000000000, -14.1884610000)
                                        (254.0000000000, -14.4841910000)
                                        (255.0000000000, -12.9406150000)
                                        (256.0000000000, -13.0485380000)
                                        (257.0000000000, -16.6743820000)
                                        (258.0000000000, -21.7430250000)
                                        (259.0000000000, -17.5500160000)
                                        (260.0000000000, -20.7976490000)
                                        (261.0000000000, -18.9831260000)
                                        (262.0000000000, -14.4701080000)
                                        (263.0000000000, -12.2021240000)
                                        (264.0000000000, -17.7850630000)
                                        (265.0000000000, -16.3587370000)
                                        (266.0000000000, -18.4880160000)
                                        (267.0000000000, -12.1458840000)
                                        (268.0000000000, -13.2803770000)
                                        (269.0000000000, -13.3042580000)
                                        (270.0000000000, -26.7882640000)
                                        (271.0000000000, -10.5183330000)
                                        (272.0000000000, -13.2265600000)
                                        (273.0000000000, -17.6333620000)
                                        (274.0000000000, -11.6609480000)
                                        (275.0000000000, -14.0906280000)
                                        (276.0000000000, -15.0781510000)
                                        (277.0000000000, -17.5506230000)
                                        (278.0000000000, -16.1909970000)
                                        (279.0000000000, -14.2634190000)
                                        (280.0000000000, -12.8227970000)
                                        (281.0000000000, -10.1372660000)
                                        (282.0000000000, -16.0144250000)
                                        (283.0000000000, -24.0673430000)
                                        (284.0000000000, -15.4608810000)
                                        (285.0000000000, -20.5813690000)
                                        (286.0000000000, -12.5584290000)
                                        (287.0000000000, -11.5754390000)
                                        (288.0000000000, -12.5944780000)
                                        (289.0000000000, -23.5695790000)
                                        (290.0000000000, -17.5741460000)
                                        (291.0000000000, -12.7919730000)
                                        (292.0000000000, -25.6621910000)
                                        (293.0000000000, -13.4934550000)
                                        (294.0000000000, -17.9750960000)
                                        (295.0000000000, -12.1585670000)
                                        (296.0000000000, -22.6378260000)
                                        (297.0000000000, -39.0120640000)
                                        (298.0000000000, -21.6079180000)
                                        (299.0000000000, -24.2003090000)
                                        (300.0000000000, -17.0319390000)
                                        (301.0000000000, -22.6053450000)
                                        (302.0000000000, -18.4328890000)
                                        (303.0000000000, -26.9943000000)
                                        (304.0000000000, -11.9018100000)
                                        (305.0000000000, -15.6473900000)
                                        (306.0000000000, -20.6819480000)
                                        (307.0000000000, -13.9783880000)
                                        (308.0000000000, -12.1015140000)
                                        (309.0000000000, -10.0840250000)
                                        (310.0000000000, -15.8168010000)
                                        (311.0000000000, -11.1390760000)
                                        (312.0000000000, -25.7952460000)
                                        (313.0000000000, -13.7029790000)
                                        (314.0000000000, -20.2841340000)
                                        (315.0000000000, -18.8438060000)
                                        (316.0000000000, -15.4933010000)
                                        (317.0000000000, -18.7249570000)
                                        (318.0000000000, -24.6306650000)
                                        (319.0000000000, -11.6906060000)
                                        (320.0000000000, -13.6937180000)
                                        (321.0000000000, -10.4367310000)
                                        (322.0000000000, -12.2313610000)
                                        (323.0000000000, -8.1730803000)
                                        (324.0000000000, -22.5764780000)
                                        (325.0000000000, -11.0147340000)
                                        (326.0000000000, -11.8930340000)
                                        (327.0000000000, -20.4842620000)
                                        (328.0000000000, -10.7527500000)
                                        (329.0000000000, -11.9887500000)
                                        (330.0000000000, -13.4574260000)
                                        (331.0000000000, -16.3180020000)
                                        (332.0000000000, -31.3452730000)
                                        (333.0000000000, -11.2386300000)
                                        (334.0000000000, -17.8178940000)
                                        (335.0000000000, -22.4653070000)
                                        (336.0000000000, -22.1836520000)
                                        (337.0000000000, -14.1153520000)
                                        (338.0000000000, -10.8649890000)
                                        (339.0000000000, -12.7844640000)
                                        (340.0000000000, -24.0225070000)
                                        (341.0000000000, -16.4149450000)
                                        (342.0000000000, -22.4399670000)
                                        (343.0000000000, -16.5245800000)
                                        (344.0000000000, -20.9396870000)
                                        (345.0000000000, -10.8849290000)
                                        (346.0000000000, -6.8093670000)
                                        (347.0000000000, -18.3784480000)
                                        (348.0000000000, -15.4985550000)
                                        (349.0000000000, -23.2309030000)
                                        (350.0000000000, -19.2647680000)
                                        (351.0000000000, -10.0380750000)
                                        (352.0000000000, -7.0987410000)
                                        (353.0000000000, -16.2186340000)
                                        (354.0000000000, -16.9986900000)
                                        (355.0000000000, -17.2922570000)
                                        (356.0000000000, -21.0052020000)
                                        (357.0000000000, -23.4711790000)
                                        (358.0000000000, -20.5350150000)
                                        (359.0000000000, -12.8576590000)
                                        (360.0000000000, -19.4952390000)
                                        (361.0000000000, -16.5383310000)
                                        (362.0000000000, -17.3212570000)
                                        (363.0000000000, -23.5208720000)
                                        (364.0000000000, -22.2834320000)
                                        (365.0000000000, -20.9056730000)
                                        (366.0000000000, -18.1012450000)
                                        (367.0000000000, -28.0769530000)
                                        (368.0000000000, -20.0749850000)
                                        (369.0000000000, -22.7776080000)
                                        (370.0000000000, -10.7658020000)
                                        (371.0000000000, -19.4197010000)
                                        (372.0000000000, -16.1703490000)
                                        (373.0000000000, -18.0673970000)
                                        (374.0000000000, -15.3818700000)
                                        (375.0000000000, -21.0666110000)
                                        (376.0000000000, -17.0744440000)
                                        (377.0000000000, -11.5392980000)
                                        (378.0000000000, -26.3931290000)
                                        (379.0000000000, -12.6188940000)
                                        (380.0000000000, -13.7915580000)
                                        (381.0000000000, -11.4574870000)
                                        (382.0000000000, -13.1358580000)
                                        (383.0000000000, -13.3851290000)
                                        (384.0000000000, -11.3344260000)
                                        (385.0000000000, -21.6925740000)
                                        (386.0000000000, -15.7057190000)
                                        (387.0000000000, -9.7171224000)
                                        (388.0000000000, -10.2557270000)
                                        (389.0000000000, -28.8439980000)
                                        (390.0000000000, -12.2554160000)
                                        (391.0000000000, -21.3707720000)
                                        (392.0000000000, -15.1074940000)
                                        (393.0000000000, -17.0577180000)
                                        (394.0000000000, -15.0943570000)
                                        (395.0000000000, -22.7212420000)
                                        (396.0000000000, -14.8989970000)
                                        (397.0000000000, -26.7112880000)
                                        (398.0000000000, -18.8727790000)
                                        (399.0000000000, -11.3416140000)
                                        (400.0000000000, -16.3155910000)
                                        (401.0000000000, -28.1419620000)
                                        (402.0000000000, -19.7078970000)
                                        (403.0000000000, -14.2081560000)
                                        (404.0000000000, -15.0978970000)
                                        (405.0000000000, -20.0075690000)
                                        (406.0000000000, -16.8481530000)
                                        (407.0000000000, -16.3495150000)
                                        (408.0000000000, -16.0636040000)
                                        (409.0000000000, -20.2965680000)
                                        (410.0000000000, -19.6839660000)
                                        (411.0000000000, -16.3808620000)
                                        (412.0000000000, -14.6635360000)
                                        (413.0000000000, -13.6971630000)
                                        (414.0000000000, -12.1965840000)
                                        (415.0000000000, -17.8200190000)
                                        (416.0000000000, -19.1725120000)
                                        (417.0000000000, -16.7629840000)
                                        (418.0000000000, -14.0361850000)
                                        (419.0000000000, -18.2919380000)
                                        (420.0000000000, -10.8910500000)
                                        (421.0000000000, -12.0559500000)
                                        (422.0000000000, -10.7547840000)
                                        (423.0000000000, -15.7089110000)
                                        (424.0000000000, -18.6515360000)
                                        (425.0000000000, -21.5497310000)
                                        (426.0000000000, -18.2493760000)
                                        (427.0000000000, -13.4441900000)
                                        (428.0000000000, -20.7879850000)
                                        (429.0000000000, -19.2708630000)
                                        (430.0000000000, -13.9959430000)
                                        (431.0000000000, -13.2507290000)
                                        (432.0000000000, -12.1818050000)
                                        (433.0000000000, -10.3125530000)
                                        (434.0000000000, -18.6479850000)
                                        (435.0000000000, -13.5121320000)
                                        (436.0000000000, -18.9093280000)
                                        (437.0000000000, -17.6966470000)
                                        (438.0000000000, -21.3168460000)
                                        (439.0000000000, -25.6726630000)
                                        (440.0000000000, -17.2973030000)
                                        (441.0000000000, -24.4730480000)
                                        (442.0000000000, -25.3848850000)
                                        (443.0000000000, -17.2480940000)
                                        (444.0000000000, -17.2642810000)
                                        (445.0000000000, -31.1146460000)
                                        (446.0000000000, -17.6885160000)
                                        (447.0000000000, -13.4328200000)
                                        (448.0000000000, -14.1876990000)
                                        (449.0000000000, -24.4538600000)
                                        (450.0000000000, -13.0158350000)
                                        (451.0000000000, -17.0243790000)
                                        (452.0000000000, -17.8289750000)
                                        (453.0000000000, -21.9413330000)
                                        (454.0000000000, -14.0543860000)
                                        (455.0000000000, -16.8026700000)
                                        (456.0000000000, -12.9552370000)
                                        (457.0000000000, -17.1040470000)
                                        (458.0000000000, -19.2138420000)
                                        (459.0000000000, -24.2744350000)
                                        (460.0000000000, -15.6087210000)
                                        (461.0000000000, -17.0680060000)
                                        (462.0000000000, -14.4008400000)
                                        (463.0000000000, -34.8331970000)
                                        (464.0000000000, -16.1292000000)
                                        (465.0000000000, -14.8471000000)
                                        (466.0000000000, -16.6302570000)
                                        (467.0000000000, -6.8186329000)
                                        (468.0000000000, -10.1366440000)
                                        (469.0000000000, -29.5214420000)
                                        (470.0000000000, -8.2625937000)
                                        (471.0000000000, -11.5336960000)
                                        (472.0000000000, -9.9840248000)
                                        (473.0000000000, -14.5922020000)
                                        (474.0000000000, -20.0455980000)
                                        (475.0000000000, -13.6947140000)
                                        (476.0000000000, -20.8703810000)
                                        (477.0000000000, -17.3664600000)
                                        (478.0000000000, -6.2309409000)
                                        (479.0000000000, -17.9236330000)
                                        (480.0000000000, -14.8838940000)
                                        (481.0000000000, -16.9402710000)
                                        (482.0000000000, -13.7664500000)
                                        (483.0000000000, -15.7425850000)
                                        (484.0000000000, -12.5258340000)
                                        (485.0000000000, -26.2400920000)
                                        (486.0000000000, -21.0092580000)
                                        (487.0000000000, -27.3743700000)
                                        (488.0000000000, -20.2938190000)
                                        (489.0000000000, -17.7969730000)
                                        (490.0000000000, -18.0093940000)
                                        (491.0000000000, -12.9777640000)
                                        (492.0000000000, -13.7490800000)
                                        (493.0000000000, -10.9072280000)
                                        (494.0000000000, -8.0466646000)
                                        (495.0000000000, -25.9549230000)
                                        (496.0000000000, -9.7791262000)
                                        (497.0000000000, -21.3265330000)
                                        (498.0000000000, -17.3468340000)
                                        (499.0000000000, -13.6830810000)
                                        (500.0000000000, -18.3895210000)
                                        };

                            \addplot[only marks, black, mark = o, mark options={scale = 0.5}]  coordinates{
                                        (1.0000000000, 3.2048687000)
                                        (2.0000000000, -9.1175998000)
                                        (3.0000000000, -15.1817390000)
                                        (4.0000000000, -6.8450486000)
                                        (5.0000000000, -14.7850000000)
                                        (6.0000000000, -10.2129610000)
                                        (7.0000000000, -24.8059860000)
                                        (8.0000000000, -9.3941716000)
                                        (9.0000000000, -15.9817150000)
                                        (10.0000000000, -10.2054850000)
                                        (11.0000000000, -16.2733470000)
                                        (12.0000000000, -9.6887370000)
                                        (13.0000000000, -11.4564920000)
                                        (14.0000000000, -11.6799780000)
                                        (15.0000000000, -7.8312284000)
                                        (16.0000000000, -11.1321130000)
                                        (17.0000000000, -6.8938405000)
                                        (18.0000000000, -13.7372550000)
                                        (19.0000000000, -9.0157434000)
                                        (20.0000000000, -10.9726760000)
                                        (21.0000000000, -10.6919380000)
                                        (22.0000000000, -11.4181230000)
                                        (23.0000000000, -13.5150870000)
                                        (24.0000000000, -16.1736910000)
                                        (25.0000000000, -15.3785820000)
                                        (26.0000000000, -9.1431707000)
                                        (27.0000000000, -12.2800110000)
                                        (28.0000000000, -8.0884543000)
                                        (29.0000000000, -10.4370590000)
                                        (30.0000000000, -17.9908400000)
                                        (31.0000000000, -6.9870494000)
                                        (32.0000000000, -28.8800890000)
                                        (33.0000000000, -12.3156690000)
                                        (34.0000000000, -15.1121220000)
                                        (35.0000000000, -16.0474240000)
                                        (36.0000000000, -13.0495140000)
                                        (37.0000000000, -10.9657400000)
                                        (38.0000000000, -9.3807659000)
                                        (39.0000000000, -11.1740230000)
                                        (40.0000000000, -22.9607800000)
                                        (41.0000000000, -7.9960596000)
                                        (42.0000000000, -9.5070648000)
                                        (43.0000000000, -12.7295280000)
                                        (44.0000000000, -11.4041390000)
                                        (45.0000000000, -9.7248650000)
                                        (46.0000000000, -12.9681110000)
                                        (47.0000000000, -6.6983932000)
                                        (48.0000000000, -26.4367000000)
                                        (49.0000000000, -20.7946240000)
                                        (50.0000000000, -13.4766400000)
                                        (51.0000000000, -12.2945810000)
                                        (52.0000000000, -10.7732150000)
                                        (53.0000000000, -23.3786300000)
                                        (54.0000000000, -12.2914310000)
                                        (55.0000000000, -8.1925180000)
                                        (56.0000000000, -5.3028946000)
                                        (57.0000000000, -8.7661156000)
                                        (58.0000000000, -9.7600446000)
                                        (59.0000000000, -22.6174220000)
                                        (60.0000000000, -13.5836240000)
                                        (61.0000000000, -30.6436240000)
                                        (62.0000000000, -13.7170690000)
                                        (63.0000000000, -20.0749180000)
                                        (64.0000000000, -14.0120530000)
                                        (65.0000000000, -27.6570270000)
                                        (66.0000000000, -21.8870000000)
                                        (67.0000000000, -11.7224530000)
                                        (68.0000000000, -19.3863370000)
                                        (69.0000000000, -11.5981110000)
                                        (70.0000000000, -21.0937650000)
                                        (71.0000000000, -11.4914700000)
                                        (72.0000000000, -11.2477230000)
                                        (73.0000000000, -13.5918670000)
                                        (74.0000000000, -7.8967908000)
                                        (75.0000000000, -17.3615390000)
                                        (76.0000000000, -17.2385560000)
                                        (77.0000000000, -27.9474610000)
                                        (78.0000000000, -21.1837170000)
                                        (79.0000000000, -23.0684080000)
                                        (80.0000000000, -15.7621970000)
                                        (81.0000000000, -25.5145750000)
                                        (82.0000000000, -12.3458620000)
                                        (83.0000000000, -15.8657570000)
                                        (84.0000000000, -23.6441360000)
                                        (85.0000000000, -27.6293630000)
                                        (86.0000000000, -13.9820450000)
                                        (87.0000000000, -13.5767360000)
                                        (88.0000000000, -10.3113660000)
                                        (89.0000000000, -17.5484900000)
                                        (90.0000000000, -18.4660840000)
                                        (91.0000000000, -12.3399660000)
                                        (92.0000000000, -12.5733980000)
                                        (93.0000000000, -17.5353950000)
                                        (94.0000000000, -23.3301030000)
                                        (95.0000000000, -27.6388110000)
                                        (96.0000000000, -24.8750810000)
                                        (97.0000000000, -12.0124960000)
                                        (98.0000000000, -6.7312107000)
                                        (99.0000000000, -18.7558390000)
                                        (100.0000000000, -10.8925870000)
                                        (101.0000000000, -14.9409150000)
                                        (102.0000000000, -7.5220460000)
                                        (103.0000000000, -6.5918767000)
                                        (104.0000000000, -4.8658899000)
                                        (105.0000000000, -17.4343490000)
                                        (106.0000000000, -11.8593560000)
                                        (107.0000000000, -17.6348500000)
                                        (108.0000000000, -11.4168060000)
                                        (109.0000000000, -10.4904750000)
                                        (110.0000000000, -6.2181663000)
                                        (111.0000000000, -16.4240900000)
                                        (112.0000000000, -14.3681320000)
                                        (113.0000000000, -9.0615715000)
                                        (114.0000000000, -6.3714705000)
                                        (115.0000000000, -18.1510710000)
                                        (116.0000000000, -9.1274333000)
                                        (117.0000000000, -7.0157533000)
                                        (118.0000000000, -16.5551550000)
                                        (119.0000000000, -18.2776390000)
                                        (120.0000000000, -12.8761290000)
                                        (121.0000000000, -10.6317750000)
                                        (122.0000000000, -6.1801676000)
                                        (123.0000000000, -16.9363770000)
                                        (124.0000000000, -10.8782150000)
                                        (125.0000000000, -17.6463470000)
                                        (126.0000000000, -19.5424760000)
                                        (127.0000000000, -14.6971990000)
                                        (128.0000000000, -13.3234090000)
                                        (129.0000000000, -14.5798620000)
                                        (130.0000000000, -6.7040106000)
                                        (131.0000000000, -9.5022928000)
                                        (132.0000000000, -12.5174340000)
                                        (133.0000000000, -10.5690060000)
                                        (134.0000000000, -8.0146227000)
                                        (135.0000000000, -17.0503690000)
                                        (136.0000000000, -11.4788810000)
                                        (137.0000000000, -14.8306730000)
                                        (138.0000000000, -14.4901340000)
                                        (139.0000000000, -17.3027740000)
                                        (140.0000000000, -26.7004420000)
                                        (141.0000000000, -12.5573630000)
                                        (142.0000000000, -16.6628300000)
                                        (143.0000000000, -24.4511690000)
                                        (144.0000000000, -16.8569550000)
                                        (145.0000000000, -15.2007650000)
                                        (146.0000000000, -21.8153330000)
                                        (147.0000000000, -8.1797596000)
                                        (148.0000000000, -16.6505700000)
                                        (149.0000000000, -12.7666840000)
                                        (150.0000000000, -13.4372960000)
                                        (151.0000000000, -11.7112720000)
                                        (152.0000000000, -18.8412410000)
                                        (153.0000000000, -13.2673690000)
                                        (154.0000000000, -16.6242830000)
                                        (155.0000000000, -16.4861270000)
                                        (156.0000000000, -12.3857890000)
                                        (157.0000000000, -20.7615590000)
                                        (158.0000000000, -18.0053690000)
                                        (159.0000000000, -12.7342780000)
                                        (160.0000000000, -12.3481610000)
                                        (161.0000000000, -9.5438372000)
                                        (162.0000000000, -27.8298330000)
                                        (163.0000000000, -13.5827020000)
                                        (164.0000000000, -13.7656800000)
                                        (165.0000000000, -15.4406800000)
                                        (166.0000000000, -13.1177520000)
                                        (167.0000000000, -19.1999670000)
                                        (168.0000000000, -15.2634290000)
                                        (169.0000000000, -17.1949290000)
                                        (170.0000000000, -26.3469320000)
                                        (171.0000000000, -9.3423215000)
                                        (172.0000000000, -17.7323780000)
                                        (173.0000000000, -22.0014930000)
                                        (174.0000000000, -20.3702140000)
                                        (175.0000000000, -12.7482520000)
                                        (176.0000000000, -10.1504100000)
                                        (177.0000000000, -10.2818300000)
                                        (178.0000000000, -18.2155330000)
                                        (179.0000000000, -13.6930680000)
                                        (180.0000000000, -16.3852580000)
                                        (181.0000000000, -12.5048720000)
                                        (182.0000000000, -5.8174126000)
                                        (183.0000000000, -11.1760430000)
                                        (184.0000000000, -15.6946470000)
                                        (185.0000000000, -31.2670290000)
                                        (186.0000000000, -15.4189420000)
                                        (187.0000000000, -19.1709180000)
                                        (188.0000000000, -23.0472670000)
                                        (189.0000000000, -18.0807910000)
                                        (190.0000000000, -24.3128740000)
                                        (191.0000000000, -17.2769640000)
                                        (192.0000000000, -12.3992730000)
                                        (193.0000000000, -15.8221510000)
                                        (194.0000000000, -13.4643210000)
                                        (195.0000000000, -17.5906820000)
                                        (196.0000000000, -17.5675810000)
                                        (197.0000000000, -16.6547760000)
                                        (198.0000000000, -9.1365626000)
                                        (199.0000000000, -25.0676830000)
                                        (200.0000000000, -18.4546130000)
                                        (201.0000000000, -18.8452770000)
                                        (202.0000000000, -21.8802430000)
                                        (203.0000000000, -12.5255240000)
                                        (204.0000000000, -17.7803700000)
                                        (205.0000000000, -14.0015560000)
                                        (206.0000000000, -12.0465660000)
                                        (207.0000000000, -20.9023030000)
                                        (208.0000000000, -12.9354540000)
                                        (209.0000000000, -18.1073200000)
                                        (210.0000000000, -19.3520340000)
                                        (211.0000000000, -14.4905750000)
                                        (212.0000000000, -12.7299130000)
                                        (213.0000000000, -28.9043040000)
                                        (214.0000000000, -23.3569220000)
                                        (215.0000000000, -12.2826200000)
                                        (216.0000000000, -12.8593030000)
                                        (217.0000000000, -14.7009060000)
                                        (218.0000000000, -13.6238090000)
                                        (219.0000000000, -24.3238050000)
                                        (220.0000000000, -15.5619620000)
                                        (221.0000000000, -21.7215680000)
                                        (222.0000000000, -22.1143050000)
                                        (223.0000000000, -12.9363860000)
                                        (224.0000000000, -21.7018470000)
                                        (225.0000000000, -16.8413020000)
                                        (226.0000000000, -12.0567010000)
                                        (227.0000000000, -21.5124260000)
                                        (228.0000000000, -17.4935470000)
                                        (229.0000000000, -19.1738500000)
                                        (230.0000000000, -18.0313140000)
                                        (231.0000000000, -18.0156970000)
                                        (232.0000000000, -26.2817700000)
                                        (233.0000000000, -21.3060040000)
                                        (234.0000000000, -9.7018834000)
                                        (235.0000000000, -13.0382130000)
                                        (236.0000000000, -8.4050231000)
                                        (237.0000000000, -14.5440700000)
                                        (238.0000000000, -20.6072580000)
                                        (239.0000000000, -14.2269430000)
                                        (240.0000000000, -8.2826188000)
                                        (241.0000000000, -13.2792440000)
                                        (242.0000000000, -10.9642290000)
                                        (243.0000000000, -9.9208326000)
                                        (244.0000000000, -11.0704040000)
                                        (245.0000000000, -17.9201370000)
                                        (246.0000000000, -12.2157660000)
                                        (247.0000000000, -20.9751730000)
                                        (248.0000000000, -10.1503910000)
                                        (249.0000000000, -15.7793940000)
                                        (250.0000000000, -11.6707210000)
                                        (251.0000000000, -12.5903180000)
                                        (252.0000000000, -17.5571110000)
                                        (253.0000000000, -14.2099440000)
                                        (254.0000000000, -14.6710170000)
                                        (255.0000000000, -13.0235330000)
                                        (256.0000000000, -12.9162850000)
                                        (257.0000000000, -16.5224880000)
                                        (258.0000000000, -22.2292370000)
                                        (259.0000000000, -17.5101670000)
                                        (260.0000000000, -20.8321430000)
                                        (261.0000000000, -19.1099410000)
                                        (262.0000000000, -14.4580830000)
                                        (263.0000000000, -12.3045630000)
                                        (264.0000000000, -17.8733320000)
                                        (265.0000000000, -16.3603650000)
                                        (266.0000000000, -18.7135040000)
                                        (267.0000000000, -12.1860270000)
                                        (268.0000000000, -13.3042250000)
                                        (269.0000000000, -13.3284580000)
                                        (270.0000000000, -26.7944610000)
                                        (271.0000000000, -10.4835280000)
                                        (272.0000000000, -13.2790060000)
                                        (273.0000000000, -17.7169130000)
                                        (274.0000000000, -11.6765470000)
                                        (275.0000000000, -14.0489190000)
                                        (276.0000000000, -15.0865770000)
                                        (277.0000000000, -17.5645300000)
                                        (278.0000000000, -16.0951390000)
                                        (279.0000000000, -14.2419080000)
                                        (280.0000000000, -12.8523380000)
                                        (281.0000000000, -10.1270860000)
                                        (282.0000000000, -15.9886140000)
                                        (283.0000000000, -23.9389330000)
                                        (284.0000000000, -15.4438250000)
                                        (285.0000000000, -20.5933700000)
                                        (286.0000000000, -12.5498370000)
                                        (287.0000000000, -11.5587040000)
                                        (288.0000000000, -12.5798630000)
                                        (289.0000000000, -23.5951690000)
                                        (290.0000000000, -17.5750600000)
                                        (291.0000000000, -12.7849200000)
                                        (292.0000000000, -25.6490670000)
                                        (293.0000000000, -13.4764630000)
                                        (294.0000000000, -17.9872970000)
                                        (295.0000000000, -12.1757600000)
                                        (296.0000000000, -22.6658730000)
                                        (297.0000000000, -38.9391140000)
                                        (298.0000000000, -21.5867150000)
                                        (299.0000000000, -24.2046470000)
                                        (300.0000000000, -17.0128180000)
                                        (301.0000000000, -22.5907720000)
                                        (302.0000000000, -18.4245710000)
                                        (303.0000000000, -26.9335540000)
                                        (304.0000000000, -11.8997390000)
                                        (305.0000000000, -15.6450720000)
                                        (306.0000000000, -20.6802730000)
                                        (307.0000000000, -13.9814450000)
                                        (308.0000000000, -12.0988480000)
                                        (309.0000000000, -10.0854470000)
                                        (310.0000000000, -15.8200470000)
                                        (311.0000000000, -11.1401310000)
                                        (312.0000000000, -25.8034390000)
                                        (313.0000000000, -13.7042990000)
                                        (314.0000000000, -20.2833740000)
                                        (315.0000000000, -18.8471480000)
                                        (316.0000000000, -15.4924490000)
                                        (317.0000000000, -18.7217450000)
                                        (318.0000000000, -24.6193410000)
                                        (319.0000000000, -11.6903950000)
                                        (320.0000000000, -13.6924100000)
                                        (321.0000000000, -10.4372890000)
                                        (322.0000000000, -12.2309820000)
                                        (323.0000000000, -8.1728790000)
                                        (324.0000000000, -22.5759190000)
                                        (325.0000000000, -11.0151780000)
                                        (326.0000000000, -11.8927170000)
                                        (327.0000000000, -20.4827250000)
                                        (328.0000000000, -10.7519300000)
                                        (329.0000000000, -11.9889280000)
                                        (330.0000000000, -13.4585160000)
                                        (331.0000000000, -16.3179890000)
                                        (332.0000000000, -31.3486830000)
                                        (333.0000000000, -11.2382420000)
                                        (334.0000000000, -17.8182440000)
                                        (335.0000000000, -22.4669080000)
                                        (336.0000000000, -22.1826170000)
                                        (337.0000000000, -14.1158890000)
                                        (338.0000000000, -10.8649870000)
                                        (339.0000000000, -12.7844850000)
                                        (340.0000000000, -24.0241130000)
                                        (341.0000000000, -16.4149560000)
                                        (342.0000000000, -22.4405950000)
                                        (343.0000000000, -16.5250360000)
                                        (344.0000000000, -20.9400810000)
                                        (345.0000000000, -10.8849400000)
                                        (346.0000000000, -6.8093619000)
                                        (347.0000000000, -18.3789280000)
                                        (348.0000000000, -15.4985170000)
                                        (349.0000000000, -23.2308840000)
                                        (350.0000000000, -19.2650280000)
                                        (351.0000000000, -10.0380880000)
                                        (352.0000000000, -7.0987002000)
                                        (353.0000000000, -16.2187880000)
                                        (354.0000000000, -16.9986220000)
                                        (355.0000000000, -17.2925170000)
                                        (356.0000000000, -21.0050900000)
                                        (357.0000000000, -23.4713760000)
                                        (358.0000000000, -20.5351510000)
                                        (359.0000000000, -12.8576550000)
                                        (360.0000000000, -19.4953690000)
                                        (361.0000000000, -16.5382820000)
                                        (362.0000000000, -17.3211840000)
                                        (363.0000000000, -23.5208820000)
                                        (364.0000000000, -22.2833230000)
                                        (365.0000000000, -20.9056500000)
                                        (366.0000000000, -18.1012650000)
                                        (367.0000000000, -28.0769780000)
                                        (368.0000000000, -20.0749680000)
                                        (369.0000000000, -22.7775710000)
                                        (370.0000000000, -10.7658120000)
                                        (371.0000000000, -19.4197010000)
                                        (372.0000000000, -16.1703560000)
                                        (373.0000000000, -18.0673940000)
                                        (374.0000000000, -15.3818700000)
                                        (375.0000000000, -21.0666110000)
                                        (376.0000000000, -17.0744440000)
                                        (377.0000000000, -11.5392980000)
                                        (378.0000000000, -26.3931290000)
                                        (379.0000000000, -12.6188940000)
                                        (380.0000000000, -13.7915580000)
                                        (381.0000000000, -11.4574870000)
                                        (382.0000000000, -13.1358580000)
                                        (383.0000000000, -13.3851290000)
                                        (384.0000000000, -11.3344260000)
                                        (385.0000000000, -21.6925740000)
                                        (386.0000000000, -15.7057190000)
                                        (387.0000000000, -9.7171224000)
                                        (388.0000000000, -10.2557270000)
                                        (389.0000000000, -28.8439980000)
                                        (390.0000000000, -12.2554160000)
                                        (391.0000000000, -21.3707720000)
                                        (392.0000000000, -15.1074940000)
                                        (393.0000000000, -17.0577180000)
                                        (394.0000000000, -15.0943570000)
                                        (395.0000000000, -22.7212420000)
                                        (396.0000000000, -14.8989970000)
                                        (397.0000000000, -26.7112880000)
                                        (398.0000000000, -18.8727790000)
                                        (399.0000000000, -11.3416140000)
                                        (400.0000000000, -16.3155910000)
                                        (401.0000000000, -28.1419620000)
                                        (402.0000000000, -19.7078970000)
                                        (403.0000000000, -14.2081560000)
                                        (404.0000000000, -15.0978970000)
                                        (405.0000000000, -20.0075690000)
                                        (406.0000000000, -16.8481530000)
                                        (407.0000000000, -16.3495150000)
                                        (408.0000000000, -16.0636040000)
                                        (409.0000000000, -20.2965680000)
                                        (410.0000000000, -19.6839660000)
                                        (411.0000000000, -16.3808620000)
                                        (412.0000000000, -14.6635360000)
                                        (413.0000000000, -13.6971630000)
                                        (414.0000000000, -12.1965840000)
                                        (415.0000000000, -17.8200190000)
                                        (416.0000000000, -19.1725120000)
                                        (417.0000000000, -16.7629840000)
                                        (418.0000000000, -14.0361850000)
                                        (419.0000000000, -18.2919380000)
                                        (420.0000000000, -10.8910500000)
                                        (421.0000000000, -12.0559500000)
                                        (422.0000000000, -10.7547840000)
                                        (423.0000000000, -15.7089110000)
                                        (424.0000000000, -18.6515360000)
                                        (425.0000000000, -21.5497310000)
                                        (426.0000000000, -18.2493760000)
                                        (427.0000000000, -13.4441900000)
                                        (428.0000000000, -20.7879850000)
                                        (429.0000000000, -19.2708630000)
                                        (430.0000000000, -13.9959430000)
                                        (431.0000000000, -13.2507290000)
                                        (432.0000000000, -12.1818050000)
                                        (433.0000000000, -10.3125530000)
                                        (434.0000000000, -18.6479850000)
                                        (435.0000000000, -13.5121320000)
                                        (436.0000000000, -18.9093280000)
                                        (437.0000000000, -17.6966470000)
                                        (438.0000000000, -21.3168460000)
                                        (439.0000000000, -25.6726630000)
                                        (440.0000000000, -17.2973030000)
                                        (441.0000000000, -24.4730480000)
                                        (442.0000000000, -25.3848850000)
                                        (443.0000000000, -17.2480940000)
                                        (444.0000000000, -17.2642810000)
                                        (445.0000000000, -31.1146460000)
                                        (446.0000000000, -17.6885160000)
                                        (447.0000000000, -13.4328200000)
                                        (448.0000000000, -14.1876990000)
                                        (449.0000000000, -24.4538600000)
                                        (450.0000000000, -13.0158350000)
                                        (451.0000000000, -17.0243790000)
                                        (452.0000000000, -17.8289750000)
                                        (453.0000000000, -21.9413330000)
                                        (454.0000000000, -14.0543860000)
                                        (455.0000000000, -16.8026700000)
                                        (456.0000000000, -12.9552370000)
                                        (457.0000000000, -17.1040470000)
                                        (458.0000000000, -19.2138420000)
                                        (459.0000000000, -24.2744350000)
                                        (460.0000000000, -15.6087210000)
                                        (461.0000000000, -17.0680060000)
                                        (462.0000000000, -14.4008400000)
                                        (463.0000000000, -34.8331970000)
                                        (464.0000000000, -16.1292000000)
                                        (465.0000000000, -14.8471000000)
                                        (466.0000000000, -16.6302570000)
                                        (467.0000000000, -6.8186329000)
                                        (468.0000000000, -10.1366440000)
                                        (469.0000000000, -29.5214420000)
                                        (470.0000000000, -8.2625937000)
                                        (471.0000000000, -11.5336960000)
                                        (472.0000000000, -9.9840248000)
                                        (473.0000000000, -14.5922020000)
                                        (474.0000000000, -20.0455980000)
                                        (475.0000000000, -13.6947140000)
                                        (476.0000000000, -20.8703810000)
                                        (477.0000000000, -17.3664600000)
                                        (478.0000000000, -6.2309409000)
                                        (479.0000000000, -17.9236330000)
                                        (480.0000000000, -14.8838940000)
                                        (481.0000000000, -16.9402710000)
                                        (482.0000000000, -13.7664500000)
                                        (483.0000000000, -15.7425850000)
                                        (484.0000000000, -12.5258340000)
                                        (485.0000000000, -26.2400920000)
                                        (486.0000000000, -21.0092580000)
                                        (487.0000000000, -27.3743700000)
                                        (488.0000000000, -20.2938190000)
                                        (489.0000000000, -17.7969730000)
                                        (490.0000000000, -18.0093940000)
                                        (491.0000000000, -12.9777640000)
                                        (492.0000000000, -13.7490800000)
                                        (493.0000000000, -10.9072280000)
                                        (494.0000000000, -8.0466646000)
                                        (495.0000000000, -25.9549230000)
                                        (496.0000000000, -9.7791262000)
                                        (497.0000000000, -21.3265330000)
                                        (498.0000000000, -17.3468340000)
                                        (499.0000000000, -13.6830810000)
                                        (500.0000000000, -18.3895210000)
                                        };

                            \addplot[only marks, magenta, mark = o, mark options={scale = 0.5}]  coordinates{
                                        (1.0000000000, -9.4358456000)
                                        (2.0000000000, -9.1307211000)
                                        (3.0000000000, -19.7274510000)
                                        (4.0000000000, -11.5729300000)
                                        (5.0000000000, -15.1893730000)
                                        (6.0000000000, -16.2239840000)
                                        (7.0000000000, -17.4402390000)
                                        (8.0000000000, -20.6873560000)
                                        (9.0000000000, -15.4715540000)
                                        (10.0000000000, -10.7018620000)
                                        (11.0000000000, -18.6904720000)
                                        (12.0000000000, -10.6285040000)
                                        (13.0000000000, -18.6550270000)
                                        (14.0000000000, -11.5923180000)
                                        (15.0000000000, -19.1779660000)
                                        (16.0000000000, -18.8755110000)
                                        (17.0000000000, -11.3480750000)
                                        (18.0000000000, -11.1316840000)
                                        (19.0000000000, -14.9955330000)
                                        (20.0000000000, -28.5795050000)
                                        (21.0000000000, -14.6400430000)
                                        (22.0000000000, -18.5175580000)
                                        (23.0000000000, -23.4720830000)
                                        (24.0000000000, -28.6265040000)
                                        (25.0000000000, -16.1220880000)
                                        (26.0000000000, -16.8250730000)
                                        (27.0000000000, -14.0034210000)
                                        (28.0000000000, -12.4988600000)
                                        (29.0000000000, -13.9792230000)
                                        (30.0000000000, -18.1231020000)
                                        (31.0000000000, -12.5224560000)
                                        (32.0000000000, -18.1120460000)
                                        (33.0000000000, -15.9604660000)
                                        (34.0000000000, -18.5965200000)
                                        (35.0000000000, -23.5113800000)
                                        (36.0000000000, -11.9619180000)
                                        (37.0000000000, -14.7543320000)
                                        (38.0000000000, -12.8111370000)
                                        (39.0000000000, -22.4178040000)
                                        (40.0000000000, -15.7026850000)
                                        (41.0000000000, -11.6812750000)
                                        (42.0000000000, -11.7563300000)
                                        (43.0000000000, -13.4781430000)
                                        (44.0000000000, -11.9700430000)
                                        (45.0000000000, -11.8597590000)
                                        (46.0000000000, -13.8172910000)
                                        (47.0000000000, -7.4260585000)
                                        (48.0000000000, -15.7738830000)
                                        (49.0000000000, -33.4810920000)
                                        (50.0000000000, -14.4496420000)
                                        (51.0000000000, -11.5694550000)
                                        (52.0000000000, -12.5989350000)
                                        (53.0000000000, -29.3063730000)
                                        (54.0000000000, -13.7369910000)
                                        (55.0000000000, -11.1633820000)
                                        (56.0000000000, -8.1049236000)
                                        (57.0000000000, -15.7499640000)
                                        (58.0000000000, -12.0389070000)
                                        (59.0000000000, -21.5963160000)
                                        (60.0000000000, -18.4229160000)
                                        (61.0000000000, -14.1598060000)
                                        (62.0000000000, -16.5136010000)
                                        (63.0000000000, -20.7766740000)
                                        (64.0000000000, -13.7385240000)
                                        (65.0000000000, -25.6726860000)
                                        (66.0000000000, -24.7472370000)
                                        (67.0000000000, -14.6437760000)
                                        (68.0000000000, -11.3505790000)
                                        (69.0000000000, -12.5046230000)
                                        (70.0000000000, -31.8268540000)
                                        (71.0000000000, -9.3429334000)
                                        (72.0000000000, -11.7173170000)
                                        (73.0000000000, -16.3453350000)
                                        (74.0000000000, -10.7671270000)
                                        (75.0000000000, -19.6243380000)
                                        (76.0000000000, -23.5705480000)
                                        (77.0000000000, -28.8425720000)
                                        (78.0000000000, -17.7280330000)
                                        (79.0000000000, -15.3803900000)
                                        (80.0000000000, -17.6155960000)
                                        (81.0000000000, -26.0129920000)
                                        (82.0000000000, -15.5842490000)
                                        (83.0000000000, -15.7200340000)
                                        (84.0000000000, -18.3132280000)
                                        (85.0000000000, -19.9599630000)
                                        (86.0000000000, -22.1703160000)
                                        (87.0000000000, -16.1907900000)
                                        (88.0000000000, -9.2522069000)
                                        (89.0000000000, -17.9825950000)
                                        (90.0000000000, -18.0440210000)
                                        (91.0000000000, -18.6411320000)
                                        (92.0000000000, -12.7484500000)
                                        (93.0000000000, -15.4436160000)
                                        (94.0000000000, -35.7958370000)
                                        (95.0000000000, -25.8091550000)
                                        (96.0000000000, -18.3689990000)
                                        (97.0000000000, -14.9891270000)
                                        (98.0000000000, -9.4825986000)
                                        (99.0000000000, -15.4862810000)
                                        (100.0000000000, -10.4777860000)
                                        (101.0000000000, -18.6946030000)
                                        (102.0000000000, -16.3596940000)
                                        (103.0000000000, -15.8149980000)
                                        (104.0000000000, -7.7419740000)
                                        (105.0000000000, -26.2532010000)
                                        (106.0000000000, -19.9752480000)
                                        (107.0000000000, -21.0881920000)
                                        (108.0000000000, -28.5503430000)
                                        (109.0000000000, -23.6508760000)
                                        (110.0000000000, -10.3059220000)
                                        (111.0000000000, -25.1660880000)
                                        (112.0000000000, -15.4393140000)
                                        (113.0000000000, -14.4634260000)
                                        (114.0000000000, -9.8926709000)
                                        (115.0000000000, -14.3562240000)
                                        (116.0000000000, -12.5324210000)
                                        (117.0000000000, -12.1052160000)
                                        (118.0000000000, -19.6851420000)
                                        (119.0000000000, -16.4032070000)
                                        (120.0000000000, -28.0060260000)
                                        (121.0000000000, -12.8188850000)
                                        (122.0000000000, -8.0528145000)
                                        (123.0000000000, -22.2945040000)
                                        (124.0000000000, -13.1545900000)
                                        (125.0000000000, -23.5403460000)
                                        (126.0000000000, -19.5417460000)
                                        (127.0000000000, -14.9773640000)
                                        (128.0000000000, -13.6629040000)
                                        (129.0000000000, -16.8730090000)
                                        (130.0000000000, -6.6679250000)
                                        (131.0000000000, -10.8955340000)
                                        (132.0000000000, -15.0179370000)
                                        (133.0000000000, -10.5844150000)
                                        (134.0000000000, -8.6083585000)
                                        (135.0000000000, -18.4311770000)
                                        (136.0000000000, -10.8655170000)
                                        (137.0000000000, -15.7231520000)
                                        (138.0000000000, -14.5734680000)
                                        (139.0000000000, -19.9181200000)
                                        (140.0000000000, -26.6077280000)
                                        (141.0000000000, -11.9801460000)
                                        (142.0000000000, -17.0147950000)
                                        (143.0000000000, -23.0405940000)
                                        (144.0000000000, -15.7689340000)
                                        (145.0000000000, -13.8729500000)
                                        (146.0000000000, -23.5408850000)
                                        (147.0000000000, -8.2126588000)
                                        (148.0000000000, -16.8596980000)
                                        (149.0000000000, -12.9538430000)
                                        (150.0000000000, -13.5221270000)
                                        (151.0000000000, -11.5142940000)
                                        (152.0000000000, -17.8590690000)
                                        (153.0000000000, -12.9637980000)
                                        (154.0000000000, -15.9034920000)
                                        (155.0000000000, -17.4440190000)
                                        (156.0000000000, -11.8276430000)
                                        (157.0000000000, -20.5633890000)
                                        (158.0000000000, -18.9382290000)
                                        (159.0000000000, -12.3825660000)
                                        (160.0000000000, -13.0217060000)
                                        (161.0000000000, -9.0909545000)
                                        (162.0000000000, -24.1286810000)
                                        (163.0000000000, -13.5029270000)
                                        (164.0000000000, -14.2583950000)
                                        (165.0000000000, -17.3010190000)
                                        (166.0000000000, -14.1293160000)
                                        (167.0000000000, -18.3097470000)
                                        (168.0000000000, -14.3026630000)
                                        (169.0000000000, -15.9968540000)
                                        (170.0000000000, -25.9281730000)
                                        (171.0000000000, -9.1902165000)
                                        (172.0000000000, -17.8374860000)
                                        (173.0000000000, -21.5810090000)
                                        (174.0000000000, -18.2234580000)
                                        (175.0000000000, -12.4234850000)
                                        (176.0000000000, -10.0249750000)
                                        (177.0000000000, -10.8515800000)
                                        (178.0000000000, -18.4444590000)
                                        (179.0000000000, -13.3404150000)
                                        (180.0000000000, -16.6427780000)
                                        (181.0000000000, -12.4720770000)
                                        (182.0000000000, -5.7542947000)
                                        (183.0000000000, -11.2140690000)
                                        (184.0000000000, -15.8480020000)
                                        (185.0000000000, -31.5591280000)
                                        (186.0000000000, -15.5330840000)
                                        (187.0000000000, -19.8948580000)
                                        (188.0000000000, -23.0137740000)
                                        (189.0000000000, -18.2184950000)
                                        (190.0000000000, -24.6372610000)
                                        (191.0000000000, -17.2882220000)
                                        (192.0000000000, -12.3626920000)
                                        (193.0000000000, -15.8915930000)
                                        (194.0000000000, -13.4884310000)
                                        (195.0000000000, -17.8154510000)
                                        (196.0000000000, -17.3628860000)
                                        (197.0000000000, -16.4255540000)
                                        (198.0000000000, -9.0930097000)
                                        (199.0000000000, -24.2340460000)
                                        (200.0000000000, -18.6370460000)
                                        (201.0000000000, -18.9925070000)
                                        (202.0000000000, -22.1381210000)
                                        (203.0000000000, -12.5238070000)
                                        (204.0000000000, -17.8598900000)
                                        (205.0000000000, -13.9101310000)
                                        (206.0000000000, -12.1588390000)
                                        (207.0000000000, -20.8080940000)
                                        (208.0000000000, -12.9085510000)
                                        (209.0000000000, -18.1086260000)
                                        (210.0000000000, -19.2755950000)
                                        (211.0000000000, -14.5739880000)
                                        (212.0000000000, -12.7538260000)
                                        (213.0000000000, -28.7498040000)
                                        (214.0000000000, -23.1240820000)
                                        (215.0000000000, -12.3402590000)
                                        (216.0000000000, -12.8338490000)
                                        (217.0000000000, -14.7017480000)
                                        (218.0000000000, -13.6181160000)
                                        (219.0000000000, -24.4078130000)
                                        (220.0000000000, -15.5975510000)
                                        (221.0000000000, -21.7327190000)
                                        (222.0000000000, -22.1771270000)
                                        (223.0000000000, -12.9035680000)
                                        (224.0000000000, -21.5644300000)
                                        (225.0000000000, -16.9150310000)
                                        (226.0000000000, -12.0291690000)
                                        (227.0000000000, -21.5601900000)
                                        (228.0000000000, -17.4690080000)
                                        (229.0000000000, -19.1121050000)
                                        (230.0000000000, -18.0138840000)
                                        (231.0000000000, -17.9798390000)
                                        (232.0000000000, -26.2746200000)
                                        (233.0000000000, -21.3325010000)
                                        (234.0000000000, -9.6966988000)
                                        (235.0000000000, -13.0461230000)
                                        (236.0000000000, -8.3840108000)
                                        (237.0000000000, -14.5357910000)
                                        (238.0000000000, -20.5885620000)
                                        (239.0000000000, -14.2074830000)
                                        (240.0000000000, -8.2899315000)
                                        (241.0000000000, -13.2985520000)
                                        (242.0000000000, -10.9520970000)
                                        (243.0000000000, -9.9207392000)
                                        (244.0000000000, -11.0685370000)
                                        (245.0000000000, -17.9437970000)
                                        (246.0000000000, -12.2228480000)
                                        (247.0000000000, -20.9945550000)
                                        (248.0000000000, -10.1575340000)
                                        (249.0000000000, -15.7862360000)
                                        (250.0000000000, -11.6771430000)
                                        (251.0000000000, -12.6025560000)
                                        (252.0000000000, -17.5493390000)
                                        (253.0000000000, -14.2159630000)
                                        (254.0000000000, -14.6754730000)
                                        (255.0000000000, -13.0255030000)
                                        (256.0000000000, -12.9136520000)
                                        (257.0000000000, -16.5187530000)
                                        (258.0000000000, -22.2474610000)
                                        (259.0000000000, -17.5079750000)
                                        (260.0000000000, -20.8269890000)
                                        (261.0000000000, -19.1104650000)
                                        (262.0000000000, -14.4588830000)
                                        (263.0000000000, -12.3091000000)
                                        (264.0000000000, -17.8739940000)
                                        (265.0000000000, -16.3582310000)
                                        (266.0000000000, -18.7259910000)
                                        (267.0000000000, -12.1899800000)
                                        (268.0000000000, -13.3040630000)
                                        (269.0000000000, -13.3294310000)
                                        (270.0000000000, -26.7997980000)
                                        (271.0000000000, -10.4819750000)
                                        (272.0000000000, -13.2807270000)
                                        (273.0000000000, -17.7207550000)
                                        (274.0000000000, -11.6768900000)
                                        (275.0000000000, -14.0478860000)
                                        (276.0000000000, -15.0870170000)
                                        (277.0000000000, -17.5659380000)
                                        (278.0000000000, -16.0913090000)
                                        (279.0000000000, -14.2405720000)
                                        (280.0000000000, -12.8534750000)
                                        (281.0000000000, -10.1268550000)
                                        (282.0000000000, -15.9881590000)
                                        (283.0000000000, -23.9344590000)
                                        (284.0000000000, -15.4432910000)
                                        (285.0000000000, -20.5943460000)
                                        (286.0000000000, -12.5496740000)
                                        (287.0000000000, -11.5578130000)
                                        (288.0000000000, -12.5793590000)
                                        (289.0000000000, -23.5961310000)
                                        (290.0000000000, -17.5749740000)
                                        (291.0000000000, -12.7844530000)
                                        (292.0000000000, -25.6491470000)
                                        (293.0000000000, -13.4754280000)
                                        (294.0000000000, -17.9875950000)
                                        (295.0000000000, -12.1765570000)
                                        (296.0000000000, -22.6660990000)
                                        (297.0000000000, -38.9367740000)
                                        (298.0000000000, -21.5858860000)
                                        (299.0000000000, -24.2045820000)
                                        (300.0000000000, -17.0118230000)
                                        (301.0000000000, -22.5902110000)
                                        (302.0000000000, -18.4242440000)
                                        (303.0000000000, -26.9308300000)
                                        (304.0000000000, -11.8995950000)
                                        (305.0000000000, -15.6449760000)
                                        (306.0000000000, -20.6802000000)
                                        (307.0000000000, -13.9816130000)
                                        (308.0000000000, -12.0987220000)
                                        (309.0000000000, -10.0855120000)
                                        (310.0000000000, -15.8202190000)
                                        (311.0000000000, -11.1401880000)
                                        (312.0000000000, -25.8038700000)
                                        (313.0000000000, -13.7043660000)
                                        (314.0000000000, -20.2833260000)
                                        (315.0000000000, -18.8473270000)
                                        (316.0000000000, -15.4924030000)
                                        (317.0000000000, -18.7215770000)
                                        (318.0000000000, -24.6187250000)
                                        (319.0000000000, -11.6903810000)
                                        (320.0000000000, -13.6923390000)
                                        (321.0000000000, -10.4373190000)
                                        (322.0000000000, -12.2309620000)
                                        (323.0000000000, -8.1728672000)
                                        (324.0000000000, -22.5758880000)
                                        (325.0000000000, -11.0152030000)
                                        (326.0000000000, -11.8926980000)
                                        (327.0000000000, -20.4826390000)
                                        (328.0000000000, -10.7518830000)
                                        (329.0000000000, -11.9889380000)
                                        (330.0000000000, -13.4585780000)
                                        (331.0000000000, -16.3179880000)
                                        (332.0000000000, -31.3488770000)
                                        (333.0000000000, -11.2382200000)
                                        (334.0000000000, -17.8182640000)
                                        (335.0000000000, -22.4670010000)
                                        (336.0000000000, -22.1825570000)
                                        (337.0000000000, -14.1159200000)
                                        (338.0000000000, -10.8649870000)
                                        (339.0000000000, -12.7844860000)
                                        (340.0000000000, -24.0242060000)
                                        (341.0000000000, -16.4149560000)
                                        (342.0000000000, -22.4406310000)
                                        (343.0000000000, -16.5250620000)
                                        (344.0000000000, -20.9401030000)
                                        (345.0000000000, -10.8849400000)
                                        (346.0000000000, -6.8093616000)
                                        (347.0000000000, -18.3789560000)
                                        (348.0000000000, -15.4985150000)
                                        (349.0000000000, -23.2308830000)
                                        (350.0000000000, -19.2650430000)
                                        (351.0000000000, -10.0380890000)
                                        (352.0000000000, -7.0986978000)
                                        (353.0000000000, -16.2187970000)
                                        (354.0000000000, -16.9986180000)
                                        (355.0000000000, -17.2925320000)
                                        (356.0000000000, -21.0050840000)
                                        (357.0000000000, -23.4713880000)
                                        (358.0000000000, -20.5351590000)
                                        (359.0000000000, -12.8576540000)
                                        (360.0000000000, -19.4953770000)
                                        (361.0000000000, -16.5382790000)
                                        (362.0000000000, -17.3211800000)
                                        (363.0000000000, -23.5208830000)
                                        (364.0000000000, -22.2833160000)
                                        (365.0000000000, -20.9056480000)
                                        (366.0000000000, -18.1012660000)
                                        (367.0000000000, -28.0769790000)
                                        (368.0000000000, -20.0749680000)
                                        (369.0000000000, -22.7775690000)
                                        (370.0000000000, -10.7658120000)
                                        (371.0000000000, -19.4197010000)
                                        (372.0000000000, -16.1703570000)
                                        (373.0000000000, -18.0673930000)
                                        (374.0000000000, -15.3818700000)
                                        (375.0000000000, -21.0666110000)
                                        (376.0000000000, -17.0744440000)
                                        (377.0000000000, -11.5392980000)
                                        (378.0000000000, -26.3931290000)
                                        (379.0000000000, -12.6188940000)
                                        (380.0000000000, -13.7915580000)
                                        (381.0000000000, -11.4574870000)
                                        (382.0000000000, -13.1358580000)
                                        (383.0000000000, -13.3851290000)
                                        (384.0000000000, -11.3344260000)
                                        (385.0000000000, -21.6925740000)
                                        (386.0000000000, -15.7057190000)
                                        (387.0000000000, -9.7171224000)
                                        (388.0000000000, -10.2557270000)
                                        (389.0000000000, -28.8439980000)
                                        (390.0000000000, -12.2554160000)
                                        (391.0000000000, -21.3707720000)
                                        (392.0000000000, -15.1074940000)
                                        (393.0000000000, -17.0577180000)
                                        (394.0000000000, -15.0943570000)
                                        (395.0000000000, -22.7212420000)
                                        (396.0000000000, -14.8989970000)
                                        (397.0000000000, -26.7112880000)
                                        (398.0000000000, -18.8727790000)
                                        (399.0000000000, -11.3416140000)
                                        (400.0000000000, -16.3155910000)
                                        (401.0000000000, -28.1419620000)
                                        (402.0000000000, -19.7078970000)
                                        (403.0000000000, -14.2081560000)
                                        (404.0000000000, -15.0978970000)
                                        (405.0000000000, -20.0075690000)
                                        (406.0000000000, -16.8481530000)
                                        (407.0000000000, -16.3495150000)
                                        (408.0000000000, -16.0636040000)
                                        (409.0000000000, -20.2965680000)
                                        (410.0000000000, -19.6839660000)
                                        (411.0000000000, -16.3808620000)
                                        (412.0000000000, -14.6635360000)
                                        (413.0000000000, -13.6971630000)
                                        (414.0000000000, -12.1965840000)
                                        (415.0000000000, -17.8200190000)
                                        (416.0000000000, -19.1725120000)
                                        (417.0000000000, -16.7629840000)
                                        (418.0000000000, -14.0361850000)
                                        (419.0000000000, -18.2919380000)
                                        (420.0000000000, -10.8910500000)
                                        (421.0000000000, -12.0559500000)
                                        (422.0000000000, -10.7547840000)
                                        (423.0000000000, -15.7089110000)
                                        (424.0000000000, -18.6515360000)
                                        (425.0000000000, -21.5497310000)
                                        (426.0000000000, -18.2493760000)
                                        (427.0000000000, -13.4441900000)
                                        (428.0000000000, -20.7879850000)
                                        (429.0000000000, -19.2708630000)
                                        (430.0000000000, -13.9959430000)
                                        (431.0000000000, -13.2507290000)
                                        (432.0000000000, -12.1818050000)
                                        (433.0000000000, -10.3125530000)
                                        (434.0000000000, -18.6479850000)
                                        (435.0000000000, -13.5121320000)
                                        (436.0000000000, -18.9093280000)
                                        (437.0000000000, -17.6966470000)
                                        (438.0000000000, -21.3168460000)
                                        (439.0000000000, -25.6726630000)
                                        (440.0000000000, -17.2973030000)
                                        (441.0000000000, -24.4730480000)
                                        (442.0000000000, -25.3848850000)
                                        (443.0000000000, -17.2480940000)
                                        (444.0000000000, -17.2642810000)
                                        (445.0000000000, -31.1146460000)
                                        (446.0000000000, -17.6885160000)
                                        (447.0000000000, -13.4328200000)
                                        (448.0000000000, -14.1876990000)
                                        (449.0000000000, -24.4538600000)
                                        (450.0000000000, -13.0158350000)
                                        (451.0000000000, -17.0243790000)
                                        (452.0000000000, -17.8289750000)
                                        (453.0000000000, -21.9413330000)
                                        (454.0000000000, -14.0543860000)
                                        (455.0000000000, -16.8026700000)
                                        (456.0000000000, -12.9552370000)
                                        (457.0000000000, -17.1040470000)
                                        (458.0000000000, -19.2138420000)
                                        (459.0000000000, -24.2744350000)
                                        (460.0000000000, -15.6087210000)
                                        (461.0000000000, -17.0680060000)
                                        (462.0000000000, -14.4008400000)
                                        (463.0000000000, -34.8331970000)
                                        (464.0000000000, -16.1292000000)
                                        (465.0000000000, -14.8471000000)
                                        (466.0000000000, -16.6302570000)
                                        (467.0000000000, -6.8186329000)
                                        (468.0000000000, -10.1366440000)
                                        (469.0000000000, -29.5214420000)
                                        (470.0000000000, -8.2625937000)
                                        (471.0000000000, -11.5336960000)
                                        (472.0000000000, -9.9840248000)
                                        (473.0000000000, -14.5922020000)
                                        (474.0000000000, -20.0455980000)
                                        (475.0000000000, -13.6947140000)
                                        (476.0000000000, -20.8703810000)
                                        (477.0000000000, -17.3664600000)
                                        (478.0000000000, -6.2309409000)
                                        (479.0000000000, -17.9236330000)
                                        (480.0000000000, -14.8838940000)
                                        (481.0000000000, -16.9402710000)
                                        (482.0000000000, -13.7664500000)
                                        (483.0000000000, -15.7425850000)
                                        (484.0000000000, -12.5258340000)
                                        (485.0000000000, -26.2400920000)
                                        (486.0000000000, -21.0092580000)
                                        (487.0000000000, -27.3743700000)
                                        (488.0000000000, -20.2938190000)
                                        (489.0000000000, -17.7969730000)
                                        (490.0000000000, -18.0093940000)
                                        (491.0000000000, -12.9777640000)
                                        (492.0000000000, -13.7490800000)
                                        (493.0000000000, -10.9072280000)
                                        (494.0000000000, -8.0466646000)
                                        (495.0000000000, -25.9549230000)
                                        (496.0000000000, -9.7791262000)
                                        (497.0000000000, -21.3265330000)
                                        (498.0000000000, -17.3468340000)
                                        (499.0000000000, -13.6830810000)
                                        (500.0000000000, -18.3895210000)
                                        };

                            \legend{\footnotesize original output signal,
                            \footnotesize errors of the output without weight, 
                            \footnotesize errors of the output with element-wise,
                            \footnotesize errors of the output with slice-wise weight,
                            \footnotesize errors of the full-weighted output}

                            \end{axis}
                            \end{tikzpicture}
